HAT-P-68b: A Transiting Hot Jupiter Around a K5 Dwarf Star

We report the discovery by the ground-based HATNet survey of the transiting exoplanet HAT-P-68b, which has a mass of 0.724 $\pm$ 0.043 $M_{Jup}$, and radius of 1.072 $\pm$ 0.012 $R_{Jup}$. The planet is in a circular P = 2.2984-day orbit around a moderately bright V = 13.937 $\pm$ 0.030 magnitude K dwarf star of mass 0.673 $+$ 0.020 $-$0.014 $M_{\odot}$, and radius 0.6726 $\pm$ 0.0069 $R_{\odot}$. The planetary nature of this system is confirmed through follow-up transit photometry obtained with the FLWO~1.2m telescope, high-precision RVs measured using Keck-I/HIRES, FLWO~1.5m/TRES, and OHP~1.9m/Sophie, and high-spatial-resolution speckle imaging from WIYN~3.5m/DSSI. HAT-P-68 is at an ecliptic latitude of $+3^{\circ}$ and outside the field of view of both the NASA TESS primary mission and the K2 mission. The large transit depth of 0.036 mag ($r$-band) makes HAT-P-68b a promising target for atmospheric characterization via transmission spectroscopy.

==> data/phfu_tab.tex <==
HAT-P-68 & $ 55932.72681 $ & $  -0.05937 $ & $   0.02526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.00976 $ & $   0.00116 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.81621 $ & $  -0.01071 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.71161 $ & $   0.02613 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.78471 $ & $  -0.02971 $ & $   0.04192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.83274 $ & $  -0.02213 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.69653 $ & $   0.02063 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.95405 $ & $  -0.00562 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.04299 $ & $   0.01188 $ & $   0.02817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.80179 $ & $   0.01754 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.01223 $ & $  -0.02138 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.81874 $ & $   0.01443 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.71411 $ & $   0.00125 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.83525 $ & $   0.00509 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.69899 $ & $  -0.00143 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.95654 $ & $  -0.00350 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.78803 $ & $  -0.08285 $ & $   0.03788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.04545 $ & $   0.01218 $ & $   0.03078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.73178 $ & $   0.04942 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.80514 $ & $   0.02676 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.01470 $ & $  -0.01196 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.83772 $ & $  -0.02306 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.82213 $ & $  -0.01924 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.70149 $ & $  -0.01874 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.95897 $ & $   0.00407 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.79045 $ & $  -0.05865 $ & $   0.03911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.73449 $ & $   0.06936 $ & $   0.02893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56070.63912 $ & $   0.05589 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.01722 $ & $   0.00111 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.71896 $ & $  -0.00235 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.80786 $ & $  -0.02190 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.84023 $ & $  -0.03323 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.82460 $ & $  -0.02113 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.79292 $ & $  -0.01081 $ & $   0.03916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.96146 $ & $   0.01591 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.73699 $ & $  -0.05994 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.70514 $ & $  -0.00275 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.72146 $ & $   0.02159 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.81033 $ & $   0.00340 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.01995 $ & $  -0.01733 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.84274 $ & $   0.02681 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.96393 $ & $  -0.00843 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.82737 $ & $   0.02867 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.79624 $ & $   0.04973 $ & $   0.04146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.70761 $ & $   0.00558 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.73951 $ & $  -0.00959 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.72396 $ & $  -0.00070 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.02246 $ & $  -0.03488 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.84551 $ & $  -0.02160 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.81370 $ & $   0.01333 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.96670 $ & $  -0.03385 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.83074 $ & $  -0.00865 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.79891 $ & $  -0.02929 $ & $   0.03634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.71012 $ & $  -0.00685 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.72646 $ & $  -0.01050 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.02493 $ & $  -0.01259 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.84801 $ & $  -0.01259 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.81617 $ & $  -0.00541 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.96921 $ & $   0.01686 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.83321 $ & $  -0.00876 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.80137 $ & $   0.04123 $ & $   0.04708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.74452 $ & $   0.01717 $ & $   0.03146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.72897 $ & $  -0.00819 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.02744 $ & $  -0.00310 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.71345 $ & $  -0.00035 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.81863 $ & $  -0.02617 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.85053 $ & $  -0.00498 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.97171 $ & $  -0.00915 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.83568 $ & $   0.01951 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.74722 $ & $   0.03739 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.73148 $ & $   0.01412 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.02993 $ & $   0.02552 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.80464 $ & $   0.03263 $ & $   0.03877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.71595 $ & $   0.01350 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.85303 $ & $  -0.00158 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.83782 $ & $  -0.01521 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.82198 $ & $  -0.02009 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.74973 $ & $  -0.02708 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.80710 $ & $   0.01402 $ & $   0.04463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.83904 $ & $  -0.02803 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.03269 $ & $  -0.01694 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.71845 $ & $   0.01147 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.85553 $ & $  -0.06162 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.97658 $ & $   0.02242 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.82445 $ & $   0.02301 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84047 $ & $   0.00619 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.75220 $ & $   0.04575 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.73645 $ & $   0.00962 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.80955 $ & $   0.04188 $ & $   0.04152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.87339 $ & $  -0.04708 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.03516 $ & $   0.00273 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84177 $ & $  -0.02722 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.85830 $ & $  -0.00798 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.72187 $ & $   0.02864 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.97935 $ & $   0.00197 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.82691 $ & $   0.00528 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84295 $ & $  -0.01398 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.72271 $ & $   0.04948 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.73896 $ & $  -0.02086 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.03762 $ & $  -0.02923 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84430 $ & $   0.00852 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.87634 $ & $   0.00759 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.86081 $ & $   0.03111 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.72434 $ & $   0.00970 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.98185 $ & $   0.01825 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84547 $ & $   0.00292 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.72521 $ & $  -0.01346 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.75713 $ & $   0.04595 $ & $   0.02634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.74142 $ & $  -0.01819 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.83052 $ & $   0.02615 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.04013 $ & $  -0.00420 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.81528 $ & $  -0.04431 $ & $   0.04287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.87907 $ & $  -0.05936 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.86331 $ & $   0.00197 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84766 $ & $   0.00019 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.98436 $ & $   0.00666 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.72710 $ & $   0.03446 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.84797 $ & $  -0.00031 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.72770 $ & $  -0.02434 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.74392 $ & $   0.01452 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.75989 $ & $  -0.03580 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.83302 $ & $  -0.00821 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.04259 $ & $  -0.01885 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.81773 $ & $   0.04026 $ & $   0.03968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.88158 $ & $  -0.02465 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.86581 $ & $  -0.00240 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85014 $ & $   0.03301 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.98686 $ & $  -0.02421 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85047 $ & $   0.00338 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73045 $ & $   0.00635 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.74639 $ & $  -0.02434 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.76239 $ & $   0.05238 $ & $   0.02716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.83549 $ & $   0.02189 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.04536 $ & $   0.00864 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73112 $ & $   0.02836 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.88404 $ & $  -0.02862 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.86832 $ & $  -0.00686 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85260 $ & $   0.01663 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.98937 $ & $  -0.01930 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85298 $ & $  -0.01158 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.82128 $ & $   0.02408 $ & $   0.04738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73292 $ & $   0.03230 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.74889 $ & $  -0.02235 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.76490 $ & $   0.04746 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.04783 $ & $   0.01199 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73358 $ & $   0.00902 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.88650 $ & $   0.02870 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.83887 $ & $   0.00417 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.87109 $ & $   0.02259 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.99215 $ & $   0.01869 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85550 $ & $   0.00827 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.82373 $ & $   0.07262 $ & $   0.05140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73539 $ & $   0.01287 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.75139 $ & $  -0.01424 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.76741 $ & $  -0.01135 $ & $   0.02791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85626 $ & $  -0.01817 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.05033 $ & $  -0.01404 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73607 $ & $  -0.01019 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.88900 $ & $   0.01903 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.84134 $ & $  -0.01801 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.87359 $ & $   0.03476 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.99467 $ & $  -0.00662 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.82615 $ & $   0.02089 $ & $   0.04339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.75389 $ & $   0.01634 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.85873 $ & $  -0.00098 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.76991 $ & $  -0.00001 $ & $   0.02630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.05279 $ & $  -0.00135 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73875 $ & $   0.01111 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.84380 $ & $  -0.00219 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.89172 $ & $   0.04230 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.87607 $ & $  -0.00870 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.73944 $ & $   0.00569 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.99743 $ & $   0.02061 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.75640 $ & $  -0.03226 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.86122 $ & $   0.02170 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.82941 $ & $  -0.01732 $ & $   0.04483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.77267 $ & $   0.02541 $ & $   0.02758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.05530 $ & $  -0.04192 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74121 $ & $  -0.01312 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.89423 $ & $  -0.01888 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.87853 $ & $  -0.03437 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74216 $ & $  -0.00681 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.84714 $ & $   0.01796 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.00012 $ & $   0.02536 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.75890 $ & $   0.01889 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.83182 $ & $   0.06083 $ & $   0.05377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.05803 $ & $  -0.01680 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74371 $ & $  -0.03261 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.89669 $ & $  -0.03679 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.88104 $ & $  -0.00674 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74466 $ & $   0.00682 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.84961 $ & $  -0.01076 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.00265 $ & $  -0.01360 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.83430 $ & $  -0.02672 $ & $   0.04499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.76141 $ & $   0.00922 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.77754 $ & $  -0.02833 $ & $   0.02442 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.06054 $ & $  -0.02288 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.86708 $ & $  -0.00387 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.89919 $ & $  -0.02580 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74708 $ & $  -0.01413 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.88377 $ & $   0.01574 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.85236 $ & $   0.02096 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.00533 $ & $   0.03180 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74804 $ & $  -0.00134 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.78003 $ & $  -0.02953 $ & $   0.02658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.06302 $ & $   0.04048 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.90168 $ & $  -0.04424 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.86986 $ & $   0.00877 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.88628 $ & $  -0.03857 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.74983 $ & $   0.00318 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.76638 $ & $   0.00857 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.00783 $ & $   0.05997 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75050 $ & $   0.03970 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.78253 $ & $  -0.03194 $ & $   0.02568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.85567 $ & $  -0.01485 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.83997 $ & $  -0.04071 $ & $   0.04307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.06549 $ & $  -0.00759 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.90441 $ & $  -0.04287 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.88875 $ & $  -0.00541 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75234 $ & $   0.02588 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.87323 $ & $  -0.00492 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.76888 $ & $   0.01178 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75299 $ & $  -0.03438 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.85817 $ & $   0.03087 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.78529 $ & $   0.01194 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.06799 $ & $  -0.01350 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.84267 $ & $  -0.01985 $ & $   0.04391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.90690 $ & $   0.00991 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.89125 $ & $   0.02571 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.87570 $ & $   0.02172 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.01267 $ & $  -0.03388 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.77139 $ & $  -0.00256 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75575 $ & $  -0.00860 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.86063 $ & $   0.00664 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.78779 $ & $  -0.02693 $ & $   0.02566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.07072 $ & $  -0.01718 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75639 $ & $  -0.00708 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.90940 $ & $   0.01528 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.84596 $ & $  -0.04962 $ & $   0.04075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.89379 $ & $   0.00289 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.87818 $ & $  -0.01392 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.01518 $ & $   0.02035 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.77388 $ & $  -0.00610 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75826 $ & $   0.01038 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.79025 $ & $   0.03625 $ & $   0.02722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.75885 $ & $   0.02163 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.07322 $ & $  -0.01140 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.86398 $ & $  -0.00096 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.91190 $ & $   0.02085 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.89656 $ & $   0.04973 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.01791 $ & $   0.01250 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76077 $ & $   0.02216 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.88154 $ & $  -0.03252 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.79278 $ & $   0.01035 $ & $   0.02705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.07569 $ & $   0.03960 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76135 $ & $  -0.04127 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.86644 $ & $   0.02698 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.91440 $ & $   0.00422 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.88279 $ & $  -0.00152 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.89902 $ & $   0.00864 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.77898 $ & $  -0.01381 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.02042 $ & $   0.00636 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.79525 $ & $  -0.00435 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.88427 $ & $   0.00564 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.07819 $ & $  -0.00033 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.86890 $ & $  -0.00721 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76415 $ & $   0.01750 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.95793 $ & $  -0.05242 $ & $   0.08614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.91716 $ & $   0.01851 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.88554 $ & $  -0.00351 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.90153 $ & $  -0.04233 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76495 $ & $  -0.00957 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.02292 $ & $   0.01996 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.78164 $ & $  -0.01083 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.88679 $ & $  -0.01906 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.79801 $ & $   0.00407 $ & $   0.02680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.08066 $ & $  -0.00396 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76665 $ & $   0.00695 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.91966 $ & $   0.02732 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.88800 $ & $   0.00588 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.90403 $ & $  -0.00516 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76741 $ & $  -0.02910 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.87224 $ & $   0.00613 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.02540 $ & $  -0.00712 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.78411 $ & $   0.01710 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.80048 $ & $   0.00412 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.08342 $ & $  -0.03314 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76915 $ & $   0.00585 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89010 $ & $   0.00350 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.92216 $ & $   0.02918 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89052 $ & $  -0.03604 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.90653 $ & $  -0.01266 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.76991 $ & $   0.03342 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.87497 $ & $   0.00585 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.78657 $ & $   0.01668 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.80298 $ & $  -0.00519 $ & $   0.02835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89256 $ & $   0.01363 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.92465 $ & $  -0.03997 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89302 $ & $   0.02680 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.87742 $ & $   0.00123 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.90929 $ & $  -0.02856 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.77280 $ & $   0.04340 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.78908 $ & $  -0.00993 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.77324 $ & $   0.00846 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.03062 $ & $   0.00896 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.80543 $ & $   0.01737 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89507 $ & $   0.00278 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.92717 $ & $  -0.05382 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89551 $ & $  -0.01300 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.91180 $ & $   0.02896 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.77526 $ & $  -0.04672 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.79154 $ & $   0.02284 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.77570 $ & $   0.01071 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.03314 $ & $   0.00380 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.88076 $ & $   0.00371 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.80794 $ & $   0.01555 $ & $   0.02540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89797 $ & $   0.01464 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.92987 $ & $  -0.03903 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.91430 $ & $  -0.01689 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.89868 $ & $   0.02734 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.77816 $ & $   0.00628 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.03559 $ & $  -0.00803 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.88322 $ & $   0.02844 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.81071 $ & $  -0.01536 $ & $   0.02751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90047 $ & $  -0.00060 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.93238 $ & $  -0.02634 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.91680 $ & $  -0.01094 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90115 $ & $  -0.02528 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.03810 $ & $   0.04536 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.88568 $ & $  -0.01158 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.62837 $ & $   0.02577 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78110 $ & $  -0.01928 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.81321 $ & $   0.01367 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78150 $ & $   0.02523 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.93484 $ & $   0.01868 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90297 $ & $  -0.00893 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.91931 $ & $   0.03580 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90362 $ & $  -0.00266 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.04056 $ & $   0.02243 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.63086 $ & $  -0.03550 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78357 $ & $  -0.00064 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.81571 $ & $   0.06980 $ & $   0.03057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78396 $ & $   0.02740 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.88903 $ & $   0.01251 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.59073 $ & $   0.02413 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.93734 $ & $  -0.00778 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90548 $ & $   0.02718 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.92207 $ & $  -0.00283 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.63334 $ & $  -0.01438 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.04333 $ & $   0.01179 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78607 $ & $  -0.03442 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90697 $ & $   0.00983 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.81821 $ & $  -0.00162 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.89149 $ & $  -0.03026 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78671 $ & $   0.01007 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.93980 $ & $   0.04971 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90798 $ & $   0.04148 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.92458 $ & $   0.02428 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.04584 $ & $  -0.02854 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.90944 $ & $   0.01474 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.82072 $ & $   0.00124 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.78914 $ & $  -0.01745 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.89399 $ & $  -0.01159 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.63672 $ & $  -0.00509 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.59570 $ & $   0.02110 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91047 $ & $   0.00969 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.94256 $ & $  -0.05419 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.79006 $ & $  -0.00464 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.92708 $ & $  -0.01324 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.04834 $ & $   0.00361 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91221 $ & $   0.02392 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.82349 $ & $  -0.04854 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.79165 $ & $   0.03372 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.63921 $ & $  -0.00505 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91297 $ & $  -0.00346 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.94502 $ & $  -0.03023 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.79255 $ & $  -0.01654 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.59913 $ & $  -0.00976 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.89755 $ & $  -0.00601 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.92955 $ & $  -0.02290 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.05084 $ & $  -0.01872 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.82600 $ & $  -0.00259 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.64170 $ & $   0.03081 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.79438 $ & $  -0.02463 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91546 $ & $   0.02859 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91553 $ & $   0.00332 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.94752 $ & $  -0.02860 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.60160 $ & $  -0.01072 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.90003 $ & $   0.00609 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.93206 $ & $   0.00452 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.82851 $ & $  -0.00641 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.64419 $ & $   0.02151 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91794 $ & $  -0.01253 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.91805 $ & $  -0.03324 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.95002 $ & $  -0.01426 $ & $   0.02631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.60407 $ & $   0.02199 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.90248 $ & $   0.01786 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.79777 $ & $  -0.01862 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.93483 $ & $   0.01155 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.83101 $ & $  -0.01768 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92044 $ & $   0.01753 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92052 $ & $  -0.00110 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.95251 $ & $   0.05279 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.80027 $ & $  -0.01409 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.64789 $ & $   0.02754 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.93730 $ & $  -0.00424 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.90582 $ & $   0.01850 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.60747 $ & $   0.00688 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.83351 $ & $   0.03018 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.95527 $ & $   0.06343 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.65038 $ & $   0.03281 $ & $   0.02699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92386 $ & $   0.00891 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.93980 $ & $  -0.00263 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.90828 $ & $  -0.01594 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.83627 $ & $   0.01995 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92536 $ & $   0.05401 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.95777 $ & $   0.03290 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.65288 $ & $  -0.02521 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.94232 $ & $   0.00229 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92660 $ & $  -0.01954 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.91075 $ & $   0.04416 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.80600 $ & $   0.04459 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.83879 $ & $  -0.00994 $ & $   0.02667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92785 $ & $  -0.02678 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.96027 $ & $   0.01459 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.65536 $ & $   0.02209 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.94483 $ & $   0.02140 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.92907 $ & $   0.01135 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.80847 $ & $   0.02145 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.91408 $ & $  -0.01446 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.84129 $ & $   0.00723 $ & $   0.02765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93035 $ & $  -0.01143 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.96278 $ & $   0.01705 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.94761 $ & $   0.02279 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.81096 $ & $  -0.01072 $ & $   0.02583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.65873 $ & $  -0.00114 $ & $   0.02779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93244 $ & $   0.00144 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.91654 $ & $  -0.00451 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.84379 $ & $   0.03392 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93284 $ & $   0.04759 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.96528 $ & $   0.01979 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.95011 $ & $   0.00884 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.66121 $ & $  -0.06755 $ & $   0.02786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93490 $ & $   0.02674 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.81435 $ & $  -0.00176 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.84631 $ & $   0.00836 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.91926 $ & $   0.00922 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93535 $ & $   0.00801 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.96804 $ & $  -0.02251 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.95258 $ & $   0.01977 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.66370 $ & $   0.02110 $ & $   0.02840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93737 $ & $  -0.04513 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.81707 $ & $   0.00979 $ & $   0.02690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.93785 $ & $   0.00594 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.84906 $ & $  -0.03460 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.92260 $ & $  -0.03041 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.97054 $ & $   0.00568 $ & $   0.02894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.95509 $ & $   0.06897 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.66618 $ & $   0.05887 $ & $   0.02961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.81957 $ & $  -0.01652 $ & $   0.02641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94031 $ & $   0.00632 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94098 $ & $   0.02702 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.92506 $ & $  -0.02122 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.97304 $ & $   0.00737 $ & $   0.04265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.95756 $ & $   0.02874 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94280 $ & $   0.01257 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.85403 $ & $  -0.00079 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.66980 $ & $   0.00748 $ & $   0.03100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94345 $ & $  -0.01213 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.92752 $ & $   0.01591 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.97553 $ & $  -0.06622 $ & $   0.03077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.82299 $ & $  -0.03467 $ & $   0.02709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.96033 $ & $   0.02944 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94529 $ & $  -0.00309 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.85653 $ & $  -0.04019 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.67229 $ & $   0.04264 $ & $   0.03026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94592 $ & $   0.00017 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.97802 $ & $   0.03305 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.82546 $ & $   0.00478 $ & $   0.03015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.93090 $ & $  -0.00787 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.96284 $ & $  -0.01358 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94780 $ & $  -0.02080 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.85900 $ & $   0.01774 $ & $   0.02372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.67477 $ & $   0.02398 $ & $   0.02814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.82795 $ & $  -0.01757 $ & $   0.03011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.98078 $ & $  -0.01046 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.94927 $ & $  -0.03796 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.93336 $ & $  -0.04733 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.96535 $ & $  -0.00615 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.72403 $ & $  -0.03587 $ & $   0.04240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95029 $ & $   0.01998 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.67725 $ & $   0.04530 $ & $   0.03015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.86176 $ & $   0.04563 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.98328 $ & $   0.00295 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95174 $ & $   0.01047 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.93582 $ & $   0.01009 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.96786 $ & $  -0.00453 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.83129 $ & $   0.00615 $ & $   0.02910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.72652 $ & $   0.03085 $ & $   0.03456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95279 $ & $  -0.03851 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.86426 $ & $  -0.00304 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.98578 $ & $  -0.02663 $ & $   0.02673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.97036 $ & $  -0.01848 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95447 $ & $  -0.03977 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.72901 $ & $   0.02347 $ & $   0.03517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.93915 $ & $   0.01968 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95525 $ & $   0.01488 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.86676 $ & $  -0.01423 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.98829 $ & $   0.02771 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.68313 $ & $  -0.04651 $ & $   0.02987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.64254 $ & $   0.00574 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.83625 $ & $  -0.02453 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.97312 $ & $  -0.00883 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95774 $ & $  -0.00584 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.94188 $ & $  -0.00442 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.95783 $ & $  -0.04540 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.73246 $ & $  -0.01100 $ & $   0.05866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.86923 $ & $  -0.05112 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.99076 $ & $  -0.03179 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.68561 $ & $   0.01640 $ & $   0.03223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.64504 $ & $  -0.00369 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.97563 $ & $  -0.00187 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96021 $ & $   0.02340 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.94434 $ & $  -0.00155 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96029 $ & $   0.01273 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.73490 $ & $   0.03647 $ & $   0.05518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.87173 $ & $  -0.03586 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.83989 $ & $  -0.00700 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56054.68814 $ & $   0.06570 $ & $   0.03597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.99351 $ & $   0.00718 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.64753 $ & $  -0.02451 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.97810 $ & $   0.02686 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96270 $ & $   0.00727 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96279 $ & $  -0.03387 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.73733 $ & $   0.03159 $ & $   0.05868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.84236 $ & $   0.04459 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.94769 $ & $   0.00641 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.99598 $ & $  -0.02231 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.98060 $ & $   0.03433 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96517 $ & $  -0.02783 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.65092 $ & $  -0.01667 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.84485 $ & $   0.04759 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.87695 $ & $  -0.03988 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96611 $ & $   0.00113 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.95019 $ & $   0.00469 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.99848 $ & $   0.02958 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.98307 $ & $   0.00208 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96763 $ & $   0.03006 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.65339 $ & $  -0.01332 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.87946 $ & $  -0.02103 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.95265 $ & $  -0.00040 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.96883 $ & $  -0.01334 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.74335 $ & $   0.07451 $ & $   0.08473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.84822 $ & $   0.01486 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.00094 $ & $   0.01165 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.98584 $ & $  -0.01715 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.97013 $ & $  -0.02756 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.65585 $ & $   0.01287 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.88196 $ & $  -0.01665 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.74579 $ & $  -0.04229 $ & $   0.06930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.97131 $ & $  -0.03896 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.85068 $ & $   0.00638 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.00345 $ & $  -0.03059 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.67336 $ & $   0.00533 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.95598 $ & $   0.03773 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.98834 $ & $  -0.02317 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.97264 $ & $   0.00511 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.88446 $ & $   0.01871 $ & $   0.02734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.65924 $ & $   0.01566 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.85318 $ & $   0.06219 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.74883 $ & $  -0.00545 $ & $   0.07149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.00620 $ & $   0.03108 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.95844 $ & $   0.00498 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.67600 $ & $   0.02158 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.97468 $ & $  -0.00003 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.99082 $ & $  -0.01059 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.66196 $ & $   0.02304 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.75126 $ & $   0.07304 $ & $   0.07496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.00870 $ & $   0.02289 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.67846 $ & $  -0.00443 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.96094 $ & $  -0.01857 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.97715 $ & $   0.00595 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.85657 $ & $  -0.02377 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.99332 $ & $  -0.03833 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.88969 $ & $   0.00343 $ & $   0.02411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.66443 $ & $   0.01857 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.75370 $ & $  -0.09201 $ & $   0.06449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.01122 $ & $   0.03944 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.68096 $ & $   0.01220 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.97962 $ & $  -0.00411 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.99583 $ & $   0.00652 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.96449 $ & $   0.02781 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.89221 $ & $  -0.03285 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.68342 $ & $   0.03654 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.66785 $ & $  -0.02559 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.86172 $ & $  -0.00571 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.99859 $ & $   0.00848 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.96699 $ & $  -0.01237 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.98323 $ & $   0.00616 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.89471 $ & $  -0.01421 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.01602 $ & $  -0.00006 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.68592 $ & $  -0.01478 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.67032 $ & $   0.03374 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.00109 $ & $  -0.01692 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.96946 $ & $  -0.02405 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.98571 $ & $   0.00591 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.86511 $ & $  -0.00648 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.89721 $ & $   0.03513 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.68838 $ & $  -0.00268 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.01878 $ & $  -0.00430 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.67283 $ & $   0.00951 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.76183 $ & $   0.01072 $ & $   0.06731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.00360 $ & $   0.01374 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.98817 $ & $   0.01032 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.86758 $ & $  -0.00902 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.97281 $ & $  -0.06952 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.89997 $ & $  -0.00180 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.69088 $ & $   0.03962 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.02129 $ & $  -0.01394 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.00610 $ & $   0.00405 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.67623 $ & $  -0.00076 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.87008 $ & $   0.01708 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.76535 $ & $   0.07122 $ & $   0.07882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.97526 $ & $  -0.02055 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.90247 $ & $   0.03545 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.99150 $ & $  -0.03318 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.69334 $ & $  -0.04479 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.02379 $ & $   0.04066 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.00861 $ & $  -0.01004 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.67870 $ & $  -0.01668 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.88826 $ & $   0.01905 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.97773 $ & $  -0.00646 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.90498 $ & $  -0.00813 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.99397 $ & $  -0.03042 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.87341 $ & $   0.01043 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.69580 $ & $  -0.02163 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.02628 $ & $  -0.05319 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.01137 $ & $  -0.02088 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.68120 $ & $  -0.02145 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.89102 $ & $  -0.04825 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.87591 $ & $  -0.01292 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.69830 $ & $  -0.00619 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.99675 $ & $  -0.02760 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.02878 $ & $  -0.02207 $ & $   0.02876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.98109 $ & $  -0.00343 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.01388 $ & $  -0.00201 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.89352 $ & $   0.02915 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.90993 $ & $   0.02514 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.87841 $ & $  -0.01630 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.68479 $ & $  -0.01912 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.70079 $ & $   0.00370 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.98355 $ & $   0.01851 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.03154 $ & $   0.04267 $ & $   0.03546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.00008 $ & $  -0.01477 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.01632 $ & $  -0.00732 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.89599 $ & $  -0.01614 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.77590 $ & $  -0.03937 $ & $   0.06748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.91270 $ & $  -0.03597 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.68729 $ & $   0.03632 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.70329 $ & $  -0.02558 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.03404 $ & $  -0.02488 $ & $   0.03349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.98631 $ & $   0.01814 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.88180 $ & $  -0.01161 $ & $   0.02671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.00256 $ & $  -0.00604 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.01883 $ & $   0.01248 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.89849 $ & $  -0.00442 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.91520 $ & $   0.03439 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.68979 $ & $   0.02053 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.70579 $ & $   0.04318 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.88402 $ & $  -0.00795 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.00506 $ & $  -0.00282 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.88452 $ & $  -0.03518 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.02130 $ & $   0.00470 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.98963 $ & $   0.00599 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.90096 $ & $  -0.00557 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.91768 $ & $  -0.02249 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.70828 $ & $   0.00388 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.88648 $ & $  -0.00900 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.69319 $ & $   0.02159 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.88702 $ & $  -0.01642 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.99210 $ & $   0.01713 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.02406 $ & $  -0.02184 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.00840 $ & $  -0.00160 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.92018 $ & $  -0.02686 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.71075 $ & $   0.03822 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.78407 $ & $   0.07278 $ & $   0.08288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.88894 $ & $   0.01914 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.63188 $ & $   0.04955 $ & $   0.02616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.69566 $ & $   0.02989 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.99460 $ & $   0.04474 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.02657 $ & $  -0.01727 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.01112 $ & $   0.02001 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.89042 $ & $  -0.01753 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.92265 $ & $  -0.00252 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.71324 $ & $  -0.00270 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.78679 $ & $   0.04419 $ & $   0.07350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.63433 $ & $  -0.04841 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.69813 $ & $  -0.00882 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.89229 $ & $   0.03957 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.02904 $ & $  -0.02938 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.01359 $ & $   0.00657 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.59455 $ & $   0.01913 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.99791 $ & $   0.00772 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.71571 $ & $  -0.00385 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.92542 $ & $  -0.02682 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.63683 $ & $   0.01304 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.89475 $ & $   0.02311 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.03154 $ & $  -0.06326 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.70153 $ & $   0.00836 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.59701 $ & $  -0.02308 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.00038 $ & $  -0.01526 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.71817 $ & $  -0.02349 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.92793 $ & $   0.02705 $ & $   0.02676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.01694 $ & $  -0.00001 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.79247 $ & $   0.01156 $ & $   0.07481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.89725 $ & $   0.00306 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.03401 $ & $  -0.02801 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.64020 $ & $   0.01578 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.70404 $ & $   0.01617 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.59951 $ & $  -0.01904 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.00288 $ & $  -0.00914 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.72067 $ & $   0.05737 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.93044 $ & $  -0.00463 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.01940 $ & $  -0.01398 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.79492 $ & $  -0.03668 $ & $   0.06937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.64269 $ & $  -0.02820 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.70680 $ & $   0.03660 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.90057 $ & $  -0.01048 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.72317 $ & $   0.00827 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.93291 $ & $  -0.03809 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.02187 $ & $   0.00618 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.60289 $ & $  -0.00094 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.00619 $ & $   0.02103 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.64518 $ & $  -0.00144 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.79816 $ & $   0.04247 $ & $   0.06982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.90330 $ & $   0.00118 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.72563 $ & $  -0.00540 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.93541 $ & $  -0.00582 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.05629 $ & $   0.04400 $ & $   0.04699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.60533 $ & $   0.02897 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.71019 $ & $  -0.00042 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.00894 $ & $   0.03381 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.02548 $ & $  -0.01033 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.64767 $ & $  -0.01587 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.80060 $ & $  -0.05454 $ & $   0.06675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.90577 $ & $   0.00414 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.72813 $ & $  -0.01710 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.60779 $ & $   0.01859 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.71266 $ & $   0.00033 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.93817 $ & $  -0.01388 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.01140 $ & $  -0.01434 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.02795 $ & $   0.01758 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.80304 $ & $   0.01010 $ & $   0.07092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.73063 $ & $  -0.00226 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.65130 $ & $   0.03811 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.94064 $ & $   0.02566 $ & $   0.02617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.71516 $ & $   0.00083 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.90912 $ & $  -0.02009 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.61121 $ & $   0.00623 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.03045 $ & $  -0.00206 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.01474 $ & $   0.01834 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.74891 $ & $   0.00020 $ & $   0.07596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.73313 $ & $   0.03023 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.80627 $ & $   0.04935 $ & $   0.07208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.65377 $ & $  -0.03513 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.94314 $ & $  -0.04069 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.91159 $ & $   0.01860 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.71855 $ & $  -0.03028 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.61394 $ & $   0.00270 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.01721 $ & $   0.01022 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.03379 $ & $  -0.01467 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.65626 $ & $   0.01877 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.80896 $ & $  -0.08127 $ & $   0.05779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.94566 $ & $  -0.01252 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72029 $ & $  -0.03145 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.91406 $ & $   0.03087 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72106 $ & $  -0.05044 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.61640 $ & $  -0.00196 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.01971 $ & $   0.03805 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.03629 $ & $  -0.00109 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.73809 $ & $   0.02148 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.65876 $ & $  -0.04061 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.81140 $ & $  -0.09430 $ & $   0.06599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.94816 $ & $   0.05125 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.84347 $ & $  -0.01585 $ & $   0.04870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72277 $ & $   0.01623 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72357 $ & $  -0.00774 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.91742 $ & $   0.00928 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.61978 $ & $  -0.01293 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.02302 $ & $   0.02504 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.74059 $ & $   0.01312 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.03903 $ & $   0.01098 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72526 $ & $  -0.02730 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.95092 $ & $  -0.01433 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.84621 $ & $   0.05357 $ & $   0.07505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.81463 $ & $  -0.06527 $ & $   0.06361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.66213 $ & $   0.03663 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.91989 $ & $   0.01321 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72701 $ & $  -0.01495 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.62224 $ & $   0.02007 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.02549 $ & $   0.01666 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.74309 $ & $  -0.00625 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.84862 $ & $   0.05993 $ & $   0.04078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.04235 $ & $  -0.02112 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.81707 $ & $  -0.00898 $ & $   0.07441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.66462 $ & $   0.00408 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72867 $ & $  -0.00219 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.92235 $ & $   0.00238 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.62474 $ & $  -0.00543 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.02800 $ & $   0.04638 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.72974 $ & $  -0.00653 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.95578 $ & $   0.02711 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.04485 $ & $  -0.00922 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.81951 $ & $  -0.04787 $ & $   0.06878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56061.66711 $ & $  -0.01498 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73113 $ & $   0.00307 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.74793 $ & $  -0.04254 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73224 $ & $  -0.02729 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.92596 $ & $   0.01380 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.76421 $ & $  -0.02715 $ & $   0.04433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.95830 $ & $   0.03719 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.62808 $ & $   0.03306 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.04732 $ & $  -0.01180 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.03158 $ & $   0.02090 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73362 $ & $   0.01705 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.82275 $ & $   0.03952 $ & $   0.06562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.75043 $ & $  -0.01002 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.92843 $ & $   0.00667 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.96077 $ & $  -0.00264 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.63055 $ & $  -0.04062 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73562 $ & $   0.01965 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.03405 $ & $   0.00366 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.05069 $ & $   0.00711 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.82520 $ & $   0.06938 $ & $   0.07263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.75293 $ & $   0.01058 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73699 $ & $  -0.00829 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.93090 $ & $   0.00318 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.63301 $ & $   0.00015 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.96353 $ & $   0.00123 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73809 $ & $   0.00424 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.03654 $ & $   0.02099 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.82764 $ & $   0.06671 $ & $   0.06488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.05342 $ & $  -0.01116 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.75543 $ & $   0.01712 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.73975 $ & $  -0.00351 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.96603 $ & $   0.04253 $ & $   0.02777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.74059 $ & $   0.04784 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.93430 $ & $  -0.02032 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.63661 $ & $   0.00288 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.03985 $ & $  -0.04092 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.05593 $ & $  -0.02612 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.75789 $ & $   0.04724 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.74224 $ & $   0.02586 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.96853 $ & $   0.02520 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.93677 $ & $  -0.01137 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.74372 $ & $   0.00704 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.63908 $ & $  -0.01908 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.04235 $ & $   0.00482 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.65551 $ & $  -0.01663 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.76038 $ & $  -0.00194 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.83357 $ & $  -0.02529 $ & $   0.06683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.05929 $ & $   0.00376 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.97100 $ & $   0.01289 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.74565 $ & $   0.01635 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.93928 $ & $   0.00607 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.89869 $ & $   0.00328 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.74622 $ & $  -0.01474 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.64157 $ & $   0.01931 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.04481 $ & $  -0.00682 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.76284 $ & $   0.00656 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.65815 $ & $   0.02634 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.83602 $ & $  -0.00128 $ & $   0.07563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.06176 $ & $  -0.03377 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.97350 $ & $   0.02109 $ & $   0.02612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.74811 $ & $   0.00473 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.94259 $ & $   0.00818 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.90163 $ & $  -0.02114 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.76533 $ & $  -0.00803 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.66061 $ & $  -0.02614 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.64491 $ & $   0.02315 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.06423 $ & $   0.03375 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.83927 $ & $   0.01302 $ & $   0.05927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.75060 $ & $   0.00576 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.97626 $ & $  -0.04552 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.94506 $ & $  -0.03358 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.90414 $ & $  -0.00829 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.76751 $ & $   0.01056 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.87255 $ & $   0.07764 $ & $   0.06447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.76781 $ & $  -0.02550 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.66307 $ & $   0.00689 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.64741 $ & $   0.00412 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.97876 $ & $   0.02452 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.06785 $ & $  -0.00370 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.75401 $ & $  -0.00318 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.90661 $ & $  -0.00999 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.94783 $ & $   0.01753 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.87500 $ & $  -0.02480 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77030 $ & $   0.01314 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.66553 $ & $  -0.00131 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77041 $ & $   0.02258 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.64991 $ & $   0.02233 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.75471 $ & $  -0.02548 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.78696 $ & $  -0.01037 $ & $   0.06128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.84415 $ & $   0.07319 $ & $   0.06607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.98127 $ & $   0.02891 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.07032 $ & $  -0.01537 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.75646 $ & $  -0.01697 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.87749 $ & $  -0.01315 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.66799 $ & $   0.01650 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77280 $ & $   0.02152 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77291 $ & $  -0.00244 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.75717 $ & $   0.03346 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.95119 $ & $   0.01862 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.65333 $ & $   0.03305 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.98372 $ & $   0.00176 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.07283 $ & $  -0.02828 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.84740 $ & $   0.03904 $ & $   0.06469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.75892 $ & $   0.00911 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.91152 $ & $  -0.04262 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.87999 $ & $  -0.03435 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.67044 $ & $   0.02620 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77530 $ & $  -0.00248 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.95366 $ & $  -0.02120 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77630 $ & $  -0.01933 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76053 $ & $   0.03838 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.65579 $ & $   0.00048 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.98623 $ & $   0.03062 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.84985 $ & $  -0.00377 $ & $   0.06194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.91429 $ & $   0.03457 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.88249 $ & $   0.00501 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.67293 $ & $  -0.03118 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.07618 $ & $  -0.01559 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77780 $ & $   0.01898 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.95613 $ & $  -0.01485 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76259 $ & $  -0.00849 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.79465 $ & $   0.01183 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.77877 $ & $   0.00276 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76300 $ & $  -0.00931 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.65855 $ & $   0.03794 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.98899 $ & $  -0.04642 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.91681 $ & $  -0.02238 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.67539 $ & $  -0.00714 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.88498 $ & $  -0.04826 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.07865 $ & $   0.00196 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78030 $ & $   0.02295 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76505 $ & $   0.02062 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.79717 $ & $   0.01495 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78127 $ & $  -0.01961 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76551 $ & $  -0.01082 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.95948 $ & $  -0.01338 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.99147 $ & $  -0.00953 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.91924 $ & $  -0.00445 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.66194 $ & $  -0.00452 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.67788 $ & $  -0.01317 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.85557 $ & $  -0.03682 $ & $   0.05831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.88748 $ & $   0.00505 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78282 $ & $   0.01350 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.08142 $ & $  -0.03419 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76754 $ & $  -0.00410 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.96195 $ & $   0.00333 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.99397 $ & $  -0.00635 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.76886 $ & $  -0.00857 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78487 $ & $   0.00984 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.92176 $ & $  -0.02410 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.85801 $ & $  -0.02392 $ & $   0.05646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.66440 $ & $   0.01852 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.68037 $ & $  -0.00586 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.88999 $ & $  -0.05210 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78532 $ & $   0.01233 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.80217 $ & $   0.04884 $ & $   0.03176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.08478 $ & $  -0.03944 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.96445 $ & $   0.03725 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77092 $ & $  -0.01404 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.99647 $ & $   0.01718 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77133 $ & $  -0.02605 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78737 $ & $  -0.00550 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.92423 $ & $   0.00249 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.66690 $ & $   0.02422 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.68287 $ & $   0.02385 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.89245 $ & $   0.01234 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78782 $ & $   0.01080 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.08730 $ & $   0.02827 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.80494 $ & $   0.02825 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77337 $ & $   0.01338 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.78988 $ & $  -0.04479 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77410 $ & $   0.01122 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.96780 $ & $  -0.00779 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.68536 $ & $  -0.02938 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.89494 $ & $  -0.01041 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79032 $ & $   0.01761 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.92699 $ & $   0.01810 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.67002 $ & $   0.02392 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.86376 $ & $   0.00658 $ & $   0.06093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.08977 $ & $   0.03359 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.80744 $ & $   0.00985 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77587 $ & $   0.02426 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.00167 $ & $   0.05673 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.89740 $ & $   0.05320 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.68785 $ & $  -0.00102 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79282 $ & $  -0.00048 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.97054 $ & $   0.00928 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.92951 $ & $  -0.01874 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.67252 $ & $   0.04419 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79327 $ & $  -0.00488 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.86620 $ & $  -0.00254 $ & $   0.05959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77746 $ & $  -0.00446 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.00417 $ & $  -0.00897 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.09312 $ & $   0.01080 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.69031 $ & $  -0.01183 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.89990 $ & $  -0.02811 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77925 $ & $   0.01438 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.97300 $ & $  -0.01002 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79532 $ & $   0.02601 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.93198 $ & $   0.01053 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.67498 $ & $  -0.01523 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79576 $ & $   0.00799 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.77995 $ & $  -0.01003 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.81240 $ & $   0.01265 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.00668 $ & $   0.00368 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.09587 $ & $  -0.03206 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.69277 $ & $   0.01008 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.90237 $ & $   0.04663 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.78171 $ & $   0.01536 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79782 $ & $   0.00516 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.93449 $ & $  -0.03664 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.78246 $ & $  -0.03138 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.79852 $ & $   0.02073 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.97635 $ & $   0.00457 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.81491 $ & $   0.01716 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.87191 $ & $  -0.03466 $ & $   0.05435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.67837 $ & $   0.01451 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.00915 $ & $  -0.04649 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.09837 $ & $   0.00402 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.69526 $ & $   0.02547 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.90486 $ & $   0.03700 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.93695 $ & $   0.00561 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80032 $ & $   0.01751 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.97882 $ & $  -0.02194 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.87460 $ & $  -0.05837 $ & $   0.05376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.78579 $ & $   0.02457 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.81767 $ & $   0.01025 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.68110 $ & $   0.02007 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80191 $ & $   0.00645 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.01165 $ & $  -0.01845 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.69772 $ & $  -0.00268 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.90736 $ & $  -0.00226 $ & $   0.02655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80282 $ & $   0.03083 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.93974 $ & $  -0.00707 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.10172 $ & $   0.00407 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.98128 $ & $  -0.01155 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.78785 $ & $   0.02231 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.87704 $ & $  -0.00876 $ & $   0.05838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.82014 $ & $   0.00401 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.78829 $ & $  -0.04017 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.68360 $ & $   0.00029 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80437 $ & $   0.00966 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.01441 $ & $   0.00018 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.70021 $ & $   0.05328 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.90986 $ & $  -0.04632 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80532 $ & $  -0.01011 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.94219 $ & $  -0.00448 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.10419 $ & $   0.01427 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79031 $ & $   0.02446 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.71748 $ & $   0.03161 $ & $   0.02900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.82265 $ & $   0.04553 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79079 $ & $   0.01518 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80688 $ & $   0.00965 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.98468 $ & $   0.00916 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.01688 $ & $  -0.03502 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.88031 $ & $   0.03676 $ & $   0.05849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.70267 $ & $  -0.01889 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.91232 $ & $   0.03938 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.68700 $ & $   0.02471 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.80782 $ & $  -0.00021 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.94469 $ & $  -0.00758 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.10668 $ & $  -0.01129 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79276 $ & $  -0.02344 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.72038 $ & $   0.00818 $ & $   0.02969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.98714 $ & $  -0.00823 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.88275 $ & $   0.04957 $ & $   0.06355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.70516 $ & $   0.02343 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.91482 $ & $   0.00671 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79418 $ & $   0.02587 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.68946 $ & $   0.00826 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81027 $ & $  -0.02438 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81032 $ & $  -0.02518 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.94720 $ & $   0.00007 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.82761 $ & $   0.00815 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.98964 $ & $  -0.01612 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79614 $ & $   0.01290 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.72336 $ & $   0.01606 $ & $   0.02916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.88520 $ & $  -0.00819 $ & $   0.05516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.70765 $ & $  -0.00275 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.91732 $ & $   0.01068 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.69196 $ & $   0.00714 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81279 $ & $   0.00060 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79696 $ & $  -0.00271 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81300 $ & $   0.02298 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.94970 $ & $   0.03469 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.83038 $ & $   0.03116 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79860 $ & $   0.00495 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.72583 $ & $  -0.01561 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.71014 $ & $   0.01384 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.91981 $ & $  -0.00901 $ & $   0.02276 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.79946 $ & $   0.02411 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81550 $ & $   0.01741 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.99321 $ & $  -0.00518 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.88848 $ & $   0.06187 $ & $   0.05569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.69506 $ & $   0.03711 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.95249 $ & $  -0.03262 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.83284 $ & $  -0.00078 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80106 $ & $  -0.01004 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.72830 $ & $   0.07294 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.71263 $ & $   0.01790 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.92227 $ & $   0.03568 $ & $   0.02618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81775 $ & $  -0.00717 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.89092 $ & $   0.02247 $ & $   0.05498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.99571 $ & $   0.02163 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.69755 $ & $  -0.00467 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.95496 $ & $   0.00905 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80279 $ & $   0.00037 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.81885 $ & $  -0.00079 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56068.63486 $ & $   0.00862 $ & $   0.02900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.83534 $ & $  -0.00941 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.73081 $ & $   0.01730 $ & $   0.02539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.71513 $ & $  -0.01478 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.92474 $ & $  -0.03861 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82025 $ & $   0.01620 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80440 $ & $  -0.00457 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.89337 $ & $   0.03188 $ & $   0.05790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.99818 $ & $  -0.02161 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.70005 $ & $   0.04152 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.95747 $ & $  -0.01213 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80530 $ & $  -0.01438 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82131 $ & $   0.01630 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56068.63732 $ & $  -0.01288 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.83781 $ & $   0.04062 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.73354 $ & $  -0.03401 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.71762 $ & $  -0.00575 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.92723 $ & $  -0.05147 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.59721 $ & $   0.00634 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82271 $ & $   0.04100 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80712 $ & $  -0.00575 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.95994 $ & $  -0.02546 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80777 $ & $  -0.01194 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82381 $ & $   0.00487 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.00156 $ & $  -0.01770 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.89688 $ & $   0.03876 $ & $   0.05291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56068.63982 $ & $  -0.01660 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.70364 $ & $  -0.01882 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.84031 $ & $  -0.00825 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.73600 $ & $  -0.01184 $ & $   0.02614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.72011 $ & $   0.01954 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.92973 $ & $   0.01849 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82520 $ & $  -0.02202 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.59971 $ & $  -0.00682 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.80961 $ & $   0.00284 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.96245 $ & $  -0.00123 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.00404 $ & $  -0.01269 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.89933 $ & $   0.02798 $ & $   0.05481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.70614 $ & $   0.02108 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81116 $ & $  -0.03858 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.84307 $ & $   0.02353 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.73850 $ & $   0.00389 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82737 $ & $   0.00630 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.72261 $ & $  -0.00925 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.93223 $ & $   0.03432 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.60216 $ & $   0.01327 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56068.64320 $ & $  -0.02970 $ & $   0.02214 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82770 $ & $   0.01085 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.96518 $ & $   0.00876 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.00650 $ & $   0.00345 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.90178 $ & $   0.04910 $ & $   0.06144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81295 $ & $   0.01823 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.70864 $ & $   0.01344 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81363 $ & $   0.02436 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.84559 $ & $   0.02021 $ & $   0.03416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.74101 $ & $  -0.02624 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.82988 $ & $  -0.02432 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.72510 $ & $   0.00330 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.93473 $ & $   0.01985 $ & $   0.02394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56068.64569 $ & $  -0.03062 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83017 $ & $  -0.00359 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.96768 $ & $  -0.00286 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.60554 $ & $   0.01071 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81541 $ & $  -0.00579 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81613 $ & $   0.00367 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.84808 $ & $   0.01371 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.90505 $ & $   0.02458 $ & $   0.05581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.00989 $ & $  -0.01455 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83234 $ & $  -0.00269 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.74352 $ & $  -0.00176 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.72759 $ & $  -0.01224 $ & $   0.01657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.93722 $ & $   0.01496 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56068.64819 $ & $  -0.01026 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83267 $ & $  -0.01682 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.60800 $ & $   0.00504 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.97016 $ & $   0.03546 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81787 $ & $   0.01853 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.90749 $ & $  -0.05895 $ & $   0.05143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.01236 $ & $   0.02921 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.73008 $ & $  -0.02664 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.93968 $ & $  -0.06093 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.71437 $ & $   0.00130 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.74628 $ & $   0.01835 $ & $   0.02603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83517 $ & $   0.01851 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.81975 $ & $  -0.02143 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83569 $ & $   0.01055 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.61050 $ & $  -0.00363 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.97267 $ & $  -0.00594 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.90992 $ & $   0.03807 $ & $   0.05891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.85303 $ & $   0.04372 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82124 $ & $  -0.00197 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.73257 $ & $  -0.02862 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.94218 $ & $  -0.04275 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.01512 $ & $  -0.02940 $ & $   0.03770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.71686 $ & $  -0.02109 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.74879 $ & $  -0.05107 $ & $   0.02398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83766 $ & $  -0.01350 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.83816 $ & $   0.00048 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82225 $ & $   0.00306 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.97514 $ & $   0.00054 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.61388 $ & $   0.01831 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82370 $ & $   0.00999 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.73506 $ & $   0.02344 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.94464 $ & $  -0.02582 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.85583 $ & $   0.01258 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84013 $ & $   0.00894 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.75129 $ & $   0.00717 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82472 $ & $   0.00239 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.01847 $ & $  -0.04132 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72019 $ & $  -0.00230 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84092 $ & $   0.01175 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.97790 $ & $   0.02146 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.61661 $ & $  -0.01859 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82619 $ & $   0.00478 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.73753 $ & $   0.00205 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.94713 $ & $   0.02547 $ & $   0.02369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.85829 $ & $   0.01581 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.75376 $ & $  -0.03100 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84263 $ & $   0.03164 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.91562 $ & $  -0.03970 $ & $   0.04847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72224 $ & $   0.01058 $ & $   0.03643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.02097 $ & $   0.04658 $ & $   0.02437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72268 $ & $   0.02301 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.98037 $ & $  -0.02857 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82810 $ & $   0.03264 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84427 $ & $   0.00579 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.61907 $ & $   0.02682 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.94959 $ & $  -0.04942 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.74003 $ & $   0.00202 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.86080 $ & $   0.04769 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.75627 $ & $  -0.04673 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84512 $ & $   0.01382 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.91830 $ & $  -0.01448 $ & $   0.05269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72476 $ & $  -0.07437 $ & $   0.03386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.82974 $ & $  -0.03512 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.02344 $ & $   0.01005 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72544 $ & $   0.00253 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.98287 $ & $  -0.03490 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.83057 $ & $   0.01212 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84674 $ & $   0.00510 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.74249 $ & $   0.00783 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.95208 $ & $   0.00921 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.86330 $ & $   0.03233 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84762 $ & $   0.02873 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.75900 $ & $   0.02103 $ & $   0.02413 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.62244 $ & $  -0.02122 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72726 $ & $   0.02533 $ & $   0.04274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.83223 $ & $   0.01547 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.88011 $ & $   0.00345 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.92160 $ & $  -0.01060 $ & $   0.06558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.98538 $ & $   0.01055 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.83307 $ & $   0.00496 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.84920 $ & $   0.00314 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.72880 $ & $  -0.01228 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.74498 $ & $   0.01224 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.95460 $ & $   0.00185 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.86580 $ & $   0.01752 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85012 $ & $   0.03229 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.76151 $ & $  -0.01784 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.62494 $ & $   0.01420 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.83469 $ & $  -0.01141 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.92408 $ & $   0.07703 $ & $   0.06176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.88307 $ & $   0.00704 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.98788 $ & $  -0.03743 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73051 $ & $  -0.06559 $ & $   0.03533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73126 $ & $   0.00401 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.74748 $ & $  -0.02165 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.95709 $ & $  -0.03661 $ & $   0.02593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.74755 $ & $  -0.02858 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85259 $ & $   0.01196 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85262 $ & $  -0.00203 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.86857 $ & $   0.02160 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.76398 $ & $   0.05159 $ & $   0.02754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.62740 $ & $  -0.02744 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.88558 $ & $   0.00076 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73301 $ & $   0.06115 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.83803 $ & $   0.02234 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.99065 $ & $   0.01276 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73376 $ & $   0.01085 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.74997 $ & $  -0.01352 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.95959 $ & $  -0.04888 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75006 $ & $  -0.00828 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.83893 $ & $  -0.00492 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85511 $ & $  -0.00437 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.87108 $ & $   0.01786 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85532 $ & $   0.05837 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.76649 $ & $  -0.00167 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.88805 $ & $   0.02477 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73554 $ & $  -0.04008 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.63077 $ & $   0.02428 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84049 $ & $  -0.00572 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.99315 $ & $   0.01559 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.92978 $ & $  -0.03810 $ & $   0.05313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75243 $ & $   0.01508 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.96208 $ & $   0.02073 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75255 $ & $  -0.00468 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85761 $ & $  -0.01566 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84168 $ & $  -0.00214 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.87358 $ & $  -0.00371 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73709 $ & $   0.00083 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.85783 $ & $  -0.00578 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.76899 $ & $   0.02008 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.89055 $ & $  -0.02645 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.63326 $ & $  -0.00609 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84294 $ & $   0.01064 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.99568 $ & $   0.00147 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.93222 $ & $  -0.05764 $ & $   0.05333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73890 $ & $  -0.02126 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75492 $ & $  -0.00224 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.96455 $ & $  -0.05127 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86011 $ & $  -0.00641 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.87605 $ & $  -0.00541 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.73956 $ & $  -0.02290 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.77176 $ & $   0.04901 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75598 $ & $   0.04327 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84506 $ & $   0.01572 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86117 $ & $   0.00045 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.63576 $ & $   0.00131 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.89328 $ & $  -0.01976 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.99813 $ & $  -0.00209 $ & $   0.02047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.93465 $ & $  -0.02456 $ & $   0.05989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75741 $ & $   0.01557 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84629 $ & $   0.01488 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.96705 $ & $  -0.00045 $ & $   0.02551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86260 $ & $   0.01812 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.87855 $ & $  -0.01462 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.74206 $ & $  -0.00228 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.77426 $ & $   0.01801 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84754 $ & $  -0.00640 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75871 $ & $  -0.01726 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86365 $ & $   0.03894 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.89578 $ & $   0.02130 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.00063 $ & $  -0.03969 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.75988 $ & $   0.02908 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.84878 $ & $  -0.02742 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.96954 $ & $   0.02761 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.63936 $ & $  -0.00093 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.93793 $ & $   0.00606 $ & $   0.05748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86510 $ & $   0.01910 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.88128 $ & $   0.04113 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.77677 $ & $  -0.01776 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85004 $ & $   0.01138 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76121 $ & $  -0.03101 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86611 $ & $   0.00343 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.74542 $ & $   0.00291 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.89825 $ & $  -0.02289 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.00340 $ & $  -0.01816 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76237 $ & $   0.01428 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.97204 $ & $   0.01668 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.64185 $ & $  -0.03741 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85150 $ & $  -0.00998 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86760 $ & $   0.02750 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.94061 $ & $   0.06345 $ & $   0.06042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.88379 $ & $   0.00255 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.77927 $ & $  -0.00599 $ & $   0.02571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.74814 $ & $   0.04430 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.90075 $ & $   0.00458 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.00590 $ & $  -0.01953 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85339 $ & $   0.05158 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76463 $ & $   0.00189 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76486 $ & $  -0.01323 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.86971 $ & $   0.02702 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.97453 $ & $  -0.03722 $ & $   0.02661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.64434 $ & $  -0.00624 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87011 $ & $   0.02207 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.94305 $ & $   0.02190 $ & $   0.04985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.88626 $ & $  -0.02036 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.78178 $ & $  -0.01221 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85484 $ & $  -0.01513 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.90322 $ & $  -0.00061 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.75065 $ & $   0.02899 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.00840 $ & $  -0.01075 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76710 $ & $  -0.00222 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76736 $ & $  -0.01050 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87222 $ & $   0.03167 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.97703 $ & $  -0.04527 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87257 $ & $   0.00143 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.88876 $ & $  -0.00553 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.64771 $ & $  -0.00372 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85729 $ & $   0.01042 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.78454 $ & $   0.00483 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.94630 $ & $  -0.03362 $ & $   0.06094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.90597 $ & $   0.01885 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85822 $ & $   0.02374 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.01091 $ & $  -0.01563 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76962 $ & $  -0.00662 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.76985 $ & $  -0.00452 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.75397 $ & $  -0.04225 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87472 $ & $  -0.00279 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.97952 $ & $  -0.00652 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87506 $ & $  -0.01403 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.89127 $ & $   0.02569 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.65017 $ & $   0.01397 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.85975 $ & $  -0.01019 $ & $   0.03467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.94874 $ & $   0.07033 $ & $   0.05952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.90848 $ & $   0.00689 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.01341 $ & $  -0.03366 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.77234 $ & $   0.01192 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.75647 $ & $   0.03077 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.98198 $ & $   0.00839 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87752 $ & $   0.01011 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.86160 $ & $   0.00514 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.77328 $ & $  -0.00662 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.87807 $ & $   0.00489 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.65266 $ & $  -0.01274 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.78941 $ & $   0.01027 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.95118 $ & $  -0.03785 $ & $   0.05897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.86308 $ & $  -0.00712 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.91099 $ & $  -0.00141 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.01614 $ & $  -0.00900 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.77483 $ & $  -0.01430 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.98447 $ & $   0.03398 $ & $   0.02693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.75898 $ & $   0.01795 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88001 $ & $   0.00975 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.86437 $ & $  -0.01588 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.89642 $ & $  -0.02226 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88053 $ & $  -0.01443 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.77578 $ & $  -0.00116 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.79191 $ & $   0.01171 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.86555 $ & $  -0.03104 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.65603 $ & $  -0.00119 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.95444 $ & $   0.05022 $ & $   0.06047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.91348 $ & $   0.01288 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.01865 $ & $  -0.00985 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.98693 $ & $   0.02004 $ & $   0.02875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88246 $ & $   0.01945 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.86684 $ & $  -0.01050 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.76208 $ & $   0.00275 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.89893 $ & $  -0.01260 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.77830 $ & $  -0.00002 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88325 $ & $   0.01412 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.79442 $ & $   0.01923 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.86800 $ & $  -0.02695 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.65849 $ & $  -0.02506 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.91599 $ & $   0.00471 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.02112 $ & $  -0.02872 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.77976 $ & $  -0.01060 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.98942 $ & $  -0.01929 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88496 $ & $   0.01200 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.76458 $ & $   0.01774 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.90143 $ & $  -0.00705 $ & $   0.04248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87019 $ & $  -0.01770 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.95932 $ & $  -0.07450 $ & $   0.05049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.78174 $ & $   0.02157 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88662 $ & $  -0.02322 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.66122 $ & $  -0.01408 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.91875 $ & $   0.02595 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.02362 $ & $  -0.04402 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.99188 $ & $  -0.03120 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87132 $ & $  -0.02632 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88747 $ & $  -0.01092 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.76708 $ & $  -0.01273 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.90389 $ & $  -0.00047 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.79966 $ & $   0.03244 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87267 $ & $  -0.00135 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.78420 $ & $  -0.00918 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88908 $ & $   0.03470 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.92125 $ & $  -0.01439 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.02613 $ & $   0.03773 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.99437 $ & $   0.00295 $ & $   0.02642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87403 $ & $   0.00500 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.88997 $ & $   0.03833 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.66456 $ & $  -0.00200 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.90666 $ & $   0.01402 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.80217 $ & $  -0.02174 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87513 $ & $  -0.00852 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77076 $ & $   0.02141 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89162 $ & $   0.00283 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.78697 $ & $   0.00561 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.92375 $ & $   0.04607 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55939.99683 $ & $  -0.02608 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.02889 $ & $   0.01517 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87649 $ & $  -0.00811 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89248 $ & $   0.00488 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.66705 $ & $   0.02221 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.80464 $ & $  -0.00044 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77305 $ & $   0.00851 $ & $   0.04105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77323 $ & $   0.00271 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.92625 $ & $   0.00735 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87855 $ & $  -0.02719 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.03136 $ & $   0.00785 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.96776 $ & $   0.01621 $ & $   0.06824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89494 $ & $  -0.00035 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89501 $ & $   0.01751 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.66955 $ & $  -0.02728 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.79036 $ & $   0.02831 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.91163 $ & $   0.01065 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.87983 $ & $   0.02160 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.80714 $ & $  -0.00486 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77556 $ & $   0.02706 $ & $   0.03643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77573 $ & $   0.01379 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.92874 $ & $   0.00298 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.88101 $ & $  -0.00323 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.03386 $ & $  -0.01539 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89744 $ & $  -0.00582 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.79286 $ & $  -0.00798 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89774 $ & $  -0.04952 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.97102 $ & $   0.07639 $ & $   0.07273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.91414 $ & $   0.00532 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.88228 $ & $   0.00352 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.67288 $ & $  -0.02486 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.80987 $ & $  -0.00223 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77806 $ & $  -0.02285 $ & $   0.02868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.93150 $ & $   0.01505 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.03633 $ & $  -0.01980 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.62652 $ & $  -0.03256 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.77912 $ & $  -0.01621 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.89993 $ & $  -0.00558 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.79534 $ & $  -0.00448 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90021 $ & $  -0.01162 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.97346 $ & $   0.00073 $ & $   0.06678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.88474 $ & $   0.01138 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.91664 $ & $  -0.01963 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.67534 $ & $  -0.01613 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.81238 $ & $  -0.02554 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.93400 $ & $  -0.02002 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.03883 $ & $   0.01838 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78146 $ & $   0.05358 $ & $   0.03236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.62896 $ & $  -0.02847 $ & $   0.02675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78159 $ & $   0.02013 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90238 $ & $   0.00079 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.88698 $ & $  -0.03457 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.97590 $ & $  -0.01943 $ & $   0.07009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.67783 $ & $   0.03056 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.91941 $ & $  -0.02090 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.79872 $ & $  -0.02295 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90357 $ & $   0.01129 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.81485 $ & $   0.01120 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.88808 $ & $  -0.01067 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.93650 $ & $   0.01157 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78393 $ & $  -0.03532 $ & $   0.02767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.63144 $ & $   0.01309 $ & $   0.02714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78409 $ & $   0.05109 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90487 $ & $   0.00464 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.04160 $ & $   0.02325 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.88948 $ & $   0.02297 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.92191 $ & $   0.05001 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90604 $ & $  -0.03151 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.81735 $ & $   0.05495 $ & $   0.02755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.80146 $ & $   0.02011 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.69687 $ & $  -0.00802 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89054 $ & $   0.01433 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.68121 $ & $   0.01243 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.93897 $ & $   0.02009 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78645 $ & $   0.00540 $ & $   0.02971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90738 $ & $  -0.01745 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.04407 $ & $  -0.05416 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89196 $ & $  -0.04352 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78750 $ & $  -0.00458 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90850 $ & $   0.01641 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.81987 $ & $   0.00727 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.80397 $ & $   0.00427 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89300 $ & $   0.02414 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.69959 $ & $  -0.04403 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.68392 $ & $  -0.01778 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.94147 $ & $   0.00899 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.90987 $ & $  -0.00981 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.04657 $ & $   0.04181 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.63721 $ & $  -0.07340 $ & $   0.02703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78983 $ & $  -0.00532 $ & $   0.04264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.78996 $ & $   0.02464 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89534 $ & $   0.03388 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.98427 $ & $  -0.05639 $ & $   0.07390 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.82264 $ & $  -0.02248 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.70208 $ & $  -0.02235 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.68641 $ & $   0.03567 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.91210 $ & $   0.01551 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.80737 $ & $  -0.01495 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.94419 $ & $  -0.01640 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.91237 $ & $  -0.02117 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.04904 $ & $  -0.01911 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.80773 $ & $  -0.01734 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89658 $ & $   0.00196 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.63969 $ & $   0.05022 $ & $   0.02646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.79257 $ & $  -0.02390 $ & $   0.04127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.79268 $ & $  -0.00521 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.92936 $ & $   0.02120 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89780 $ & $   0.02673 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.82514 $ & $   0.02291 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.91457 $ & $   0.02281 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.80983 $ & $  -0.02543 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.94673 $ & $   0.00992 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.05156 $ & $  -0.03811 $ & $   0.03229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.89903 $ & $   0.00015 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.70546 $ & $   0.02938 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81044 $ & $  -0.00091 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.68980 $ & $  -0.01904 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.79507 $ & $   0.00166 $ & $   0.03049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.93214 $ & $  -0.02695 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90030 $ & $  -0.00118 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.79603 $ & $  -0.00216 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.91704 $ & $  -0.01780 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.98999 $ & $  -0.00603 $ & $   0.08054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81230 $ & $   0.03462 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.91731 $ & $  -0.00488 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.94919 $ & $   0.02193 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90149 $ & $   0.03035 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.70791 $ & $  -0.00993 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81289 $ & $   0.04952 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.69226 $ & $   0.00514 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.93462 $ & $  -0.03178 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.83010 $ & $  -0.00533 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.64570 $ & $   0.00975 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.79843 $ & $   0.01767 $ & $   0.03013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.79849 $ & $   0.01603 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90366 $ & $  -0.00839 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.91982 $ & $   0.00361 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.95169 $ & $   0.01863 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.71039 $ & $   0.03095 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81538 $ & $   0.00038 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.69475 $ & $  -0.00396 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92039 $ & $  -0.00103 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90482 $ & $   0.00016 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81598 $ & $   0.00716 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.93712 $ & $  -0.00550 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.64812 $ & $   0.01497 $ & $   0.03014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.83261 $ & $   0.00035 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.80097 $ & $   0.01063 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.80099 $ & $  -0.01760 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92227 $ & $   0.03072 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.95415 $ & $  -0.01349 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81788 $ & $  -0.00188 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92286 $ & $  -0.01094 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90729 $ & $   0.00680 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.81848 $ & $   0.00789 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.60919 $ & $  -0.00502 $ & $   0.05315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.69813 $ & $  -0.01436 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.83538 $ & $   0.04941 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90882 $ & $   0.00006 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92477 $ & $  -0.00377 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.95692 $ & $   0.00826 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.80434 $ & $   0.03174 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.65179 $ & $   0.04289 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55985.99820 $ & $   0.05380 $ & $   0.08535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92559 $ & $   0.03364 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.71611 $ & $  -0.02482 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.90978 $ & $   0.00722 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.82095 $ & $   0.00115 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.70059 $ & $  -0.02776 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.94206 $ & $   0.01153 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.83788 $ & $  -0.00571 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92723 $ & $  -0.02382 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.82270 $ & $  -0.04612 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.80680 $ & $  -0.00072 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.95945 $ & $   0.00932 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.65429 $ & $   0.00516 $ & $   0.02933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.00064 $ & $  -0.00400 $ & $   0.08418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.91222 $ & $  -0.00715 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.70308 $ & $   0.04222 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.94482 $ & $   0.00176 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92890 $ & $   0.01783 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.91308 $ & $  -0.02564 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.82435 $ & $   0.02071 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.84039 $ & $  -0.02519 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.92973 $ & $  -0.00216 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.61540 $ & $   0.00300 $ & $   0.04591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.80930 $ & $  -0.00031 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.96195 $ & $   0.01275 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.91468 $ & $   0.03546 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.65769 $ & $   0.01338 $ & $   0.02891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.00392 $ & $  -0.02943 $ & $   0.07392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93137 $ & $   0.00186 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.94733 $ & $  -0.00804 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.91554 $ & $   0.01172 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.82682 $ & $   0.00966 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93218 $ & $  -0.00237 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.70675 $ & $   0.01656 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.61800 $ & $  -0.07273 $ & $   0.03945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.82761 $ & $   0.03447 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.96445 $ & $  -0.03164 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.81265 $ & $   0.01302 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.66017 $ & $   0.01379 $ & $   0.03046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.00661 $ & $   0.06017 $ & $   0.08597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93388 $ & $  -0.01815 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.94984 $ & $   0.02275 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.84525 $ & $   0.01726 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.91826 $ & $  -0.00576 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.82958 $ & $  -0.00022 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93468 $ & $  -0.03565 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.70921 $ & $  -0.01454 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.83012 $ & $   0.00469 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.96695 $ & $   0.01837 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.66262 $ & $   0.01474 $ & $   0.03032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.81538 $ & $  -0.01349 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.95229 $ & $  -0.00339 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.72695 $ & $  -0.02779 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.84804 $ & $  -0.01032 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.71167 $ & $  -0.00294 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93718 $ & $   0.00519 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93724 $ & $  -0.00099 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.83257 $ & $   0.00061 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.92160 $ & $   0.02699 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.83297 $ & $   0.01451 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.96972 $ & $  -0.02959 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.81788 $ & $   0.00868 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.95479 $ & $  -0.03498 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.85055 $ & $   0.04706 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.72993 $ & $  -0.05310 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93967 $ & $  -0.00097 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.93998 $ & $   0.00436 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.92406 $ & $  -0.00705 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.83544 $ & $   0.00019 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.97221 $ & $  -0.04375 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.71500 $ & $   0.00127 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.95752 $ & $  -0.06974 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.85305 $ & $   0.02237 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.82123 $ & $   0.03883 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.73243 $ & $   0.00791 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94217 $ & $   0.05605 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.83752 $ & $   0.01430 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94245 $ & $   0.00513 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.92655 $ & $   0.01288 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.83790 $ & $   0.03565 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.97471 $ & $  -0.00876 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.71746 $ & $   0.01248 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.96003 $ & $  -0.02437 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.82370 $ & $  -0.00366 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.73494 $ & $   0.01852 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94463 $ & $  -0.01594 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.73516 $ & $   0.02607 $ & $   0.02378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84002 $ & $   0.02928 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.97721 $ & $  -0.03310 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.71996 $ & $  -0.00712 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94581 $ & $  -0.00858 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.92989 $ & $  -0.00104 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84129 $ & $   0.01055 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.82619 $ & $  -0.02588 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94713 $ & $  -0.00664 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84251 $ & $   0.01144 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.97970 $ & $  -0.01075 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.73852 $ & $   0.01122 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.73864 $ & $  -0.00607 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94828 $ & $   0.00284 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.93235 $ & $   0.01746 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.72329 $ & $   0.00887 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84406 $ & $  -0.02414 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.96498 $ & $  -0.02171 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.94962 $ & $   0.00010 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.86080 $ & $   0.00728 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84501 $ & $  -0.01821 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.82958 $ & $   0.01290 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.98249 $ & $  -0.01073 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74110 $ & $   0.00703 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.93480 $ & $  -0.03368 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95075 $ & $  -0.01967 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.72575 $ & $   0.01180 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84652 $ & $  -0.01445 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.96749 $ & $  -0.04366 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.86327 $ & $  -0.00036 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95212 $ & $  -0.00896 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.83208 $ & $   0.01097 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.98499 $ & $   0.00397 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74359 $ & $   0.04224 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74367 $ & $  -0.01209 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.72850 $ & $   0.01416 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.93814 $ & $  -0.01285 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.97022 $ & $   0.01555 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95436 $ & $   0.01768 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95461 $ & $   0.00031 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.86577 $ & $  -0.01441 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84993 $ & $  -0.01154 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.84994 $ & $  -0.02972 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.83458 $ & $   0.01818 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.98749 $ & $   0.01095 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74702 $ & $   0.03134 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74708 $ & $   0.01646 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.97273 $ & $  -0.01871 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.94087 $ & $   0.02739 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95683 $ & $   0.01949 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.86825 $ & $   0.02466 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95711 $ & $   0.02858 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.85241 $ & $   0.02624 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.73188 $ & $  -0.00431 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.68414 $ & $   0.02799 $ & $   0.03108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.98998 $ & $   0.02517 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.83819 $ & $   0.03398 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74948 $ & $  -0.01998 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.74957 $ & $  -0.01017 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.94336 $ & $   0.00973 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95930 $ & $   0.00995 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.97524 $ & $   0.01402 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.87075 $ & $   0.02993 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.95961 $ & $   0.02369 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.85492 $ & $   0.01957 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.73434 $ & $  -0.00929 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.68663 $ & $   0.01710 $ & $   0.03204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.99248 $ & $  -0.00260 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.84069 $ & $   0.00161 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.75197 $ & $   0.00430 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.75206 $ & $  -0.05319 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.97774 $ & $   0.01805 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96206 $ & $  -0.03329 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.73683 $ & $  -0.00050 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.87349 $ & $  -0.01894 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.68911 $ & $  -0.03921 $ & $   0.02882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.94667 $ & $   0.00540 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96265 $ & $   0.00498 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.85856 $ & $  -0.03955 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.99524 $ & $   0.00237 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.84316 $ & $  -0.00571 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.98024 $ & $   0.00611 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.85969 $ & $   0.01354 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96457 $ & $  -0.02185 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.87599 $ & $   0.00072 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.75539 $ & $   0.01012 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.94912 $ & $   0.03259 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96512 $ & $   0.00557 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.74015 $ & $   0.02944 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86103 $ & $   0.00988 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.99772 $ & $  -0.00642 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56052.69273 $ & $  -0.01097 $ & $   0.03286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86218 $ & $   0.00287 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.98293 $ & $   0.01397 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96706 $ & $  -0.01999 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.84651 $ & $   0.03358 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.87849 $ & $  -0.01605 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.75785 $ & $  -0.04221 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.75789 $ & $  -0.00148 $ & $   0.02660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.95161 $ & $   0.02296 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96785 $ & $   0.02080 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.74265 $ & $  -0.00414 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.00023 $ & $   0.01282 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86463 $ & $   0.00611 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.98545 $ & $   0.02514 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.96956 $ & $  -0.03463 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.84897 $ & $   0.00607 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.88101 $ & $  -0.00390 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.76060 $ & $  -0.05250 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.74515 $ & $  -0.03723 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.95492 $ & $   0.00703 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.00287 $ & $   0.01987 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97121 $ & $  -0.00960 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86679 $ & $   0.01036 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86711 $ & $  -0.00013 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.98792 $ & $  -0.03820 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97206 $ & $  -0.00931 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.85147 $ & $   0.03135 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.88351 $ & $   0.01412 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.95738 $ & $   0.02552 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.76397 $ & $   0.05906 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.00555 $ & $   0.01325 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97368 $ & $   0.01062 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.74853 $ & $   0.02271 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86927 $ & $   0.00414 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.86961 $ & $   0.00677 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.99042 $ & $  -0.02163 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97452 $ & $   0.00925 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.88627 $ & $  -0.00949 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.85458 $ & $   0.03421 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.95984 $ & $  -0.00722 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.76638 $ & $  -0.00224 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.76647 $ & $  -0.01121 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97615 $ & $   0.04453 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.00833 $ & $   0.03531 $ & $   0.02333 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.75125 $ & $   0.01423 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87200 $ & $   0.00790 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87209 $ & $   0.02167 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97702 $ & $  -0.01963 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.66301 $ & $   0.03356 $ & $   0.05743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.88878 $ & $  -0.01340 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.67993 $ & $   0.02842 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.76886 $ & $  -0.01279 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.76897 $ & $   0.01237 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.01083 $ & $   0.01785 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.75375 $ & $   0.03625 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87453 $ & $  -0.00268 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.96344 $ & $  -0.00381 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.97947 $ & $   0.00425 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.99564 $ & $  -0.00071 $ & $   0.02090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.89125 $ & $  -0.04842 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87538 $ & $   0.03143 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.85978 $ & $   0.05372 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.68258 $ & $   0.01567 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.01329 $ & $   0.01528 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87699 $ & $   0.01582 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.77224 $ & $  -0.03599 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.96590 $ & $  -0.01835 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.77234 $ & $   0.00023 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.98220 $ & $   0.00924 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.99815 $ & $  -0.03169 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.89376 $ & $  -0.03174 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.75713 $ & $  -0.00937 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87785 $ & $   0.01296 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.68504 $ & $  -0.00742 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.86310 $ & $  -0.02984 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.01579 $ & $   0.04060 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.77470 $ & $   0.01225 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.87949 $ & $   0.01182 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.96835 $ & $   0.00504 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.77480 $ & $   0.01428 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.98470 $ & $   0.01471 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.00065 $ & $   0.03547 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.89627 $ & $   0.03881 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.75962 $ & $   0.01742 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88035 $ & $   0.03870 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.68753 $ & $  -0.00808 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.86560 $ & $   0.01661 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.67199 $ & $   0.06987 $ & $   0.07564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.01825 $ & $   0.01600 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88195 $ & $  -0.00127 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.77730 $ & $  -0.01290 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.76212 $ & $   0.01170 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.97169 $ & $   0.00337 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.89904 $ & $   0.02859 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.98802 $ & $  -0.01423 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.69000 $ & $  -0.00076 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88368 $ & $   0.01566 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.86810 $ & $   0.02878 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.02101 $ & $   0.04088 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88444 $ & $   0.03859 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.00561 $ & $  -0.00552 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.97415 $ & $   0.01065 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78055 $ & $   0.00294 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78068 $ & $   0.00586 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.90154 $ & $   0.00964 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.99052 $ & $   0.02070 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.69247 $ & $   0.03680 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.76554 $ & $   0.04046 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88645 $ & $  -0.00005 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.02351 $ & $  -0.01328 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88688 $ & $  -0.00180 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.87150 $ & $   0.00365 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.00837 $ & $  -0.02008 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.67811 $ & $  -0.05781 $ & $   0.06474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.97661 $ & $  -0.00293 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78299 $ & $  -0.02497 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.90405 $ & $   0.00115 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78340 $ & $  -0.01331 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.99298 $ & $  -0.02828 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.69497 $ & $  -0.00415 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.76804 $ & $  -0.03198 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88891 $ & $   0.01280 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.02597 $ & $  -0.01156 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.88935 $ & $   0.00030 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.87396 $ & $   0.02142 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.01084 $ & $   0.01599 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.68095 $ & $   0.03951 $ & $   0.05617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.90655 $ & $  -0.03338 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78588 $ & $   0.01120 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.69744 $ & $  -0.03842 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.97998 $ & $   0.01587 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.77050 $ & $   0.02277 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.99659 $ & $   0.00442 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.89184 $ & $   0.04579 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.89231 $ & $  -0.00938 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.87644 $ & $   0.00115 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.01334 $ & $  -0.02135 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.68355 $ & $  -0.00251 $ & $   0.05291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.90905 $ & $   0.02197 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.69994 $ & $   0.01249 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.98244 $ & $  -0.01989 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78906 $ & $  -0.01123 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.78928 $ & $   0.01484 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.99906 $ & $  -0.04090 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.89430 $ & $   0.01510 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.03098 $ & $  -0.02980 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.89478 $ & $   0.00344 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.77411 $ & $   0.05076 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.87979 $ & $   0.04471 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.91183 $ & $   0.00599 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.70240 $ & $  -0.01576 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79152 $ & $  -0.02307 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.98516 $ & $   0.01435 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79175 $ & $   0.00808 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.00153 $ & $  -0.00966 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.03375 $ & $   0.03756 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.89728 $ & $  -0.00026 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.77657 $ & $   0.00062 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.91434 $ & $  -0.01431 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.88251 $ & $   0.01656 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.70489 $ & $   0.01257 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79401 $ & $   0.00612 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79424 $ & $   0.01500 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.89924 $ & $   0.01194 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.03624 $ & $   0.00368 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.98853 $ & $   0.02818 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.77906 $ & $  -0.01899 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.00488 $ & $  -0.04056 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.02102 $ & $   0.02571 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.90092 $ & $   0.01301 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.88501 $ & $   0.03917 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.70739 $ & $   0.00222 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.90169 $ & $  -0.04558 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.69233 $ & $   0.03992 $ & $   0.04896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.03874 $ & $   0.06714 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.99100 $ & $   0.02872 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79742 $ & $  -0.01323 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79747 $ & $  -0.04194 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.00735 $ & $   0.01754 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.02354 $ & $   0.03464 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.78241 $ & $   0.00313 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.63002 $ & $  -0.06844 $ & $   0.02632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.91929 $ & $   0.03474 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.90339 $ & $   0.04645 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.70990 $ & $  -0.00969 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.88837 $ & $   0.00036 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.04125 $ & $  -0.00141 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.99348 $ & $   0.00731 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.79992 $ & $   0.00059 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.02600 $ & $  -0.00243 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.01007 $ & $  -0.01270 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.78487 $ & $  -0.01881 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.63250 $ & $   0.02516 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.92180 $ & $  -0.00126 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.90586 $ & $  -0.00069 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.71239 $ & $  -0.00796 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.90665 $ & $  -0.00501 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.89087 $ & $   0.00062 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.80232 $ & $   0.01497 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.04379 $ & $   0.00592 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.80241 $ & $  -0.04012 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.69817 $ & $   0.01648 $ & $   0.04702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.02850 $ & $   0.03218 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.99679 $ & $  -0.00755 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.78736 $ & $   0.00031 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.63499 $ & $  -0.01535 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.71486 $ & $  -0.01069 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.92453 $ & $  -0.01060 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.01342 $ & $  -0.01597 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.90923 $ & $   0.02020 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.89337 $ & $   0.03025 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.70064 $ & $  -0.03139 $ & $   0.04608 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.03097 $ & $  -0.04110 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.99925 $ & $   0.03110 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.80571 $ & $   0.00061 $ & $   0.02283 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.80604 $ & $   0.00060 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.71736 $ & $   0.02173 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.01589 $ & $   0.00084 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.92704 $ & $  -0.04246 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.79074 $ & $   0.00722 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91160 $ & $   0.00570 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91169 $ & $   0.01787 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.63839 $ & $  -0.03398 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.00174 $ & $  -0.00317 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.03373 $ & $  -0.00340 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.80850 $ & $  -0.01176 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.71982 $ & $  -0.00210 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.70394 $ & $   0.01741 $ & $   0.05168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.01836 $ & $   0.00328 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.92955 $ & $  -0.00191 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.79320 $ & $   0.02170 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91405 $ & $  -0.02059 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91445 $ & $  -0.00991 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55884.96241 $ & $   0.03329 $ & $   0.06266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.05135 $ & $   0.06348 $ & $   0.02828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.03624 $ & $   0.00172 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81077 $ & $   0.01462 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81101 $ & $   0.02900 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.72232 $ & $  -0.01173 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.70639 $ & $  -0.03159 $ & $   0.04480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.93202 $ & $   0.03126 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.00505 $ & $  -0.04016 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91655 $ & $   0.01969 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.79595 $ & $  -0.00904 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.02167 $ & $  -0.03127 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.05386 $ & $  -0.00289 $ & $   0.03466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55884.96507 $ & $   0.01030 $ & $   0.07581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.64449 $ & $  -0.03143 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91785 $ & $  -0.01164 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.03874 $ & $  -0.01082 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.74061 $ & $   0.00924 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.72478 $ & $  -0.01139 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.70888 $ & $  -0.03504 $ & $   0.04734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.93453 $ & $   0.03357 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.00777 $ & $   0.01561 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81419 $ & $  -0.05301 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.91900 $ & $   0.00141 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81439 $ & $  -0.00850 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.02444 $ & $   0.01074 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.79930 $ & $  -0.00583 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.64698 $ & $  -0.02654 $ & $   0.02563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92033 $ & $   0.01471 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.04122 $ & $   0.01851 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.72728 $ & $   0.00759 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.74358 $ & $   0.01414 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.93727 $ & $   0.00582 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.01026 $ & $   0.03903 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92149 $ & $  -0.00882 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81685 $ & $   0.01084 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.02691 $ & $  -0.02545 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.80175 $ & $   0.00410 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92280 $ & $   0.00267 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.72978 $ & $  -0.02667 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.74605 $ & $  -0.00741 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.93978 $ & $   0.00185 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81909 $ & $  -0.00107 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92393 $ & $   0.00754 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.65065 $ & $   0.01494 $ & $   0.02517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.71450 $ & $  -0.04319 $ & $   0.04715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.81931 $ & $   0.00977 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.01356 $ & $  -0.02275 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.80425 $ & $   0.03172 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.03027 $ & $  -0.02620 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.73228 $ & $  -0.00481 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92620 $ & $   0.00546 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.74856 $ & $  -0.00689 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.94228 $ & $  -0.01845 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92642 $ & $  -0.00920 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.65311 $ & $   0.00041 $ & $   0.02394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.71701 $ & $   0.03854 $ & $   0.04284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.01606 $ & $   0.02903 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.82250 $ & $  -0.01143 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.82268 $ & $   0.00876 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.03273 $ & $   0.04013 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.80760 $ & $   0.00914 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.73478 $ & $   0.02412 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.75103 $ & $   0.02578 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.94480 $ & $   0.00776 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92891 $ & $   0.01081 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.65560 $ & $  -0.00490 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.92893 $ & $   0.01325 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.01852 $ & $  -0.02481 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.82520 $ & $   0.00608 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.72042 $ & $   0.03137 $ & $   0.04929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.03524 $ & $   0.01699 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.81010 $ & $  -0.00280 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.73728 $ & $  -0.01998 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.94728 $ & $   0.00902 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93137 $ & $  -0.01489 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93139 $ & $   0.00268 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.65810 $ & $   0.01909 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.75376 $ & $  -0.01089 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.72290 $ & $  -0.02910 $ & $   0.04776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.82791 $ & $   0.00212 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.02186 $ & $   0.00832 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.81259 $ & $   0.01204 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.73978 $ & $   0.01231 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.03857 $ & $   0.01193 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93386 $ & $   0.01439 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.75623 $ & $   0.00718 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.95001 $ & $  -0.03868 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93447 $ & $   0.01490 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.66150 $ & $  -0.04145 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.02431 $ & $   0.01844 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.74228 $ & $   0.00968 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.83129 $ & $   0.00206 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.04107 $ & $  -0.00836 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93636 $ & $   0.02375 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.75873 $ & $  -0.02143 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.95251 $ & $   0.00380 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.81597 $ & $  -0.02773 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93697 $ & $   0.01711 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.66400 $ & $  -0.03676 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.02677 $ & $  -0.02391 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.74478 $ & $  -0.00231 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.72888 $ & $  -0.06219 $ & $   0.03653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.83375 $ & $  -0.01970 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.04353 $ & $   0.00851 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93881 $ & $   0.01074 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.76117 $ & $  -0.01298 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.95502 $ & $  -0.01760 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.81869 $ & $  -0.01997 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.93944 $ & $   0.00772 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.66649 $ & $  -0.02047 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.73131 $ & $  -0.03739 $ & $   0.04078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.74728 $ & $   0.02538 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.83624 $ & $  -0.00749 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94130 $ & $  -0.00823 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.76368 $ & $   0.00678 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.03037 $ & $   0.00741 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.95754 $ & $  -0.00078 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.82118 $ & $   0.01901 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.04690 $ & $  -0.00291 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.66899 $ & $  -0.00395 $ & $   0.02482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94308 $ & $  -0.04038 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.74977 $ & $   0.01429 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94379 $ & $   0.00933 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.03282 $ & $   0.06188 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.76641 $ & $   0.00201 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.96004 $ & $  -0.00741 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.83959 $ & $  -0.02271 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.04937 $ & $  -0.01305 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.82453 $ & $   0.02051 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94555 $ & $   0.00576 $ & $   0.02707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.75227 $ & $   0.01660 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56059.67262 $ & $  -0.05625 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94628 $ & $   0.00250 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.03527 $ & $   0.01786 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.76891 $ & $  -0.00708 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.84209 $ & $   0.00158 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.96282 $ & $   0.01020 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.05209 $ & $  -0.00551 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.82699 $ & $  -0.03314 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94802 $ & $  -0.00989 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.75478 $ & $   0.00531 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.94877 $ & $  -0.01157 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.77141 $ & $  -0.01870 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.84454 $ & $  -0.00210 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.96532 $ & $   0.00646 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.03862 $ & $  -0.00745 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.82948 $ & $  -0.00355 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.05545 $ & $   0.01187 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.75728 $ & $  -0.00432 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.95122 $ & $  -0.02466 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.95138 $ & $   0.01213 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.77392 $ & $  -0.04391 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.96780 $ & $   0.03583 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.04107 $ & $  -0.01118 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.84796 $ & $  -0.00483 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.05792 $ & $  -0.01711 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.75978 $ & $   0.00670 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.83283 $ & $  -0.01666 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.95370 $ & $  -0.04720 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.95384 $ & $   0.02543 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.77642 $ & $  -0.01664 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.97030 $ & $   0.01878 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.04356 $ & $   0.00381 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.74539 $ & $  -0.04997 $ & $   0.04516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.85068 $ & $  -0.00214 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.06043 $ & $  -0.02700 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.76225 $ & $  -0.02775 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.83529 $ & $   0.02191 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.95658 $ & $  -0.01088 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.77914 $ & $  -0.00222 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.97281 $ & $  -0.00161 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.74814 $ & $  -0.00286 $ & $   0.04286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.85317 $ & $   0.00264 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.04686 $ & $   0.01813 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.76476 $ & $  -0.01283 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.83779 $ & $  -0.00646 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.06379 $ & $  -0.02378 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.78165 $ & $  -0.00017 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.97559 $ & $  -0.00973 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.95997 $ & $   0.02368 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.75065 $ & $  -0.01530 $ & $   0.04286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.04935 $ & $   0.00799 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.90370 $ & $  -0.00242 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.76722 $ & $  -0.00647 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.85655 $ & $   0.01861 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.06652 $ & $  -0.01084 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.78412 $ & $   0.01743 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.84143 $ & $  -0.00131 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.97809 $ & $  -0.02976 $ & $   0.02322 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.96244 $ & $  -0.03472 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.76972 $ & $  -0.03135 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.90637 $ & $   0.00621 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.85902 $ & $  -0.02708 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.06898 $ & $  -0.01548 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.78662 $ & $   0.02247 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.84388 $ & $  -0.00694 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.98056 $ & $   0.01231 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.96491 $ & $  -0.02365 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.01349 $ & $   0.02631 $ & $   0.03960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.90883 $ & $   0.01039 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.77222 $ & $  -0.00682 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.75645 $ & $   0.02432 $ & $   0.04099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.86148 $ & $  -0.02637 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.78908 $ & $  -0.01498 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.77341 $ & $   0.00415 $ & $   0.03106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.84637 $ & $   0.00233 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.98307 $ & $  -0.02207 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.07234 $ & $  -0.02052 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.96830 $ & $  -0.00662 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.91133 $ & $   0.00005 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.77472 $ & $  -0.00714 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.01622 $ & $  -0.00649 $ & $   0.02653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.75894 $ & $  -0.03395 $ & $   0.03939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.79185 $ & $  -0.00563 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.98553 $ & $  -0.00361 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.86483 $ & $   0.03136 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.07481 $ & $   0.02116 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.84975 $ & $   0.02841 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.91380 $ & $  -0.02522 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.77722 $ & $   0.01299 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.01868 $ & $   0.01473 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.97103 $ & $  -0.02456 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.76222 $ & $  -0.09701 $ & $   0.03720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.79435 $ & $   0.00311 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.86729 $ & $   0.03287 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.98829 $ & $  -0.04610 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.07732 $ & $   0.01512 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.85220 $ & $  -0.00372 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.77969 $ & $  -0.01311 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.02122 $ & $  -0.05827 $ & $   0.02430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.91653 $ & $   0.00568 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.97350 $ & $   0.02633 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.86929 $ & $  -0.02830 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.79685 $ & $   0.01371 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.86979 $ & $  -0.01102 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.99080 $ & $  -0.02583 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.85469 $ & $  -0.02124 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.78218 $ & $   0.02936 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.91903 $ & $  -0.03517 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.08091 $ & $  -0.01569 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.02398 $ & $   0.01369 $ & $   0.05941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.87175 $ & $  -0.03091 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.76717 $ & $  -0.06911 $ & $   0.03859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.97691 $ & $  -0.02293 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.79935 $ & $   0.00565 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.99331 $ & $   0.02500 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.87338 $ & $   0.00477 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.78468 $ & $   0.01216 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.92150 $ & $   0.00150 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.08338 $ & $  -0.01229 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.85796 $ & $   0.02347 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.87424 $ & $  -0.00315 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.97938 $ & $  -0.01387 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.80180 $ & $  -0.00195 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.99581 $ & $   0.06839 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.77048 $ & $  -0.04318 $ & $   0.03609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.87584 $ & $   0.01064 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.78718 $ & $  -0.01394 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.92399 $ & $  -0.02227 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.08588 $ & $   0.01034 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.86046 $ & $   0.00252 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.98185 $ & $   0.00331 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.80457 $ & $   0.00542 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.77298 $ & $  -0.04240 $ & $   0.03966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.87831 $ & $  -0.02386 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.78968 $ & $  -0.02352 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.92650 $ & $  -0.00337 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.03143 $ & $  -0.02155 $ & $   0.03363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.86318 $ & $  -0.00345 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.08921 $ & $  -0.02126 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.80707 $ & $   0.00927 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.77544 $ & $  -0.02040 $ & $   0.03765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.00104 $ & $  -0.03205 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.98550 $ & $   0.00432 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.79218 $ & $  -0.00467 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.03396 $ & $  -0.00953 $ & $   0.03506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.92923 $ & $   0.01214 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88166 $ & $   0.01988 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.09171 $ & $   0.03726 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88234 $ & $  -0.01117 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.80957 $ & $  -0.03668 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.86654 $ & $   0.04437 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.00355 $ & $  -0.01144 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.98797 $ & $  -0.02990 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.79468 $ & $   0.00445 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.77878 $ & $   0.04673 $ & $   0.03880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.93173 $ & $  -0.00892 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88412 $ & $   0.01039 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55885.03672 $ & $  -0.05949 $ & $   0.04708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.09444 $ & $   0.03905 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.86904 $ & $  -0.02748 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.81207 $ & $   0.02363 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.00606 $ & $   0.01125 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.99047 $ & $  -0.02205 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88573 $ & $  -0.00465 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.79718 $ & $   0.01261 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.93423 $ & $  -0.01843 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88658 $ & $   0.01882 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.87153 $ & $   0.04932 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.81458 $ & $   0.00079 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.00852 $ & $  -0.01010 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.09779 $ & $  -0.01334 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88844 $ & $   0.00988 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.79968 $ & $  -0.03332 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.93674 $ & $   0.00508 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.99382 $ & $   0.02469 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.88994 $ & $  -0.00864 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.81734 $ & $   0.00826 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.01103 $ & $  -0.02289 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.10026 $ & $   0.00732 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55983.87493 $ & $   0.02396 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.89093 $ & $   0.02138 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.80218 $ & $  -0.01161 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.93924 $ & $  -0.01789 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.99629 $ & $   0.00585 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.89241 $ & $  -0.03459 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.81985 $ & $   0.02018 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.01380 $ & $   0.01334 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.10276 $ & $  -0.02783 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.80467 $ & $   0.01655 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.94202 $ & $  -0.01041 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.99905 $ & $  -0.01647 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.89427 $ & $  -0.00290 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.89513 $ & $  -0.02767 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.82230 $ & $  -0.01837 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.01631 $ & $  -0.01039 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.80717 $ & $   0.00545 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.10608 $ & $   0.00151 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.94444 $ & $  -0.00833 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.00242 $ & $  -0.00654 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.82481 $ & $   0.01923 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.89849 $ & $   0.00716 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.80967 $ & $  -0.01599 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.94695 $ & $  -0.01942 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.89918 $ & $   0.00429 $ & $   0.02289 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.10884 $ & $  -0.01424 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.72188 $ & $  -0.00233 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.00488 $ & $  -0.03633 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.82728 $ & $   0.06073 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.02127 $ & $  -0.00416 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90094 $ & $   0.02005 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.81217 $ & $   0.05983 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.94945 $ & $   0.01815 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.11131 $ & $  -0.00002 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.72455 $ & $   0.00039 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90251 $ & $   0.02711 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.00736 $ & $   0.01761 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.83005 $ & $   0.00872 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90343 $ & $  -0.00711 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.81466 $ & $  -0.01090 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.95195 $ & $   0.01478 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.72701 $ & $  -0.01510 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90501 $ & $   0.01797 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.11465 $ & $  -0.02762 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.83251 $ & $   0.03824 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.01075 $ & $  -0.01619 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.81716 $ & $   0.01710 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56066.63337 $ & $   0.03259 $ & $   0.02896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90675 $ & $   0.01615 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.95473 $ & $   0.03742 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.72951 $ & $  -0.02612 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90751 $ & $  -0.02225 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.83501 $ & $  -0.01480 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.81966 $ & $  -0.01023 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.01348 $ & $   0.00661 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56066.63585 $ & $  -0.06905 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.90920 $ & $   0.01511 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.95716 $ & $   0.01641 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.73225 $ & $  -0.03145 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.83751 $ & $   0.00225 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.82213 $ & $  -0.02841 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.91115 $ & $   0.01192 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.01594 $ & $   0.00742 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.59689 $ & $  -0.03213 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56066.63834 $ & $  -0.01069 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.91165 $ & $  -0.00109 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.95968 $ & $   0.03790 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.73473 $ & $  -0.04218 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.84003 $ & $   0.00648 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.82463 $ & $  -0.00571 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.59940 $ & $  -0.02108 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.80910 $ & $   0.02829 $ & $   0.05470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.96214 $ & $   0.01967 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.01934 $ & $   0.00429 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.73720 $ & $  -0.09394 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.91500 $ & $   0.02179 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.84279 $ & $   0.02277 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.82710 $ & $   0.01768 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.91611 $ & $  -0.05396 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.60186 $ & $   0.00378 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.81156 $ & $  -0.02232 $ & $   0.05144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.96464 $ & $   0.00459 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.02180 $ & $  -0.03092 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.73971 $ & $  -0.01732 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.91772 $ & $   0.00600 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.84530 $ & $   0.00561 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.82960 $ & $  -0.00028 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56066.64533 $ & $  -0.00960 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.81406 $ & $   0.07089 $ & $   0.05358 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.02427 $ & $  -0.00614 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.91949 $ & $  -0.00587 $ & $   0.02530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.60523 $ & $   0.00344 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.96739 $ & $  -0.00440 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.74218 $ & $  -0.00036 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.92017 $ & $   0.04770 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.84776 $ & $  -0.02602 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.83210 $ & $  -0.02785 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.60770 $ & $  -0.03024 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.96989 $ & $  -0.02285 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56066.64896 $ & $   0.05721 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.74495 $ & $  -0.00018 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.02791 $ & $  -0.02586 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.85027 $ & $   0.00406 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.83459 $ & $  -0.01133 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.92352 $ & $   0.00026 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.92444 $ & $  -0.05554 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.61018 $ & $  -0.00569 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.97238 $ & $   0.00043 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.81987 $ & $  -0.05924 $ & $   0.04619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.74747 $ & $  -0.01667 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.03037 $ & $   0.01851 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.85277 $ & $   0.02180 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.83706 $ & $  -0.02079 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56066.65260 $ & $   0.00851 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.92598 $ & $   0.00655 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.61325 $ & $  -0.02347 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.74999 $ & $   0.01481 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.92782 $ & $  -0.03776 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.03284 $ & $   0.02312 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.83955 $ & $   0.00513 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.85553 $ & $   0.00449 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.92847 $ & $   0.02266 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.97730 $ & $  -0.03807 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.75250 $ & $   0.00050 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93031 $ & $  -0.03610 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.61601 $ & $  -0.02940 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.82576 $ & $  -0.00074 $ & $   0.04387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.84201 $ & $   0.01755 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.85803 $ & $   0.00546 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.72188 $ & $   0.05979 $ & $   0.02894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.03623 $ & $   0.00900 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93178 $ & $   0.00636 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.98007 $ & $  -0.01638 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.75501 $ & $   0.04494 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.61846 $ & $  -0.04233 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93303 $ & $  -0.01268 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.82846 $ & $   0.07395 $ & $   0.05480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.84451 $ & $  -0.00683 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.86054 $ & $   0.00977 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.03870 $ & $  -0.00171 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.72438 $ & $  -0.00951 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93424 $ & $   0.00370 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.98257 $ & $  -0.02720 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.75777 $ & $  -0.05808 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.83095 $ & $  -0.00050 $ & $   0.05211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.84697 $ & $   0.01901 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.86304 $ & $   0.02595 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.62179 $ & $  -0.01233 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.72687 $ & $   0.01946 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93644 $ & $  -0.00316 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.04146 $ & $  -0.00428 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93670 $ & $   0.01073 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.98504 $ & $   0.02004 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.76024 $ & $   0.01715 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.84947 $ & $   0.03249 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.86555 $ & $   0.00743 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.62429 $ & $  -0.02188 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.93890 $ & $   0.02040 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.98754 $ & $   0.00776 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.73033 $ & $   0.03147 $ & $   0.02376 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.04483 $ & $  -0.01584 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.94034 $ & $   0.01580 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.76274 $ & $   0.03422 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.85197 $ & $  -0.01439 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.86832 $ & $   0.02724 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.83682 $ & $  -0.03847 $ & $   0.04321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.99004 $ & $   0.01084 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.73279 $ & $   0.05925 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.04733 $ & $   0.01205 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.94281 $ & $  -0.04799 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.85447 $ & $   0.00192 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.87082 $ & $   0.06028 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.83928 $ & $   0.00193 $ & $   0.05270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.63011 $ & $  -0.00781 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.73529 $ & $   0.04981 $ & $   0.04630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.99282 $ & $  -0.01608 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.04979 $ & $   0.00099 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.94527 $ & $  -0.00732 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.85697 $ & $   0.00259 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.87333 $ & $   0.01850 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.84262 $ & $  -0.03241 $ & $   0.04336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.77037 $ & $   0.02084 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.73874 $ & $   0.00221 $ & $   0.03896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.85947 $ & $   0.01947 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.05320 $ & $   0.01185 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.94862 $ & $  -0.02492 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.87583 $ & $  -0.01071 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.75524 $ & $   0.02034 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.63501 $ & $  -0.00130 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55891.99767 $ & $   0.01896 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.77289 $ & $   0.05379 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86185 $ & $   0.03182 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86196 $ & $  -0.04889 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.74146 $ & $   0.05310 $ & $   0.03461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.95108 $ & $  -0.01772 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.05593 $ & $   0.04379 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.87833 $ & $  -0.01197 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.75800 $ & $  -0.00095 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.00018 $ & $  -0.00160 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.84762 $ & $  -0.02419 $ & $   0.04838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.63857 $ & $   0.00924 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.77540 $ & $   0.04192 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86436 $ & $  -0.00706 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86446 $ & $  -0.00489 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.95353 $ & $  -0.01104 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.74400 $ & $  -0.01763 $ & $   0.04695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.05843 $ & $  -0.00360 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.88107 $ & $  -0.01065 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.76049 $ & $  -0.00473 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.00268 $ & $  -0.02098 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.64104 $ & $   0.01858 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.77791 $ & $  -0.02022 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86687 $ & $   0.00352 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86696 $ & $  -0.03083 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.88358 $ & $  -0.02957 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.95688 $ & $   0.02597 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.74740 $ & $  -0.07426 $ & $   0.06181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.06182 $ & $  -0.00314 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.76391 $ & $  -0.02222 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.00545 $ & $  -0.00522 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.64353 $ & $   0.02714 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.78042 $ & $  -0.01869 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.85336 $ & $   0.00484 $ & $   0.05049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.86946 $ & $  -0.01340 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.88604 $ & $  -0.03196 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87025 $ & $  -0.00384 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.95933 $ & $  -0.00194 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.74989 $ & $  -0.05785 $ & $   0.05173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.06429 $ & $   0.00589 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.76638 $ & $   0.00574 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.00795 $ & $  -0.01214 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.85585 $ & $   0.00161 $ & $   0.05039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87195 $ & $  -0.02892 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.78318 $ & $   0.05703 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.64685 $ & $   0.01223 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.88854 $ & $  -0.00127 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87273 $ & $  -0.02352 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.75242 $ & $  -0.01345 $ & $   0.06741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.06679 $ & $  -0.02926 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.96205 $ & $  -0.02792 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.76888 $ & $   0.01839 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.01046 $ & $  -0.00413 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87445 $ & $  -0.01027 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.78569 $ & $   0.00892 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.64934 $ & $  -0.00303 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.89101 $ & $  -0.00889 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.85923 $ & $  -0.00317 $ & $   0.04237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87549 $ & $  -0.02063 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.01297 $ & $   0.02884 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.75563 $ & $   0.00605 $ & $   0.08150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.96539 $ & $   0.01564 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.07039 $ & $   0.02398 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87695 $ & $  -0.02112 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.78820 $ & $   0.02787 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.65184 $ & $   0.02291 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.77256 $ & $   0.01160 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.86173 $ & $   0.02560 $ & $   0.04653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.89378 $ & $  -0.01306 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.01547 $ & $   0.02131 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.75812 $ & $  -0.05719 $ & $   0.06314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87888 $ & $   0.00158 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.96785 $ & $   0.02331 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.07289 $ & $  -0.01887 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.87941 $ & $  -0.00326 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.79070 $ & $   0.03355 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.77503 $ & $   0.00609 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.89624 $ & $   0.01432 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.65516 $ & $  -0.00178 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.76061 $ & $  -0.02539 $ & $   0.03546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88135 $ & $  -0.01529 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.97031 $ & $   0.02165 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.07537 $ & $  -0.01816 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88190 $ & $  -0.01420 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.79321 $ & $   0.00180 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.77753 $ & $  -0.01692 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.89875 $ & $  -0.00583 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.65766 $ & $   0.01487 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.86752 $ & $   0.01712 $ & $   0.04829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88385 $ & $  -0.00033 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.02068 $ & $  -0.01492 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88436 $ & $   0.00904 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.97366 $ & $   0.00169 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.79600 $ & $   0.00650 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.07878 $ & $  -0.02406 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.90125 $ & $   0.00660 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.78095 $ & $  -0.00030 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.66038 $ & $  -0.00507 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.86997 $ & $   0.01487 $ & $   0.05926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.02318 $ & $  -0.01489 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88686 $ & $   0.01747 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88724 $ & $   0.00364 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.97612 $ & $   0.00497 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.79847 $ & $  -0.03136 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.08125 $ & $   0.01378 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.90375 $ & $  -0.01008 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.78342 $ & $   0.04236 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.02565 $ & $   0.00864 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.66371 $ & $  -0.02081 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.88936 $ & $  -0.00974 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.97858 $ & $  -0.02596 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.80097 $ & $  -0.00343 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89001 $ & $   0.02230 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.08398 $ & $  -0.00620 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.90651 $ & $  -0.00020 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.78618 $ & $   0.01505 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.02815 $ & $   0.01721 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89182 $ & $   0.03356 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.87602 $ & $  -0.04437 $ & $   0.05090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.80348 $ & $  -0.01857 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89253 $ & $   0.03921 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.98192 $ & $  -0.04093 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.90902 $ & $   0.01696 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.66862 $ & $   0.02024 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.03092 $ & $   0.01553 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89433 $ & $  -0.00343 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.78960 $ & $   0.01075 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.87852 $ & $  -0.03173 $ & $   0.04728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.80595 $ & $   0.01628 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.91152 $ & $   0.01874 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.98463 $ & $  -0.05068 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89593 $ & $  -0.01730 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.03344 $ & $  -0.02575 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89682 $ & $   0.01743 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.79207 $ & $  -0.00198 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.88096 $ & $   0.03972 $ & $   0.05660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.80872 $ & $  -0.00101 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.91402 $ & $  -0.00036 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.98716 $ & $  -0.00943 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89845 $ & $  -0.00871 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.62527 $ & $   0.00360 $ & $   0.02788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.89928 $ & $  -0.02283 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.79458 $ & $  -0.01092 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.03620 $ & $   0.00914 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.67428 $ & $   0.00460 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.91653 $ & $   0.01796 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90095 $ & $   0.00936 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.99050 $ & $  -0.03936 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90179 $ & $   0.02507 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.03886 $ & $   0.01518 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.62891 $ & $  -0.02636 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.67677 $ & $   0.01895 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.81364 $ & $  -0.01514 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.88682 $ & $   0.01233 $ & $   0.05153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.79800 $ & $  -0.00502 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.91930 $ & $  -0.00281 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.99297 $ & $  -0.00351 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90429 $ & $   0.00709 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90459 $ & $  -0.00330 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.04136 $ & $  -0.02355 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.63141 $ & $   0.01841 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.81616 $ & $   0.00434 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.88932 $ & $  -0.02762 $ & $   0.05445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.80073 $ & $   0.02155 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.68018 $ & $   0.00833 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.92181 $ & $  -0.02413 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.99543 $ & $   0.02148 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90675 $ & $   0.01255 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90706 $ & $   0.00744 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.04412 $ & $  -0.02144 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.81863 $ & $   0.04759 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.80322 $ & $   0.01384 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.63480 $ & $  -0.02789 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.92431 $ & $  -0.00669 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.68290 $ & $   0.00599 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90925 $ & $   0.00141 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.90957 $ & $   0.01122 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.99877 $ & $   0.05237 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.04659 $ & $  -0.02884 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.82140 $ & $   0.04572 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.63725 $ & $   0.03717 $ & $   0.02830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.70127 $ & $   0.03328 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.92681 $ & $   0.02085 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.68540 $ & $   0.01268 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.89531 $ & $   0.02592 $ & $   0.06082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.80657 $ & $   0.01728 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91174 $ & $  -0.00233 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.79114 $ & $   0.03151 $ & $   0.07511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.00124 $ & $   0.00777 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.04908 $ & $  -0.02638 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.82390 $ & $  -0.03487 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91293 $ & $   0.02890 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.70372 $ & $   0.00942 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.92931 $ & $   0.02753 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.89780 $ & $   0.03317 $ & $   0.05046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.80907 $ & $   0.00520 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.68874 $ & $   0.01055 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91424 $ & $  -0.00742 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.79388 $ & $   0.05129 $ & $   0.08791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.00370 $ & $  -0.00453 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.82641 $ & $   0.01540 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91540 $ & $   0.00409 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.70621 $ & $   0.04005 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.93208 $ & $  -0.01049 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.81154 $ & $   0.03017 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.69120 $ & $   0.01034 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91674 $ & $  -0.01643 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.64349 $ & $   0.01385 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.90114 $ & $   0.05466 $ & $   0.05815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.79642 $ & $  -0.04481 $ & $   0.06540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.82891 $ & $   0.01109 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91813 $ & $   0.00651 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.00728 $ & $  -0.01148 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.93458 $ & $  -0.01164 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.69369 $ & $  -0.02674 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.91924 $ & $  -0.03539 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.70978 $ & $   0.00478 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.90361 $ & $   0.05538 $ & $   0.05419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.81522 $ & $   0.01539 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.83141 $ & $  -0.00399 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.79982 $ & $  -0.07534 $ & $   0.03092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.00974 $ & $  -0.04344 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.93708 $ & $   0.00188 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.64802 $ & $   0.00153 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92157 $ & $  -0.01974 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92173 $ & $   0.00728 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.71225 $ & $  -0.02613 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.90610 $ & $  -0.01743 $ & $   0.04943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.81769 $ & $   0.00791 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.83418 $ & $   0.04090 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.80232 $ & $   0.03467 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.01223 $ & $  -0.02243 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.93959 $ & $   0.00650 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92403 $ & $   0.00603 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92423 $ & $   0.02154 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.71470 $ & $   0.00041 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.82020 $ & $   0.02693 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.69952 $ & $   0.01911 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.90946 $ & $  -0.04577 $ & $   0.05205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.83669 $ & $  -0.02486 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.80483 $ & $  -0.00668 $ & $   0.02864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.94204 $ & $  -0.01403 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92654 $ & $   0.00710 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92670 $ & $   0.02980 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.01554 $ & $   0.00968 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.65411 $ & $  -0.01547 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.70201 $ & $   0.02246 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.91190 $ & $   0.03200 $ & $   0.05899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.83919 $ & $   0.00441 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.82359 $ & $   0.01315 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.94481 $ & $  -0.00043 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.80817 $ & $   0.00303 $ & $   0.02614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92919 $ & $  -0.04210 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.01804 $ & $   0.01592 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.92987 $ & $   0.01262 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.72051 $ & $   0.00446 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.91436 $ & $  -0.09888 $ & $   0.05016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.84169 $ & $  -0.01843 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.82605 $ & $   0.00607 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.70566 $ & $   0.02044 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.94729 $ & $   0.01876 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.02050 $ & $  -0.00932 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.81093 $ & $   0.03188 $ & $   0.03323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93166 $ & $   0.03126 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.72300 $ & $  -0.04847 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93260 $ & $   0.00695 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.84420 $ & $  -0.02077 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.60285 $ & $   0.04639 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.65998 $ & $   0.03522 $ & $   0.02549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.82877 $ & $  -0.01129 $ & $   0.01512 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.70815 $ & $  -0.00802 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.94974 $ & $   0.01755 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.81343 $ & $   0.02277 $ & $   0.03967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93415 $ & $  -0.04328 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.02384 $ & $  -0.04047 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93510 $ & $  -0.01194 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.60534 $ & $  -0.04272 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.66247 $ & $  -0.03442 $ & $   0.02373 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.84699 $ & $  -0.01936 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.72632 $ & $   0.00638 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.71064 $ & $   0.02307 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55967.92030 $ & $  -0.01858 $ & $   0.05548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.95224 $ & $   0.01450 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93662 $ & $  -0.03339 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.83216 $ & $  -0.00662 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.02630 $ & $  -0.00511 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.81677 $ & $  -0.07059 $ & $   0.05213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.84949 $ & $   0.02116 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.72879 $ & $   0.00962 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93843 $ & $   0.02110 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.95474 $ & $   0.01924 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.60869 $ & $  -0.02410 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.93912 $ & $  -0.01463 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.83464 $ & $   0.02748 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.71400 $ & $  -0.01182 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.81923 $ & $  -0.03182 $ & $   0.05801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.02902 $ & $  -0.00082 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.85200 $ & $  -0.00575 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.94093 $ & $  -0.03673 $ & $   0.02860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.73154 $ & $  -0.02851 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.61115 $ & $  -0.03299 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.95747 $ & $   0.02344 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.94162 $ & $  -0.00286 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.83714 $ & $  -0.00071 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.71649 $ & $  -0.01854 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.82172 $ & $  -0.02566 $ & $   0.05134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.66974 $ & $  -0.00419 $ & $   0.02633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.85451 $ & $  -0.01428 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.94341 $ & $  -0.00417 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.03236 $ & $   0.01001 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.61365 $ & $  -0.02806 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.95992 $ & $   0.00758 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.94408 $ & $  -0.02092 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.71895 $ & $   0.02386 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.73491 $ & $   0.03796 $ & $   0.03367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84053 $ & $   0.00306 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.67216 $ & $   0.06126 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.85701 $ & $  -0.00428 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.03483 $ & $   0.01161 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.96242 $ & $  -0.01001 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.94658 $ & $  -0.00986 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.73736 $ & $   0.03815 $ & $   0.03206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.73758 $ & $   0.02504 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.61703 $ & $   0.05879 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.72229 $ & $  -0.03369 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84326 $ & $  -0.01237 $ & $   0.01505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84341 $ & $  -0.02401 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.03733 $ & $   0.04619 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.85979 $ & $  -0.00245 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.96489 $ & $   0.01278 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.94908 $ & $  -0.02684 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.67577 $ & $  -0.00705 $ & $   0.02674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.73981 $ & $  -0.00860 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.74034 $ & $  -0.02909 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.61975 $ & $  -0.01544 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.72476 $ & $   0.01199 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84576 $ & $   0.00394 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84630 $ & $  -0.00682 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.86229 $ & $   0.00393 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.96740 $ & $   0.00445 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.95157 $ & $   0.00377 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.04067 $ & $  -0.04905 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.74286 $ & $  -0.02815 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.62225 $ & $   0.02794 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.72750 $ & $  -0.03446 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84880 $ & $  -0.00112 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.86477 $ & $  -0.01478 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.84911 $ & $   0.01489 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.95407 $ & $  -0.01850 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.97012 $ & $   0.03285 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.04316 $ & $   0.01320 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.74629 $ & $  -0.01799 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85130 $ & $  -0.01032 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.86730 $ & $  -0.01543 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85161 $ & $  -0.00501 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.95658 $ & $   0.03600 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.83593 $ & $  -0.01439 $ & $   0.04645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.97262 $ & $   0.00817 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.04563 $ & $  -0.02050 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.74796 $ & $  -0.00676 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.62799 $ & $  -0.00351 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.74875 $ & $  -0.03596 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85381 $ & $   0.01695 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.86977 $ & $   0.03846 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.73330 $ & $   0.00419 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85408 $ & $   0.00277 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.95904 $ & $   0.02068 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.97512 $ & $   0.00158 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.68653 $ & $  -0.00195 $ & $   0.02913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.04900 $ & $  -0.00602 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.63048 $ & $  -0.00740 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.75125 $ & $  -0.01788 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85631 $ & $   0.00817 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.73580 $ & $  -0.00380 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.87254 $ & $  -0.00358 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.96154 $ & $   0.01837 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.97762 $ & $  -0.00799 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.68901 $ & $   0.02198 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.84172 $ & $   0.00249 $ & $   0.04550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85773 $ & $   0.01148 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.05173 $ & $  -0.01402 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.85878 $ & $   0.00788 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.75403 $ & $   0.01164 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.87505 $ & $  -0.00035 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.75435 $ & $  -0.02070 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.96400 $ & $  -0.04683 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.63380 $ & $  -0.00532 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.98014 $ & $  -0.00435 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.73915 $ & $  -0.02834 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.84422 $ & $   0.00486 $ & $   0.03039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86024 $ & $   0.01868 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.05422 $ & $  -0.00080 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.69240 $ & $   0.04633 $ & $   0.02851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86124 $ & $  -0.02833 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.75652 $ & $  -0.00945 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.87757 $ & $  -0.00872 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.75685 $ & $  -0.00883 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.96649 $ & $  -0.02791 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.63630 $ & $  -0.02425 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.98291 $ & $   0.00615 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.74161 $ & $  -0.01268 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.84669 $ & $  -0.01395 $ & $   0.04665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86271 $ & $   0.02293 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.69485 $ & $   0.03474 $ & $   0.03030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86374 $ & $  -0.03737 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.05760 $ & $   0.00840 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.88007 $ & $  -0.02356 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.96895 $ & $   0.02529 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.63880 $ & $  -0.00666 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.75987 $ & $  -0.02816 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.98542 $ & $   0.01507 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.74409 $ & $   0.03221 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56050.69733 $ & $   0.01867 $ & $   0.02861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.85001 $ & $   0.04724 $ & $   0.03820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86610 $ & $   0.00094 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86620 $ & $  -0.02457 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.06006 $ & $  -0.01931 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.88258 $ & $   0.02642 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.97145 $ & $  -0.02180 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.76232 $ & $   0.00869 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.98792 $ & $  -0.02119 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.76299 $ & $   0.01886 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.64246 $ & $   0.00526 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.74743 $ & $  -0.00685 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.85247 $ & $  -0.08547 $ & $   0.04705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86857 $ & $  -0.00283 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.86870 $ & $  -0.00361 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.06256 $ & $  -0.02831 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.97392 $ & $  -0.00804 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.88535 $ & $   0.00872 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.76481 $ & $  -0.00151 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.99038 $ & $  -0.02939 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.76545 $ & $   0.00749 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.75016 $ & $  -0.01200 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.85520 $ & $   0.00440 $ & $   0.03642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87116 $ & $   0.03635 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.97641 $ & $   0.02013 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.99285 $ & $  -0.00552 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.06590 $ & $   0.01249 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.76795 $ & $   0.00707 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.64727 $ & $   0.00961 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.75265 $ & $  -0.00416 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87366 $ & $  -0.01979 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.97892 $ & $   0.03282 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.89021 $ & $  -0.00172 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.85853 $ & $  -0.01364 $ & $   0.04891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87467 $ & $  -0.00462 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.06840 $ & $  -0.04538 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.99561 $ & $   0.02130 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77053 $ & $  -0.01362 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77134 $ & $  -0.00049 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87616 $ & $  -0.00128 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.65069 $ & $  -0.01136 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.98141 $ & $   0.00653 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.75597 $ & $   0.03053 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.89273 $ & $   0.01262 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.86099 $ & $   0.01822 $ & $   0.07093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87714 $ & $  -0.01282 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.07086 $ & $  -0.02172 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.99808 $ & $  -0.02082 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77302 $ & $  -0.00698 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77380 $ & $  -0.00020 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87865 $ & $   0.02231 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.65315 $ & $   0.03145 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.98388 $ & $   0.01647 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.75847 $ & $  -0.00597 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.89524 $ & $   0.00522 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.87964 $ & $  -0.01844 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.00058 $ & $   0.01020 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55961.07450 $ & $  -0.00470 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77629 $ & $  -0.01123 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.88112 $ & $  -0.02815 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.65565 $ & $   0.03753 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77666 $ & $  -0.03576 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.76096 $ & $   0.01503 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.89801 $ & $   0.00068 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.00305 $ & $  -0.00905 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.88303 $ & $   0.01955 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.88361 $ & $  -0.01194 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.77967 $ & $  -0.00959 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.65900 $ & $   0.03079 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.90052 $ & $  -0.01541 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.00555 $ & $  -0.01533 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.76428 $ & $  -0.02933 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.88576 $ & $   0.01822 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.88607 $ & $   0.00447 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.78216 $ & $  -0.01723 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.66146 $ & $  -0.04078 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.90303 $ & $   0.03851 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.76678 $ & $  -0.00050 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.00832 $ & $  -0.01254 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.88822 $ & $  -0.05438 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.90553 $ & $   0.00306 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.78482 $ & $  -0.01355 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.78488 $ & $  -0.01608 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.66422 $ & $  -0.02803 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.76927 $ & $   0.02364 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.01083 $ & $   0.01609 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.89092 $ & $   0.00300 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.89161 $ & $   0.01220 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.78726 $ & $  -0.02011 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.90804 $ & $  -0.01209 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.01327 $ & $   0.03841 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.78825 $ & $   0.02762 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.66759 $ & $   0.00653 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.89341 $ & $   0.00218 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.77289 $ & $  -0.00511 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.87769 $ & $  -0.02405 $ & $   0.03853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.89408 $ & $  -0.00418 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.78972 $ & $   0.02013 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.91080 $ & $   0.04586 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.01578 $ & $   0.01272 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.79071 $ & $   0.01182 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.67006 $ & $  -0.01554 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.77535 $ & $  -0.01236 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.88018 $ & $   0.06492 $ & $   0.04030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.89658 $ & $   0.02120 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.00191 $ & $  -0.00831 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.91332 $ & $   0.03624 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.01828 $ & $   0.03641 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.79320 $ & $   0.02021 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.67255 $ & $   0.01788 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.77786 $ & $  -0.01026 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.88342 $ & $   0.06530 $ & $   0.05922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.00438 $ & $  -0.02212 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.91582 $ & $   0.01702 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90023 $ & $  -0.00311 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.02101 $ & $  -0.00586 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90066 $ & $   0.02425 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.79657 $ & $   0.02182 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.67597 $ & $   0.01211 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.78120 $ & $   0.01222 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.00686 $ & $   0.00876 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.91833 $ & $  -0.01423 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90270 $ & $   0.00914 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.02351 $ & $   0.01476 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.79810 $ & $   0.00081 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90315 $ & $  -0.00264 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.79903 $ & $   0.00632 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.67843 $ & $   0.03732 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.78366 $ & $  -0.01458 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.92080 $ & $  -0.04181 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90518 $ & $   0.01702 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.02601 $ & $   0.02346 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.01023 $ & $   0.00917 $ & $   0.01494 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90561 $ & $   0.05304 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.80148 $ & $  -0.03608 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.80152 $ & $   0.00493 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.68093 $ & $   0.03091 $ & $   0.02029 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.78615 $ & $  -0.03881 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.92357 $ & $   0.01040 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.02848 $ & $   0.01103 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.01269 $ & $  -0.01454 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90813 $ & $   0.00461 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.90858 $ & $  -0.00552 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.80397 $ & $  -0.04723 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.80491 $ & $   0.01347 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.68430 $ & $  -0.02173 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.92604 $ & $  -0.02263 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.78954 $ & $  -0.00270 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.03098 $ & $   0.01640 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91060 $ & $  -0.00788 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.01543 $ & $  -0.02964 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91104 $ & $   0.00315 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.80646 $ & $   0.02033 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.80763 $ & $  -0.02189 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.68702 $ & $  -0.00713 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.92855 $ & $  -0.01737 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.03371 $ & $  -0.00319 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91311 $ & $  -0.01286 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91378 $ & $   0.01821 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.01882 $ & $   0.01168 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81010 $ & $  -0.00234 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.68951 $ & $   0.01625 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.93103 $ & $   0.04611 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.79471 $ & $   0.00471 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.03622 $ & $   0.00625 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91561 $ & $   0.02215 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.94779 $ & $  -0.01957 $ & $   0.05071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.02129 $ & $   0.03386 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81228 $ & $   0.01978 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91718 $ & $  -0.00855 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.93354 $ & $   0.00176 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.03869 $ & $   0.03031 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91808 $ & $  -0.01446 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.69261 $ & $  -0.02589 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81348 $ & $   0.01997 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.95026 $ & $  -0.03201 $ & $   0.03920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.79811 $ & $   0.00546 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.02376 $ & $  -0.02829 $ & $   0.01545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81477 $ & $  -0.03686 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.91965 $ & $   0.00173 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.93630 $ & $  -0.04298 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.04120 $ & $   0.00899 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.69510 $ & $   0.02920 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81598 $ & $  -0.00591 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.95278 $ & $   0.06194 $ & $   0.03949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.80058 $ & $   0.03178 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.92215 $ & $   0.01563 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.02716 $ & $   0.03955 $ & $   0.01511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.93881 $ & $   0.00730 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.92293 $ & $   0.03794 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81816 $ & $  -0.02541 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.04367 $ & $   0.03477 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.69760 $ & $  -0.01529 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.81848 $ & $  -0.00308 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.85084 $ & $  -0.02499 $ & $   0.04994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.80308 $ & $  -0.01574 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.02989 $ & $   0.01090 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.94132 $ & $   0.00188 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.92543 $ & $  -0.02461 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.92550 $ & $  -0.00211 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82087 $ & $  -0.02759 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.04643 $ & $   0.00325 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.95792 $ & $  -0.05692 $ & $   0.03593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.70094 $ & $   0.03728 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82186 $ & $   0.00677 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.80643 $ & $  -0.01726 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.03236 $ & $   0.01578 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.94379 $ & $   0.00167 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.92792 $ & $  -0.01231 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82335 $ & $   0.01189 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.92823 $ & $   0.00663 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.70340 $ & $  -0.02405 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82433 $ & $   0.00333 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.80889 $ & $  -0.00361 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.94631 $ & $  -0.01870 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.93043 $ & $   0.04713 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.93070 $ & $   0.00335 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.96279 $ & $  -0.00561 $ & $   0.03663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.03576 $ & $   0.04089 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.65772 $ & $  -0.08388 $ & $   0.03417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.70587 $ & $   0.00148 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82669 $ & $   0.02243 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82679 $ & $  -0.00429 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.85877 $ & $  -0.09090 $ & $   0.04030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.81139 $ & $  -0.00153 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.94907 $ & $  -0.01718 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.96532 $ & $  -0.06150 $ & $   0.03769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.03823 $ & $   0.01191 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.66018 $ & $  -0.02049 $ & $   0.03129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.82918 $ & $   0.01671 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.93406 $ & $   0.01045 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.70948 $ & $  -0.00563 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83044 $ & $  -0.01990 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.81474 $ & $  -0.01414 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.95155 $ & $   0.02160 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.04073 $ & $   0.02262 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83167 $ & $   0.04228 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.93653 $ & $  -0.00181 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.86367 $ & $  -0.03715 $ & $   0.04754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.66357 $ & $  -0.02777 $ & $   0.03700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.71194 $ & $   0.03450 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83289 $ & $   0.00358 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.93778 $ & $  -0.01071 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.81746 $ & $  -0.00315 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.93903 $ & $   0.03250 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.86616 $ & $   0.01434 $ & $   0.04705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.66602 $ & $   0.04292 $ & $   0.04183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.04435 $ & $   0.00380 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83504 $ & $   0.01136 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.71440 $ & $   0.07489 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83539 $ & $   0.00236 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94031 $ & $  -0.00020 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.95641 $ & $  -0.03052 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.81996 $ & $   0.00113 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.86865 $ & $  -0.00871 $ & $   0.02617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.04687 $ & $  -0.00282 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83751 $ & $   0.02533 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94269 $ & $   0.02157 $ & $   0.01581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94280 $ & $   0.04082 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.95892 $ & $  -0.02711 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.71776 $ & $   0.00145 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.97530 $ & $   0.00051 $ & $   0.04106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83876 $ & $  -0.00080 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.82328 $ & $  -0.00135 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.87136 $ & $  -0.04368 $ & $   0.02778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.67101 $ & $  -0.01879 $ & $   0.03480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.04934 $ & $  -0.02558 $ & $   0.01437 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.83997 $ & $   0.03917 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94517 $ & $   0.02840 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94527 $ & $  -0.01900 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.72022 $ & $   0.03801 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.96168 $ & $   0.03736 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.97781 $ & $   0.01794 $ & $   0.03977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84122 $ & $   0.01445 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.82574 $ & $   0.00641 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.87386 $ & $  -0.00288 $ & $   0.03203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94764 $ & $  -0.00745 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.94776 $ & $   0.03750 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.05266 $ & $  -0.00328 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.67457 $ & $  -0.05496 $ & $   0.04504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.72272 $ & $  -0.04041 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.96420 $ & $  -0.01630 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84354 $ & $   0.00541 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84368 $ & $  -0.01725 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.98056 $ & $   0.00947 $ & $   0.03350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.82823 $ & $  -0.01982 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.87635 $ & $  -0.03451 $ & $   0.03503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.67707 $ & $   0.00870 $ & $   0.03158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.05516 $ & $   0.03429 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.96670 $ & $  -0.00680 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84600 $ & $  -0.02132 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.95096 $ & $  -0.01559 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.98302 $ & $   0.00503 $ & $   0.03399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.72615 $ & $   0.04752 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.87881 $ & $  -0.01676 $ & $   0.07381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84706 $ & $   0.01149 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.83156 $ & $  -0.00418 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.95265 $ & $  -0.04011 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56057.67956 $ & $   0.00433 $ & $   0.02847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.05790 $ & $  -0.00216 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.96921 $ & $   0.01066 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84850 $ & $  -0.01522 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.95346 $ & $   0.02488 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.98550 $ & $  -0.07466 $ & $   0.03334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.72861 $ & $  -0.00281 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.84951 $ & $  -0.00064 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.83402 $ & $  -0.03066 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.97168 $ & $   0.01931 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.98795 $ & $   0.04909 $ & $   0.04000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.95620 $ & $   0.02509 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.06126 $ & $   0.05336 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.85184 $ & $   0.01911 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.88393 $ & $  -0.01158 $ & $   0.06550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.73137 $ & $  -0.02298 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.85227 $ & $  -0.02465 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.95759 $ & $   0.01319 $ & $   0.02449 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.97444 $ & $   0.03505 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.99044 $ & $  -0.02621 $ & $   0.03972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.06374 $ & $  -0.01767 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.88645 $ & $  -0.00900 $ & $   0.04016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.95956 $ & $  -0.05601 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.96008 $ & $   0.04068 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.73476 $ & $   0.02626 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.85564 $ & $  -0.00634 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.84003 $ & $  -0.00105 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.97690 $ & $  -0.01153 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.06624 $ & $   0.01943 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.85672 $ & $   0.03113 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.96203 $ & $   0.02917 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.96257 $ & $   0.04881 $ & $   0.02518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.73722 $ & $  -0.01178 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.85810 $ & $   0.01118 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.97941 $ & $  -0.00323 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.99564 $ & $  -0.07007 $ & $   0.03596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.90718 $ & $  -0.01258 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.96450 $ & $   0.01528 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.06960 $ & $   0.02564 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86007 $ & $  -0.03503 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.96503 $ & $  -0.00995 $ & $   0.03183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.73973 $ & $   0.00211 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86056 $ & $   0.01997 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.84488 $ & $  -0.01956 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.98188 $ & $   0.02277 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.90986 $ & $   0.00633 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86253 $ & $  -0.05314 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.07233 $ & $   0.01219 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.96782 $ & $  -0.03686 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.98439 $ & $  -0.02720 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.74309 $ & $   0.03717 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86397 $ & $   0.00464 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.84825 $ & $  -0.03116 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.91232 $ & $  -0.02934 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.89655 $ & $  -0.02127 $ & $   0.03827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.07479 $ & $   0.00459 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.97055 $ & $  -0.01430 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.00296 $ & $   0.04670 $ & $   0.03806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.74559 $ & $   0.02799 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86643 $ & $   0.02089 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.98715 $ & $  -0.01743 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.85071 $ & $   0.00809 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.77788 $ & $   0.01408 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.91482 $ & $   0.01993 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.89905 $ & $  -0.02093 $ & $   0.05369 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.97305 $ & $   0.02514 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.07816 $ & $  -0.01364 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86861 $ & $   0.00595 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.74809 $ & $   0.04733 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.86889 $ & $   0.00088 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.98966 $ & $  -0.01487 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.00573 $ & $   0.05857 $ & $   0.04341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.85321 $ & $  -0.00188 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.78039 $ & $   0.00000 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.91755 $ & $   0.00068 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.08062 $ & $  -0.00413 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87107 $ & $  -0.01279 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.99212 $ & $   0.01638 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.00820 $ & $   0.06500 $ & $   0.04058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.97640 $ & $   0.00393 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.78315 $ & $  -0.03423 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.75148 $ & $   0.00603 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.92002 $ & $  -0.04189 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87226 $ & $   0.00878 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.85658 $ & $  -0.01840 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.08309 $ & $  -0.03302 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87353 $ & $  -0.01447 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.99463 $ & $  -0.00972 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.01071 $ & $  -0.02621 $ & $   0.04132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.97887 $ & $   0.02782 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.92253 $ & $  -0.02696 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.75424 $ & $   0.03595 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.85904 $ & $  -0.00849 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87498 $ & $   0.00876 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.78655 $ & $   0.00347 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.99714 $ & $  -0.02991 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.01314 $ & $  -0.01466 $ & $   0.03673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.98134 $ & $   0.01703 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87691 $ & $  -0.00385 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.90897 $ & $  -0.02538 $ & $   0.02794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.08671 $ & $  -0.02040 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.92499 $ & $   0.00844 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.75670 $ & $  -0.01525 $ & $   0.02367 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87748 $ & $   0.01360 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.86177 $ & $   0.02989 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.78901 $ & $   0.02201 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.01561 $ & $  -0.01140 $ & $   0.03534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.99990 $ & $   0.06160 $ & $   0.02436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.87941 $ & $   0.01616 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.08917 $ & $   0.01278 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.92749 $ & $  -0.01054 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.98490 $ & $   0.01223 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.79151 $ & $  -0.01587 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.76006 $ & $  -0.00584 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.88086 $ & $  -0.01047 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.86511 $ & $  -0.02721 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.00241 $ & $  -0.00673 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.88190 $ & $   0.00277 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.09168 $ & $  -0.00217 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.93042 $ & $   0.01956 $ & $   0.02215 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.98741 $ & $   0.00846 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.76252 $ & $   0.02351 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.88333 $ & $  -0.00323 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.86758 $ & $  -0.01547 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.79491 $ & $   0.00233 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.00491 $ & $   0.01344 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.02085 $ & $   0.05574 $ & $   0.04574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.98987 $ & $  -0.02199 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.93293 $ & $  -0.02805 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.88543 $ & $  -0.00576 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.09500 $ & $   0.00001 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.76502 $ & $   0.03409 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.88579 $ & $  -0.01428 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.87005 $ & $  -0.01599 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.79764 $ & $   0.01285 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.00738 $ & $  -0.01373 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.02332 $ & $  -0.03648 $ & $   0.06851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.91865 $ & $   0.06334 $ & $   0.06219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.93543 $ & $  -0.00187 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.99323 $ & $   0.01721 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.80014 $ & $  -0.00512 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.76837 $ & $   0.00086 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.02579 $ & $   0.05085 $ & $   0.06672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.00989 $ & $   0.03559 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.88917 $ & $   0.02549 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.87340 $ & $   0.00607 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.92142 $ & $  -0.01721 $ & $   0.02737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.93793 $ & $   0.01265 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89051 $ & $  -0.00547 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.99570 $ & $  -0.00446 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.77083 $ & $  -0.01052 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.02827 $ & $   0.02607 $ & $   0.04686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89164 $ & $   0.00588 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.87586 $ & $   0.01478 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.01261 $ & $  -0.00951 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.92391 $ & $  -0.03715 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.80355 $ & $   0.02753 $ & $   0.01544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.94044 $ & $  -0.01658 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89385 $ & $  -0.02632 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.77333 $ & $  -0.09506 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89413 $ & $   0.01814 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.87836 $ & $  -0.00163 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.03101 $ & $   0.06597 $ & $   0.05845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.92641 $ & $   0.01751 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.80602 $ & $   0.03489 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.94317 $ & $  -0.02467 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89631 $ & $  -0.03697 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.01757 $ & $   0.00171 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.00167 $ & $   0.01274 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.92891 $ & $   0.02690 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.80852 $ & $  -0.01882 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55981.88174 $ & $  -0.01405 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.77697 $ & $  -0.00114 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89777 $ & $  -0.00102 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.94567 $ & $  -0.03003 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.89880 $ & $  -0.01882 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.00414 $ & $   0.00333 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.02008 $ & $  -0.00481 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.93141 $ & $  -0.01704 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.77947 $ & $  -0.02885 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90024 $ & $  -0.00377 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.94817 $ & $   0.01449 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.81217 $ & $  -0.03784 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.00660 $ & $   0.02729 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.02259 $ & $   0.02068 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90218 $ & $  -0.03496 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.93417 $ & $  -0.06683 $ & $   0.02807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.78196 $ & $  -0.02871 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90270 $ & $  -0.02122 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.95067 $ & $  -0.02348 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.81465 $ & $  -0.03847 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.04076 $ & $   0.01980 $ & $   0.04482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.02532 $ & $   0.06407 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90464 $ & $   0.00745 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.93667 $ & $   0.03676 $ & $   0.03908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.72728 $ & $  -0.00019 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.00993 $ & $  -0.00436 $ & $   0.01454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.95318 $ & $  -0.00588 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.81715 $ & $  -0.01436 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.78535 $ & $   0.00211 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90608 $ & $   0.01612 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.04348 $ & $   0.05087 $ & $   0.04531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.02783 $ & $  -0.03245 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.63381 $ & $  -0.05228 $ & $   0.02614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90713 $ & $   0.01713 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.72995 $ & $  -0.06293 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.01266 $ & $   0.01279 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.95594 $ & $   0.01228 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.78781 $ & $   0.01003 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.90854 $ & $  -0.00494 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.04600 $ & $   0.03180 $ & $   0.03827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.82058 $ & $   0.01566 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.63630 $ & $   0.00799 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.59539 $ & $  -0.02210 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.94163 $ & $   0.02972 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.73268 $ & $  -0.03147 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.01517 $ & $   0.02454 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.95845 $ & $  -0.02705 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91077 $ & $  -0.02491 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91100 $ & $   0.01897 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.79031 $ & $   0.00070 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.04849 $ & $  -0.05906 $ & $   0.04783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.82309 $ & $   0.01433 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.63878 $ & $   0.03893 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.59790 $ & $   0.02166 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.94413 $ & $  -0.03524 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.73518 $ & $   0.00871 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.71932 $ & $  -0.00410 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.96096 $ & $  -0.02528 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91323 $ & $   0.01916 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.01849 $ & $  -0.01457 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.05097 $ & $   0.00203 $ & $   0.03982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.79365 $ & $  -0.00187 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91438 $ & $   0.02427 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.60036 $ & $   0.00508 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.73765 $ & $  -0.01774 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.64215 $ & $  -0.02771 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.96346 $ & $   0.00344 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91572 $ & $  -0.00554 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.82692 $ & $   0.01951 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.72220 $ & $   0.01474 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.02096 $ & $  -0.00190 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.05347 $ & $   0.05061 $ & $   0.03691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91684 $ & $  -0.02649 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.79615 $ & $   0.00776 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.94934 $ & $  -0.02054 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.74012 $ & $   0.01188 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.64464 $ & $  -0.01077 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.60376 $ & $   0.02172 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.96593 $ & $  -0.02058 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.72467 $ & $  -0.00260 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.82946 $ & $  -0.00032 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.02346 $ & $  -0.00473 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91908 $ & $   0.04422 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.05619 $ & $   0.03613 $ & $   0.03724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.91956 $ & $   0.01791 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.95183 $ & $  -0.00047 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.74262 $ & $  -0.01387 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.64713 $ & $   0.00146 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.60622 $ & $  -0.01545 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.72716 $ & $   0.04410 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.83196 $ & $   0.00777 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.96870 $ & $  -0.01165 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92154 $ & $   0.03369 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.02703 $ & $   0.03416 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.95433 $ & $   0.00044 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.64962 $ & $  -0.02750 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92294 $ & $   0.01130 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.60869 $ & $  -0.00044 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.74536 $ & $   0.03328 $ & $   0.02461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.72962 $ & $   0.01973 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.97116 $ & $   0.00496 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92403 $ & $  -0.00286 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.83539 $ & $   0.02068 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.02950 $ & $   0.01476 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.95683 $ & $  -0.00674 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92540 $ & $  -0.00238 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.74782 $ & $   0.02576 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.73212 $ & $   0.00768 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.97366 $ & $   0.01366 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.65328 $ & $   0.05488 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.83816 $ & $   0.03832 $ & $   0.02668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.03200 $ & $   0.01237 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92736 $ & $   0.03851 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.95959 $ & $  -0.01389 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92789 $ & $  -0.02839 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.75029 $ & $   0.02057 $ & $   0.02302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.73461 $ & $  -0.01010 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.97617 $ & $  -0.04016 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.65574 $ & $   0.04259 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.61470 $ & $  -0.01685 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.92982 $ & $   0.02457 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.96209 $ & $   0.00261 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.72084 $ & $  -0.01159 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.75279 $ & $   0.04029 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.03537 $ & $   0.00380 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.73712 $ & $  -0.00471 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.97867 $ & $  -0.00251 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93124 $ & $   0.00660 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56064.65823 $ & $  -0.01836 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.61720 $ & $  -0.00926 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93257 $ & $  -0.03435 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.96455 $ & $   0.00197 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.72333 $ & $   0.00054 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.84409 $ & $  -0.01281 $ & $   0.03152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.75530 $ & $   0.02140 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.03784 $ & $   0.01591 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.73964 $ & $   0.01574 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.98140 $ & $   0.00439 $ & $   0.02531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93370 $ & $   0.01493 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.62059 $ & $   0.02772 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.96705 $ & $   0.01393 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.72583 $ & $  -0.01146 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.84659 $ & $   0.00846 $ & $   0.02946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.75806 $ & $   0.01907 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.74214 $ & $   0.01198 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.04061 $ & $  -0.00140 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93591 $ & $   0.01789 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93619 $ & $   0.01640 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.72694 $ & $  -0.02341 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.62306 $ & $   0.06465 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.96951 $ & $  -0.02836 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.84910 $ & $  -0.03296 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.74462 $ & $  -0.00994 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.76057 $ & $  -0.03981 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93837 $ & $  -0.01563 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.72924 $ & $   0.01517 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.72945 $ & $  -0.01576 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.04400 $ & $   0.03047 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.93949 $ & $  -0.00963 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.62552 $ & $   0.00301 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.97228 $ & $  -0.01811 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.74708 $ & $  -0.02517 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.76304 $ & $  -0.00165 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.94085 $ & $   0.01107 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.73170 $ & $  -0.00906 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.73191 $ & $   0.01558 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.85279 $ & $   0.01616 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.04647 $ & $  -0.01930 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.94223 $ & $   0.01589 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.97472 $ & $   0.01026 $ & $   0.02092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.62884 $ & $  -0.00802 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.74959 $ & $   0.01548 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.76555 $ & $  -0.01516 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.73419 $ & $  -0.01626 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.85531 $ & $  -0.01173 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.04897 $ & $   0.01428 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.94471 $ & $   0.04034 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.73533 $ & $   0.00934 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.97722 $ & $   0.04359 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.63131 $ & $   0.00486 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.75205 $ & $   0.00103 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.76802 $ & $  -0.01278 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.64758 $ & $  -0.01376 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.88904 $ & $  -0.01154 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.85779 $ & $   0.01011 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.73761 $ & $  -0.02052 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.73778 $ & $  -0.02030 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.05232 $ & $  -0.02131 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.97969 $ & $  -0.00046 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.94802 $ & $  -0.00521 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.63381 $ & $  -0.03328 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.75455 $ & $   0.00906 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.77079 $ & $   0.01351 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.65023 $ & $  -0.03247 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.89198 $ & $  -0.00166 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.82885 $ & $   0.00183 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74028 $ & $   0.03899 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74032 $ & $  -0.00586 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.86115 $ & $  -0.00413 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.05509 $ & $   0.01661 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.98219 $ & $   0.00120 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.95051 $ & $  -0.01205 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.75702 $ & $   0.02270 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.77326 $ & $   0.03442 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.65269 $ & $  -0.03277 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.89450 $ & $   0.04332 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.63735 $ & $   0.03184 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.83131 $ & $  -0.00182 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74281 $ & $   0.01275 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.86369 $ & $   0.00207 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.05756 $ & $   0.00173 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.95297 $ & $  -0.02912 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.75951 $ & $   0.02821 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74365 $ & $   0.01343 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.77576 $ & $  -0.03539 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.65521 $ & $  -0.00390 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.89697 $ & $  -0.00594 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.63985 $ & $   0.00347 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76057 $ & $   0.02472 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.83380 $ & $  -0.03403 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.86646 $ & $   0.01469 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.98730 $ & $  -0.04527 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76199 $ & $  -0.03864 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74622 $ & $  -0.00506 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.77822 $ & $   0.00861 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74637 $ & $   0.00668 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.65767 $ & $   0.00294 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.06095 $ & $  -0.00861 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.95632 $ & $   0.01532 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.89945 $ & $   0.02591 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.64235 $ & $   0.00416 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76307 $ & $   0.01971 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.83717 $ & $   0.01150 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.98980 $ & $   0.03328 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74868 $ & $  -0.00764 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.74882 $ & $   0.00439 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.78073 $ & $   0.00628 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.66014 $ & $   0.01844 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.06342 $ & $   0.01524 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.86982 $ & $  -0.02196 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.95878 $ & $  -0.02294 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.90192 $ & $   0.00584 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76557 $ & $  -0.00185 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.83967 $ & $  -0.03528 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.99227 $ & $  -0.00129 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76693 $ & $  -0.02444 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75117 $ & $  -0.02741 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.66264 $ & $   0.00606 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.06592 $ & $   0.03229 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.87230 $ & $  -0.02074 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.78350 $ & $   0.02442 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.96124 $ & $  -0.00642 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.90470 $ & $  -0.01476 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75216 $ & $   0.00272 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.64791 $ & $   0.00368 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76897 $ & $   0.02324 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.84217 $ & $   0.02465 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.99477 $ & $  -0.01284 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.76943 $ & $   0.00100 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.66511 $ & $   0.01316 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.87481 $ & $   0.02927 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.78600 $ & $  -0.01841 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.90717 $ & $   0.01096 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75458 $ & $  -0.03437 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75462 $ & $   0.01108 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.65040 $ & $  -0.02009 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.06953 $ & $   0.00484 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77170 $ & $   0.00970 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77189 $ & $   0.00705 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.99753 $ & $   0.02377 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.66761 $ & $  -0.02233 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.78850 $ & $   0.03187 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.84555 $ & $   0.02538 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75704 $ & $  -0.00637 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.90968 $ & $   0.01614 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75711 $ & $  -0.06441 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.87817 $ & $   0.00168 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.07203 $ & $  -0.01789 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.96731 $ & $  -0.01141 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77420 $ & $   0.00476 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77439 $ & $   0.02075 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.00002 $ & $  -0.01538 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.65385 $ & $   0.03207 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.79100 $ & $   0.02865 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.67033 $ & $  -0.03583 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.84827 $ & $   0.03404 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.75953 $ & $  -0.00770 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.91215 $ & $   0.02721 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.07450 $ & $   0.01180 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.88090 $ & $   0.01065 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.96977 $ & $   0.00824 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76049 $ & $  -0.03306 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77689 $ & $   0.00859 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.00253 $ & $  -0.02504 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.65632 $ & $   0.04098 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55890.01849 $ & $  -0.04162 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77757 $ & $  -0.00500 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.79351 $ & $   0.03768 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.67283 $ & $  -0.00131 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.85076 $ & $   0.02430 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.91466 $ & $   0.03859 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.88337 $ & $   0.02738 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76295 $ & $  -0.03897 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76318 $ & $  -0.02707 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.77939 $ & $   0.00352 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.07786 $ & $   0.00703 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.97311 $ & $   0.01517 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.00502 $ & $  -0.01593 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.65909 $ & $   0.02881 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78007 $ & $  -0.02459 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.67534 $ & $   0.04531 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.79627 $ & $  -0.00230 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.91742 $ & $  -0.00736 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.85413 $ & $  -0.05039 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76544 $ & $   0.00322 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76564 $ & $  -0.03282 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78188 $ & $   0.01470 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.08033 $ & $  -0.02727 $ & $   0.01499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.88673 $ & $   0.01099 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.97558 $ & $   0.04668 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.00752 $ & $   0.03930 $ & $   0.02353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78257 $ & $   0.00100 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.67784 $ & $  -0.01908 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.79878 $ & $   0.00464 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.66244 $ & $   0.01976 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.91993 $ & $  -0.01462 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.85660 $ & $   0.00068 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76809 $ & $  -0.00349 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.88922 $ & $  -0.00647 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.97808 $ & $  -0.01137 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.08306 $ & $  -0.02411 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.01028 $ & $   0.01907 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.76912 $ & $  -0.01141 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.68035 $ & $   0.00326 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.80128 $ & $  -0.00937 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.66491 $ & $   0.03957 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.92240 $ & $   0.02662 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78627 $ & $   0.02653 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78683 $ & $  -0.00242 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.89172 $ & $  -0.01558 $ & $   0.01465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.01278 $ & $   0.00320 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77148 $ & $  -0.03954 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77158 $ & $   0.01890 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.68283 $ & $  -0.02796 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.98142 $ & $   0.00146 $ & $   0.01655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.80380 $ & $  -0.01126 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.08644 $ & $   0.01108 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.66742 $ & $  -0.00319 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.92490 $ & $  -0.00198 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78873 $ & $  -0.00532 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.78933 $ & $  -0.01462 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55988.86251 $ & $  -0.02879 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.01526 $ & $   0.00110 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77395 $ & $   0.00848 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77407 $ & $  -0.00288 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.68533 $ & $  -0.01053 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.98389 $ & $   0.02549 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.80625 $ & $  -0.00355 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.08891 $ & $   0.00293 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.89532 $ & $  -0.01108 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.92738 $ & $   0.01584 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79124 $ & $   0.01189 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.67077 $ & $   0.00930 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79182 $ & $  -0.01721 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.01775 $ & $   0.00817 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77645 $ & $   0.01056 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.68779 $ & $   0.05636 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.62439 $ & $   0.00509 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.98661 $ & $  -0.00144 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.09141 $ & $   0.03398 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.89779 $ & $   0.00198 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.80903 $ & $   0.00063 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77744 $ & $  -0.01752 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.93015 $ & $  -0.02096 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.67327 $ & $   0.02807 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79431 $ & $  -0.01126 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79463 $ & $  -0.00936 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.02022 $ & $  -0.03574 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.69029 $ & $   0.02738 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.62688 $ & $  -0.05780 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.81151 $ & $  -0.00679 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77980 $ & $  -0.00088 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.77994 $ & $  -0.01229 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.93262 $ & $  -0.03507 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.98999 $ & $  -0.01610 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.09480 $ & $   0.03063 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.70780 $ & $   0.03956 $ & $   0.03695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.94934 $ & $  -0.06688 $ & $   0.05886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79681 $ & $   0.00923 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79710 $ & $   0.00618 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.02297 $ & $   0.01503 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.69302 $ & $  -0.01912 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.62936 $ & $   0.05109 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.81401 $ & $   0.00858 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.78226 $ & $   0.00598 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.78243 $ & $  -0.00837 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.93513 $ & $  -0.00341 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.99246 $ & $  -0.01238 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.09753 $ & $  -0.00859 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79931 $ & $  -0.00870 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.71075 $ & $   0.03516 $ & $   0.03121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.67900 $ & $  -0.00136 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.95233 $ & $   0.00973 $ & $   0.06952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.79986 $ & $  -0.01279 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.02547 $ & $   0.01555 $ & $   0.02455 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.69552 $ & $  -0.01183 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.81652 $ & $   0.01024 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.78499 $ & $   0.03015 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.93763 $ & $  -0.00390 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.99492 $ & $  -0.00399 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.63279 $ & $   0.00311 $ & $   0.02640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.10003 $ & $   0.04096 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.78580 $ & $   0.00773 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80181 $ & $   0.00450 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.71320 $ & $   0.03863 $ & $   0.03106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.68172 $ & $  -0.01431 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55913.02796 $ & $  -0.01344 $ & $   0.03966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.69799 $ & $   0.00967 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.81900 $ & $   0.01281 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80325 $ & $   0.02736 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.94014 $ & $   0.01164 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.63528 $ & $  -0.05036 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.78826 $ & $   0.04198 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.78834 $ & $   0.01445 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80430 $ & $   0.01549 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.71569 $ & $  -0.07025 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.99827 $ & $  -0.00386 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.68421 $ & $  -0.03591 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.95766 $ & $   0.00215 $ & $   0.06237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.70049 $ & $   0.00064 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80576 $ & $  -0.01154 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.82177 $ & $  -0.02187 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.94291 $ & $   0.00834 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.63780 $ & $   0.03519 $ & $   0.02370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79084 $ & $  -0.00069 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80678 $ & $   0.00451 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79101 $ & $  -0.01630 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.00074 $ & $  -0.00215 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.70299 $ & $   0.01701 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80824 $ & $   0.01748 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.68756 $ & $   0.01340 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.82424 $ & $   0.01904 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.94543 $ & $   0.00841 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.64029 $ & $   0.01136 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79330 $ & $   0.01219 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.80927 $ & $  -0.01657 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.00324 $ & $   0.00099 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.72089 $ & $  -0.04411 $ & $   0.03025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.96256 $ & $   0.07019 $ & $   0.06926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.70548 $ & $   0.00822 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79442 $ & $   0.00775 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.69006 $ & $   0.00359 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.82674 $ & $   0.01793 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.94793 $ & $  -0.00462 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.81165 $ & $  -0.01294 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.81173 $ & $  -0.02111 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.72339 $ & $  -0.00933 $ & $   0.02885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.64391 $ & $   0.01986 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.96508 $ & $  -0.00626 $ & $   0.05805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79666 $ & $   0.01062 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.70799 $ & $  -0.00068 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79692 $ & $  -0.01987 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.00659 $ & $  -0.02295 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.69256 $ & $  -0.01782 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.82921 $ & $   0.00354 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.95041 $ & $  -0.00679 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.81422 $ & $  -0.02845 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.81441 $ & $   0.00825 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.72587 $ & $   0.00228 $ & $   0.03147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.64639 $ & $   0.03512 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.96756 $ & $  -0.03440 $ & $   0.05536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79912 $ & $  -0.00036 $ & $   0.01475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.71049 $ & $  -0.00221 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.79942 $ & $  -0.01075 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.00932 $ & $  -0.02563 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.83172 $ & $  -0.00717 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.95291 $ & $   0.03405 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.69591 $ & $   0.00405 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.81691 $ & $   0.01715 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.72833 $ & $   0.03780 $ & $   0.02900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.64888 $ & $  -0.02779 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.84938 $ & $   0.04035 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.80162 $ & $   0.01613 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.97031 $ & $  -0.00001 $ & $   0.06090 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.71299 $ & $   0.01607 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.01178 $ & $  -0.00503 $ & $   0.01539 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.83449 $ & $   0.01150 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.80278 $ & $  -0.01763 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.95564 $ & $  -0.00441 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.81902 $ & $  -0.01449 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.69838 $ & $   0.03146 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.73082 $ & $   0.02930 $ & $   0.03124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.65136 $ & $  -0.03877 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.85204 $ & $   0.05749 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82031 $ & $  -0.01621 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.71575 $ & $   0.01720 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.80498 $ & $  -0.00190 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.83700 $ & $   0.01383 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.80524 $ & $   0.01339 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.95815 $ & $   0.00298 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.01513 $ & $  -0.01773 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82152 $ & $  -0.03096 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.70088 $ & $  -0.00251 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.73357 $ & $   0.02782 $ & $   0.03108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.97527 $ & $  -0.07394 $ & $   0.05051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82281 $ & $  -0.01452 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.71826 $ & $   0.01187 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.65476 $ & $   0.06053 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.83950 $ & $  -0.01320 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.80770 $ & $  -0.00470 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.96062 $ & $   0.04624 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82401 $ & $  -0.01313 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.59856 $ & $  -0.03500 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.73606 $ & $  -0.03424 $ & $   0.02961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.85699 $ & $  -0.00457 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.97776 $ & $   0.03780 $ & $   0.05941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.70447 $ & $   0.00307 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82532 $ & $  -0.00296 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.72075 $ & $  -0.01849 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.65725 $ & $  -0.02879 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.84201 $ & $  -0.01101 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81021 $ & $  -0.02546 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.01994 $ & $  -0.01350 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.96313 $ & $   0.00109 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82650 $ & $  -0.01132 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.60102 $ & $   0.02320 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81106 $ & $   0.00131 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.73855 $ & $  -0.04382 $ & $   0.03242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.85945 $ & $  -0.03934 $ & $   0.02384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.98025 $ & $   0.04748 $ & $   0.06171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.70699 $ & $   0.01218 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.72326 $ & $  -0.03397 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.84452 $ & $   0.01670 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82893 $ & $  -0.02853 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.96560 $ & $   0.03319 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.82900 $ & $   0.02575 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81355 $ & $   0.01316 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.02329 $ & $   0.03359 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81381 $ & $   0.02520 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.74104 $ & $  -0.05002 $ & $   0.03127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.70949 $ & $   0.00212 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.86220 $ & $   0.02332 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.98299 $ & $  -0.03833 $ & $   0.05398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.72577 $ & $   0.02812 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.66216 $ & $   0.01657 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.84729 $ & $  -0.01940 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83149 $ & $   0.00433 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.96837 $ & $   0.02260 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81601 $ & $  -0.00863 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.02575 $ & $  -0.01387 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81628 $ & $   0.04432 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.60685 $ & $  -0.01804 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.74353 $ & $   0.01301 $ & $   0.03730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.86470 $ & $   0.04166 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.72825 $ & $   0.01422 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.71282 $ & $  -0.00716 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.84979 $ & $   0.04618 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83386 $ & $   0.01249 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83398 $ & $  -0.00007 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.97088 $ & $  -0.00683 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.66578 $ & $   0.01510 $ & $   0.02698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81846 $ & $   0.01952 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.02825 $ & $  -0.01224 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.60932 $ & $  -0.02061 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.74624 $ & $  -0.09722 $ & $   0.03022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.86719 $ & $   0.00013 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.98795 $ & $  -0.01475 $ & $   0.05298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.73075 $ & $   0.00097 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.81966 $ & $  -0.02875 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.71532 $ & $   0.05202 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.85230 $ & $   0.01974 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83648 $ & $  -0.02039 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.66826 $ & $   0.07662 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83720 $ & $   0.02768 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.61178 $ & $  -0.01518 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.82181 $ & $  -0.00582 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.86968 $ & $   0.03421 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.99043 $ & $  -0.06145 $ & $   0.04910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.73322 $ & $  -0.01400 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.82212 $ & $   0.03151 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.03180 $ & $  -0.00795 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.71781 $ & $   0.00432 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.85480 $ & $  -0.00606 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83897 $ & $   0.00187 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.67075 $ & $  -0.01054 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.83970 $ & $   0.01385 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.75118 $ & $  -0.03303 $ & $   0.02848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.82428 $ & $  -0.02073 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.87214 $ & $   0.06354 $ & $   0.02668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.73572 $ & $  -0.00553 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.82462 $ & $   0.00211 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.61517 $ & $  -0.00936 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.03429 $ & $  -0.00364 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.85731 $ & $   0.03579 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.84147 $ & $  -0.01925 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.67323 $ & $  -0.00884 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.72118 $ & $   0.00729 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.84243 $ & $  -0.01213 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.75367 $ & $   0.01859 $ & $   0.03277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.82678 $ & $   0.01788 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.87486 $ & $  -0.01341 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.99570 $ & $   0.01761 $ & $   0.05095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.03675 $ & $  -0.00912 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.73845 $ & $   0.04473 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.61790 $ & $  -0.00424 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.82800 $ & $   0.02874 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.86007 $ & $  -0.00246 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.72364 $ & $   0.02338 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.98114 $ & $   0.00022 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.67659 $ & $  -0.03605 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.87736 $ & $   0.03468 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55873.99823 $ & $   0.03994 $ & $   0.05121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.74095 $ & $   0.02335 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.84580 $ & $  -0.00019 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.62040 $ & $   0.02075 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83036 $ & $   0.00851 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83047 $ & $  -0.01103 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.84642 $ & $   0.01482 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.04010 $ & $   0.00343 $ & $   0.01489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.86258 $ & $   0.00876 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.98365 $ & $   0.05109 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.72641 $ & $   0.02936 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.75881 $ & $  -0.00666 $ & $   0.03083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.87982 $ & $   0.02434 $ & $   0.02371 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.00071 $ & $   0.02585 $ & $   0.04771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.74345 $ & $   0.02303 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.84827 $ & $   0.01711 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83282 $ & $   0.01519 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83296 $ & $  -0.04590 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.84892 $ & $  -0.01480 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.04256 $ & $  -0.01035 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.86509 $ & $   0.00958 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.62383 $ & $   0.03022 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.98616 $ & $   0.00288 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.68156 $ & $  -0.01477 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.76130 $ & $  -0.00165 $ & $   0.02853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.88228 $ & $   0.02176 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.72980 $ & $   0.01136 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.00320 $ & $   0.02237 $ & $   0.04961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.74596 $ & $   0.00606 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85077 $ & $  -0.00400 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83528 $ & $  -0.00644 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85141 $ & $   0.01034 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.04506 $ & $  -0.00871 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.86759 $ & $  -0.01472 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.98866 $ & $  -0.00256 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83655 $ & $   0.00222 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.68404 $ & $   0.01432 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.76380 $ & $   0.05306 $ & $   0.02819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.88477 $ & $  -0.01658 $ & $   0.02342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.73226 $ & $  -0.00972 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.00569 $ & $  -0.07040 $ & $   0.04366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.74846 $ & $   0.00270 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85390 $ & $  -0.00998 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85412 $ & $   0.00106 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.87006 $ & $   0.01991 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.62876 $ & $  -0.02594 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.99116 $ & $   0.01540 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83863 $ & $   0.00020 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.04842 $ & $  -0.01848 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.83900 $ & $   0.03105 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.76629 $ & $  -0.01943 $ & $   0.03157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.73472 $ & $  -0.02380 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.88749 $ & $   0.00228 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.75096 $ & $   0.00291 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.00840 $ & $   0.00162 $ & $   0.05052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.68766 $ & $  -0.03213 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85684 $ & $   0.00139 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.87284 $ & $   0.01418 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.84110 $ & $   0.00144 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.05088 $ & $  -0.02326 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.99393 $ & $  -0.00104 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.76878 $ & $  -0.02156 $ & $   0.03328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.63214 $ & $  -0.01898 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.88998 $ & $   0.01827 $ & $   0.02475 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.75346 $ & $   0.03132 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.01088 $ & $  -0.03050 $ & $   0.05171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.69015 $ & $  -0.00976 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.73809 $ & $   0.01231 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85884 $ & $  -0.02072 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.85931 $ & $  -0.01174 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.87530 $ & $  -0.02197 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.84356 $ & $  -0.01964 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.99644 $ & $  -0.04073 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.05358 $ & $  -0.01916 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.63459 $ & $  -0.03459 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.77153 $ & $   0.01650 $ & $   0.03788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.89244 $ & $   0.05280 $ & $   0.02575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.84465 $ & $  -0.02127 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.01333 $ & $   0.02364 $ & $   0.04745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.75596 $ & $   0.03343 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.74056 $ & $   0.01285 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86129 $ & $   0.02069 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.87778 $ & $  -0.01286 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55896.99896 $ & $   0.00939 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86266 $ & $   0.03826 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.96749 $ & $   0.02218 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.84691 $ & $  -0.00350 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.89494 $ & $  -0.05511 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.84715 $ & $   0.01754 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.01582 $ & $  -0.01574 $ & $   0.04917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.75847 $ & $   0.02797 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.05694 $ & $  -0.01334 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.69506 $ & $   0.07068 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.74306 $ & $   0.00559 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86381 $ & $   0.01240 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.88028 $ & $   0.01321 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.00146 $ & $  -0.01227 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86512 $ & $  -0.04042 $ & $   0.01654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.96996 $ & $  -0.02552 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.84936 $ & $   0.00829 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.77647 $ & $  -0.02229 $ & $   0.02808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.89744 $ & $   0.00710 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.05940 $ & $   0.00869 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.76123 $ & $  -0.00334 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.64070 $ & $  -0.00870 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86627 $ & $   0.00957 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.88275 $ & $   0.03945 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.69846 $ & $   0.04804 $ & $   0.02831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.00397 $ & $  -0.00580 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86759 $ & $  -0.00575 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.97243 $ & $   0.02638 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.77896 $ & $   0.01227 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.85214 $ & $   0.00342 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.90019 $ & $   0.04633 $ & $   0.02298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.76373 $ & $  -0.00597 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.64321 $ & $  -0.01792 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.86876 $ & $  -0.00931 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.85291 $ & $   0.00296 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.70090 $ & $   0.05875 $ & $   0.02884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.88552 $ & $   0.01148 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.74910 $ & $   0.02931 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.00674 $ & $   0.02594 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.78145 $ & $  -0.06247 $ & $   0.02697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.90270 $ & $  -0.01101 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.76623 $ & $  -0.00656 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.97582 $ & $  -0.04415 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.64567 $ & $   0.02791 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.87120 $ & $   0.03420 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.85537 $ & $   0.03255 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.85544 $ & $  -0.00612 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.06524 $ & $  -0.01880 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56048.70339 $ & $   0.02332 $ & $   0.02921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.88803 $ & $   0.00572 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.75160 $ & $   0.01866 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.00921 $ & $   0.02054 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.78420 $ & $  -0.01887 $ & $   0.02719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.90520 $ & $  -0.05165 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.02595 $ & $  -0.03297 $ & $   0.04951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.76873 $ & $  -0.01914 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.97830 $ & $   0.00158 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.87368 $ & $   0.00858 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.85790 $ & $  -0.01641 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.85810 $ & $   0.01592 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.06773 $ & $   0.01002 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.64902 $ & $  -0.04241 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.89054 $ & $  -0.00576 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.01172 $ & $   0.04040 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.78669 $ & $  -0.04473 $ & $   0.03022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.75499 $ & $   0.00964 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.90769 $ & $   0.01142 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.02844 $ & $   0.00884 $ & $   0.04696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.77124 $ & $   0.00038 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.87618 $ & $   0.03143 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.98103 $ & $   0.02305 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86040 $ & $  -0.00190 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.07019 $ & $  -0.01026 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.65149 $ & $  -0.04995 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.89305 $ & $  -0.02250 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86146 $ & $  -0.02447 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.01420 $ & $  -0.01778 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.78919 $ & $  -0.00317 $ & $   0.03025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.75745 $ & $   0.04597 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.91019 $ & $  -0.01145 $ & $   0.02213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.77374 $ & $   0.01330 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.87867 $ & $  -0.01553 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.65400 $ & $  -0.03756 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.89552 $ & $   0.05965 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86373 $ & $  -0.02017 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.98445 $ & $   0.00946 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.87968 $ & $  -0.03432 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86390 $ & $   0.00713 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.07355 $ & $  -0.02858 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.01670 $ & $  -0.00674 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.75995 $ & $  -0.00281 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.77624 $ & $   0.00317 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.91294 $ & $  -0.03772 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88117 $ & $   0.02029 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86619 $ & $   0.00249 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.98692 $ & $  -0.02089 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88214 $ & $  -0.01094 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86637 $ & $   0.00541 $ & $   0.02007 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.89830 $ & $  -0.00393 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.07626 $ & $   0.01209 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.01948 $ & $  -0.00818 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.65739 $ & $  -0.01481 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.79408 $ & $  -0.03724 $ & $   0.02567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.68948 $ & $  -0.01550 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.77875 $ & $  -0.01698 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.03617 $ & $  -0.03050 $ & $   0.06182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.91545 $ & $   0.01313 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88366 $ & $   0.00417 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.76326 $ & $  -0.00961 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86864 $ & $   0.01741 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.98939 $ & $  -0.02996 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.90080 $ & $  -0.00900 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88487 $ & $   0.00813 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.07875 $ & $   0.00808 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.02199 $ & $  -0.00338 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.65988 $ & $  -0.00726 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.86976 $ & $  -0.03875 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.79686 $ & $  -0.05929 $ & $   0.02990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.69213 $ & $  -0.02917 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.78126 $ & $   0.05256 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.03866 $ & $   0.04375 $ & $   0.08327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.91795 $ & $   0.02983 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88613 $ & $   0.00828 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.76576 $ & $  -0.01460 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.90331 $ & $   0.00638 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.02446 $ & $  -0.01831 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.87198 $ & $   0.00872 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.99277 $ & $  -0.01830 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.66265 $ & $   0.01383 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.79932 $ & $   0.00000 $ & $   0.02741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.87223 $ & $   0.04702 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.69460 $ & $  -0.01621 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88824 $ & $   0.00063 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.08209 $ & $   0.03141 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.92045 $ & $   0.00086 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.88863 $ & $   0.02764 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.78403 $ & $   0.00120 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.76826 $ & $   0.02560 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.90581 $ & $   0.01950 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.02696 $ & $  -0.00158 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.87469 $ & $   0.00319 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.80180 $ & $  -0.04469 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.87472 $ & $   0.01741 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89071 $ & $  -0.00628 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.69710 $ & $  -0.02145 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.99550 $ & $  -0.01513 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.92294 $ & $  -0.01294 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89112 $ & $   0.00738 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.78650 $ & $   0.01076 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.66600 $ & $  -0.02100 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.90832 $ & $   0.01565 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.77190 $ & $   0.02028 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.02947 $ & $  -0.02656 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.87715 $ & $  -0.02305 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.80426 $ & $  -0.00634 $ & $   0.03163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.69957 $ & $   0.00301 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89321 $ & $  -0.01862 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55942.99801 $ & $  -0.01659 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89358 $ & $   0.00572 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.78900 $ & $   0.01759 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.92571 $ & $  -0.00088 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.87810 $ & $   0.02063 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.77436 $ & $   0.01456 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.91108 $ & $   0.01162 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.03220 $ & $   0.01522 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.80675 $ & $  -0.00370 $ & $   0.03026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.70205 $ & $  -0.00977 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89606 $ & $   0.01131 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.79147 $ & $   0.00663 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.92817 $ & $   0.01252 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88048 $ & $  -0.02622 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.67093 $ & $  -0.03821 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.00134 $ & $   0.00340 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89656 $ & $   0.00595 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88083 $ & $  -0.02917 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.77686 $ & $  -0.00563 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.91359 $ & $  -0.03711 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.03471 $ & $  -0.01671 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.70456 $ & $  -0.01722 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.80951 $ & $   0.00825 $ & $   0.03395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89851 $ & $   0.02258 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.79398 $ & $  -0.03412 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.93067 $ & $  -0.01663 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88295 $ & $  -0.05497 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.00382 $ & $   0.01112 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88329 $ & $   0.02148 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.89929 $ & $   0.02143 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.67429 $ & $  -0.02083 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.91610 $ & $  -0.03288 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.03724 $ & $   0.01450 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.70705 $ & $   0.00433 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.81201 $ & $  -0.05198 $ & $   0.02687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.78021 $ & $   0.06009 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90100 $ & $  -0.00921 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.79645 $ & $   0.02328 $ & $   0.01960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.62793 $ & $  -0.00163 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.93314 $ & $   0.02925 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88541 $ & $   0.00880 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.00630 $ & $  -0.01142 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90176 $ & $  -0.02194 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.67680 $ & $  -0.02920 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88666 $ & $   0.00520 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.91860 $ & $  -0.01896 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.03982 $ & $   0.01059 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.70957 $ & $   0.01328 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.81449 $ & $   0.02944 $ & $   0.03099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.78267 $ & $  -0.01847 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90350 $ & $  -0.00341 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.63041 $ & $  -0.04115 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.79895 $ & $   0.00558 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.93563 $ & $  -0.01926 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88875 $ & $  -0.00658 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.67930 $ & $   0.00697 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.88912 $ & $   0.02747 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90511 $ & $   0.01356 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.92111 $ & $  -0.05652 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.00996 $ & $   0.00855 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.71206 $ & $   0.00174 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.04248 $ & $   0.02600 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.81699 $ & $   0.00571 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.78517 $ & $   0.00563 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90601 $ & $   0.02264 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.80142 $ & $  -0.01485 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.63291 $ & $  -0.05254 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.93835 $ & $  -0.02429 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89121 $ & $   0.01304 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89162 $ & $   0.00128 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90757 $ & $   0.01530 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.01243 $ & $  -0.02854 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.92387 $ & $  -0.00996 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.71454 $ & $  -0.00109 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.81948 $ & $  -0.03056 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.90850 $ & $   0.02169 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.04524 $ & $  -0.00010 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.80394 $ & $   0.00555 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.94086 $ & $  -0.00898 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.78853 $ & $  -0.00695 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.63629 $ & $   0.02744 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89367 $ & $   0.02191 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91008 $ & $   0.02132 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.01491 $ & $  -0.00931 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.92634 $ & $   0.01146 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.71704 $ & $  -0.00682 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89496 $ & $   0.01242 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.68543 $ & $  -0.02310 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91100 $ & $  -0.00205 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.82223 $ & $  -0.01080 $ & $   0.02876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.94332 $ & $   0.02093 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.80667 $ & $  -0.00076 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.79099 $ & $  -0.00478 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.63878 $ & $  -0.02893 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.92881 $ & $   0.02523 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89722 $ & $   0.01198 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.71956 $ & $  -0.04110 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89746 $ & $  -0.04034 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.68793 $ & $   0.01977 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.05011 $ & $   0.02003 $ & $   0.02548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91346 $ & $   0.00969 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.01827 $ & $  -0.01617 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.82473 $ & $   0.00159 $ & $   0.02749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91369 $ & $  -0.03459 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.94582 $ & $  -0.01538 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.80917 $ & $   0.02319 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.79374 $ & $   0.00262 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.64127 $ & $  -0.00024 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.93132 $ & $  -0.04536 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89969 $ & $   0.00153 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.72206 $ & $  -0.02700 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.89993 $ & $   0.00912 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55897.05261 $ & $  -0.01353 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91596 $ & $   0.01963 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.02075 $ & $   0.01966 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.82722 $ & $   0.07522 $ & $   0.02993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91617 $ & $   0.00927 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.94832 $ & $   0.02120 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.81167 $ & $   0.00360 $ & $   0.02249 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.69135 $ & $   0.01856 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.64376 $ & $  -0.02665 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.79703 $ & $   0.00069 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.93381 $ & $  -0.02779 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.90215 $ & $  -0.02346 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.72458 $ & $  -0.01511 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91843 $ & $  -0.00485 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.82971 $ & $  -0.00728 $ & $   0.02598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.91864 $ & $   0.00446 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.02352 $ & $   0.00384 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.81415 $ & $  -0.01218 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.69385 $ & $  -0.02378 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.90361 $ & $  -0.02775 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.79953 $ & $   0.00841 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.93659 $ & $  -0.02625 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.72708 $ & $  -0.01195 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.64743 $ & $   0.00051 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.92092 $ & $  -0.00049 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.83220 $ & $  -0.03328 $ & $   0.02751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.90550 $ & $  -0.00145 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.81666 $ & $  -0.02419 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.95353 $ & $   0.02199 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.69636 $ & $   0.00235 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.92200 $ & $  -0.01371 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.90607 $ & $   0.01204 $ & $   0.02140 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.02687 $ & $  -0.00709 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.93903 $ & $   0.02124 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.64993 $ & $   0.01542 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.83496 $ & $   0.00540 $ & $   0.02879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.90797 $ & $   0.02444 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.81916 $ & $  -0.06470 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.95602 $ & $  -0.00844 $ & $   0.02431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.92447 $ & $   0.00428 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.69974 $ & $   0.02237 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.94153 $ & $  -0.00081 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.92572 $ & $   0.00188 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.65242 $ & $  -0.00497 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.80530 $ & $  -0.00113 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.83745 $ & $  -0.01810 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.91047 $ & $   0.01000 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.82166 $ & $   0.00012 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.95852 $ & $  -0.01931 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.03170 $ & $   0.02612 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.92721 $ & $   0.02632 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.70221 $ & $  -0.00212 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.94400 $ & $   0.00500 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.65492 $ & $  -0.03066 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.80778 $ & $  -0.00747 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.83994 $ & $   0.02834 $ & $   0.03250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.82416 $ & $  -0.00998 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.96101 $ & $   0.03739 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.91378 $ & $   0.03984 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.70471 $ & $   0.00613 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.03509 $ & $   0.00720 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93056 $ & $   0.01054 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.94651 $ & $   0.03450 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93066 $ & $  -0.00032 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.81025 $ & $   0.05582 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.84243 $ & $   0.03449 $ & $   0.03204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.82667 $ & $  -0.03542 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.96363 $ & $   0.06700 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.91626 $ & $   0.02883 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.05299 $ & $  -0.01235 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.65944 $ & $  -0.01727 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93303 $ & $   0.06439 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.03783 $ & $   0.03517 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93316 $ & $  -0.01835 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.94927 $ & $   0.00642 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.84492 $ & $  -0.02823 $ & $   0.03302 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.70833 $ & $   0.01466 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.82943 $ & $   0.02435 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.96613 $ & $   0.01398 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.81365 $ & $   0.02492 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.60411 $ & $   0.02624 $ & $   0.03108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.91899 $ & $   0.00747 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.66193 $ & $   0.01582 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93550 $ & $   0.01396 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.04033 $ & $   0.01936 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93565 $ & $   0.00857 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.95174 $ & $   0.01941 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.71082 $ & $   0.01870 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.84767 $ & $  -0.00272 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.83193 $ & $   0.02389 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.96862 $ & $   0.02072 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.60655 $ & $   0.07973 $ & $   0.03115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.81637 $ & $   0.03833 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.66443 $ & $   0.01524 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93815 $ & $   0.05703 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.92234 $ & $  -0.00171 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.95425 $ & $   0.03300 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.71329 $ & $  -0.00340 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.93886 $ & $  -0.00571 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.04366 $ & $   0.04092 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.85013 $ & $  -0.04480 $ & $   0.02739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.83443 $ & $   0.05086 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.97112 $ & $   0.00824 $ & $   0.02397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.81887 $ & $   0.02492 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.66692 $ & $   0.02117 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.60996 $ & $   0.00178 $ & $   0.02733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94065 $ & $   0.05600 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.92482 $ & $   0.03474 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.95672 $ & $   0.01536 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.85262 $ & $   0.01539 $ & $   0.02970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94158 $ & $   0.00291 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.97361 $ & $  -0.00606 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.71665 $ & $   0.01608 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.82225 $ & $   0.02700 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94315 $ & $   0.03255 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.92729 $ & $   0.00378 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.95923 $ & $   0.01258 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.04848 $ & $   0.00692 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.67059 $ & $   0.05350 $ & $   0.02981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.85508 $ & $   0.01615 $ & $   0.02980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94405 $ & $   0.03526 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.83939 $ & $   0.03238 $ & $   0.02356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.97637 $ & $   0.04791 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.71912 $ & $   0.01870 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.61484 $ & $   0.03043 $ & $   0.03226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.82472 $ & $   0.00125 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94563 $ & $   0.04287 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.96199 $ & $   0.06140 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.67305 $ & $  -0.01950 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.85757 $ & $  -0.00625 $ & $   0.06188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.93061 $ & $   0.01860 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.84191 $ & $   0.03240 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.97887 $ & $   0.05669 $ & $   0.02307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.72161 $ & $   0.04217 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.05210 $ & $   0.03833 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94737 $ & $   0.02461 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.82722 $ & $   0.00038 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94811 $ & $   0.02688 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.63416 $ & $   0.01980 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.96451 $ & $   0.01479 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.67553 $ & $  -0.01147 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.93308 $ & $  -0.00780 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.86024 $ & $   0.04062 $ & $   0.04540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.84437 $ & $   0.04901 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.98136 $ & $   0.06042 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.05458 $ & $   0.02249 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.94985 $ & $   0.04187 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.72501 $ & $  -0.00052 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.95056 $ & $  -0.01266 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.96701 $ & $  -0.01021 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.62092 $ & $  -0.01781 $ & $   0.02519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.83058 $ & $   0.03766 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.67804 $ & $  -0.01456 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.93555 $ & $   0.03467 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.86273 $ & $   0.06599 $ & $   0.04794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.84688 $ & $   0.07115 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.98386 $ & $   0.00134 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.05708 $ & $   0.00557 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.95236 $ & $   0.04586 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.72748 $ & $   0.02757 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.95305 $ & $   0.04131 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.96952 $ & $   0.07560 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.83304 $ & $   0.05653 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.84934 $ & $   0.00633 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.98635 $ & $   0.08408 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.68142 $ & $  -0.01884 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.93887 $ & $   0.04838 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.06041 $ & $   0.01889 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.73024 $ & $   0.03523 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.95592 $ & $   0.05531 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.97202 $ & $   0.03577 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.83554 $ & $   0.05342 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.86764 $ & $   0.02071 $ & $   0.05632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.85212 $ & $   0.01809 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56055.68389 $ & $   0.03295 $ & $   0.02445 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.98908 $ & $   0.07102 $ & $   0.02598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.94161 $ & $   0.07484 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.95797 $ & $   0.06058 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.06287 $ & $   0.01836 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.95845 $ & $   0.06817 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.97480 $ & $   0.04119 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.87010 $ & $  -0.02382 $ & $   0.04222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.73363 $ & $   0.02740 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.85459 $ & $   0.04398 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.99157 $ & $   0.04648 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.83913 $ & $   0.04886 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.94410 $ & $   0.01172 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96046 $ & $   0.05527 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.06564 $ & $   0.04928 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96091 $ & $   0.03560 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.97727 $ & $   0.01346 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.73610 $ & $   0.01301 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.85710 $ & $   0.06714 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.99404 $ & $   0.00000 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.84159 $ & $   0.01835 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.94744 $ & $   0.02310 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.97976 $ & $   0.01713 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.87518 $ & $  -0.00999 $ & $   0.04135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.73860 $ & $  -0.01211 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.06896 $ & $   0.01955 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96423 $ & $   0.05061 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.85957 $ & $   0.03714 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.84409 $ & $   0.05069 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96537 $ & $   0.05287 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.94991 $ & $   0.02605 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.98224 $ & $   0.01086 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.07146 $ & $   0.04712 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96669 $ & $   0.03338 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.86207 $ & $   0.10006 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55903.99904 $ & $   0.07862 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.77381 $ & $   0.06143 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.74199 $ & $   0.00649 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96787 $ & $   0.02385 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.84744 $ & $   0.01321 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.95241 $ & $   0.04310 $ & $   0.01648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.07394 $ & $   0.04495 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.86457 $ & $   0.03580 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.96942 $ & $   0.01848 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.91269 $ & $   0.01537 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.67141 $ & $   0.01057 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.00179 $ & $   0.06454 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.74447 $ & $   0.02126 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.77653 $ & $   0.00839 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.84993 $ & $   0.03481 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.88251 $ & $   0.00845 $ & $   0.03092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.98745 $ & $   0.02769 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.95571 $ & $   0.01878 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.86707 $ & $   0.02692 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.00429 $ & $   0.04178 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.67405 $ & $   0.03787 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.74697 $ & $   0.02505 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.07729 $ & $   0.06359 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.97279 $ & $   0.04467 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.91593 $ & $   0.08200 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.85241 $ & $   0.07132 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.98996 $ & $   0.03574 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.88526 $ & $  -0.00524 $ & $   0.03563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.95821 $ & $   0.03662 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.86953 $ & $   0.04006 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.00675 $ & $  -0.00282 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.67652 $ & $   0.03527 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.64478 $ & $   0.02714 $ & $   0.02897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.08002 $ & $   0.02034 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.97526 $ & $   0.04601 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.91845 $ & $   0.03605 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.75035 $ & $   0.01830 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.85548 $ & $   0.03406 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.99246 $ & $   0.05762 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.88775 $ & $  -0.00552 $ & $   0.03188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.96069 $ & $   0.05983 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.87203 $ & $   0.04345 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.00925 $ & $   0.03455 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.67902 $ & $   0.05249 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.97773 $ & $   0.01965 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.08253 $ & $   0.03092 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.92092 $ & $   0.04010 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.75311 $ & $   0.03362 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.99497 $ & $   0.00858 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.89023 $ & $   0.01416 $ & $   0.03096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.87477 $ & $   0.06005 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.01175 $ & $   0.05940 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.68148 $ & $   0.01761 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.64966 $ & $   0.01268 $ & $   0.02846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.96427 $ & $   0.02607 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.92339 $ & $   0.02659 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.98108 $ & $   0.05205 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.08588 $ & $   0.01484 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.75560 $ & $   0.03464 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.86068 $ & $   0.06303 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55926.99748 $ & $   0.01073 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.87729 $ & $   0.06516 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.68394 $ & $   0.03122 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.01450 $ & $   0.02588 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.96673 $ & $   0.04853 $ & $   0.01615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.92586 $ & $   0.09540 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.08835 $ & $   0.04486 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.98383 $ & $   0.05480 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.89506 $ & $   0.04737 $ & $   0.04047 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.00025 $ & $   0.03263 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.75899 $ & $   0.02450 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.87975 $ & $   0.04010 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.86408 $ & $   0.03601 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.68644 $ & $   0.03172 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.96919 $ & $   0.04372 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.01700 $ & $   0.07221 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.92862 $ & $   0.01551 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.09081 $ & $   0.02737 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.98630 $ & $   0.02253 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.89781 $ & $  -0.01913 $ & $   0.04616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.00276 $ & $   0.00323 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.76144 $ & $   0.03735 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.88226 $ & $   0.02884 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.86658 $ & $   0.04608 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.68890 $ & $   0.04836 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.01947 $ & $   0.02959 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.93109 $ & $   0.04575 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.65793 $ & $   0.00232 $ & $   0.02834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.97254 $ & $   0.04277 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.90033 $ & $   0.01711 $ & $   0.04342 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.00526 $ & $   0.04189 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.76391 $ & $  -0.03370 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.88476 $ & $   0.04392 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.09443 $ & $   0.02039 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.98965 $ & $   0.04145 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.86904 $ & $   0.01066 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.69136 $ & $   0.01685 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.02196 $ & $   0.03967 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.93360 $ & $   0.02307 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.97501 $ & $   0.01831 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.66130 $ & $   0.04436 $ & $   0.03060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.90281 $ & $   0.05129 $ & $   0.04370 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.00777 $ & $   0.02483 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.88726 $ & $   0.00758 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.99212 $ & $   0.00872 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.09693 $ & $   0.04227 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.69382 $ & $   0.01160 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.02446 $ & $   0.04173 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.76726 $ & $   0.02148 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.93606 $ & $   0.00913 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.87240 $ & $   0.05813 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.97750 $ & $   0.04112 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.90530 $ & $  -0.04497 $ & $   0.04038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.66404 $ & $   0.03648 $ & $   0.03182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.01028 $ & $   0.02729 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.88977 $ & $   0.00581 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.99459 $ & $  -0.00572 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.09939 $ & $   0.01401 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.69632 $ & $   0.01907 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.76973 $ & $   0.01209 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.02722 $ & $   0.02884 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.93856 $ & $   0.03407 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.87490 $ & $   0.02395 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.90775 $ & $   0.03739 $ & $   0.05268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.98081 $ & $   0.00794 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.66649 $ & $   0.04256 $ & $   0.03378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.89227 $ & $   0.03269 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.01301 $ & $   0.01162 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.69882 $ & $   0.04926 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.77222 $ & $  -0.00962 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.02972 $ & $   0.06754 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.10275 $ & $   0.01833 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.87740 $ & $   0.03924 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55949.99819 $ & $  -0.00098 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.94134 $ & $   0.03104 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.98319 $ & $   0.02342 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.91046 $ & $  -0.00341 $ & $   0.04237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.80570 $ & $   0.02819 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.89474 $ & $   0.01174 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.01551 $ & $   0.04665 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.70131 $ & $   0.01431 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.66993 $ & $  -0.01768 $ & $   0.02838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.03222 $ & $   0.02590 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.10522 $ & $   0.00217 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.00066 $ & $   0.00053 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.94380 $ & $   0.02663 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.77587 $ & $  -0.00602 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.88075 $ & $   0.01042 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.98594 $ & $   0.02175 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.80836 $ & $   0.00161 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.01798 $ & $   0.02918 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.70381 $ & $   0.06254 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.89750 $ & $   0.02068 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.67238 $ & $   0.00956 $ & $   0.02885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.03472 $ & $   0.01697 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.00317 $ & $  -0.02508 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.10799 $ & $  -0.00050 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.94631 $ & $  -0.00566 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.77833 $ & $   0.03015 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.88348 $ & $   0.01247 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.91539 $ & $   0.03440 $ & $   0.04826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.81082 $ & $   0.00937 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.02048 $ & $  -0.00284 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.70631 $ & $   0.00783 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.89996 $ & $   0.00623 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.98926 $ & $   0.03655 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.03719 $ & $  -0.00772 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.94881 $ & $  -0.00873 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.78083 $ & $  -0.01313 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.00648 $ & $  -0.00641 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.11132 $ & $   0.01325 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.91782 $ & $   0.04684 $ & $   0.06224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55979.88598 $ & $   0.00485 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.81328 $ & $   0.00905 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.70876 $ & $   0.00783 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.90247 $ & $  -0.02643 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.03995 $ & $   0.03076 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.95131 $ & $  -0.00404 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.67820 $ & $   0.03467 $ & $   0.03072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.00895 $ & $   0.00362 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.11382 $ & $  -0.01466 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.81578 $ & $  -0.00884 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.63134 $ & $  -0.04428 $ & $   0.02906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.71126 $ & $  -0.01787 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.78418 $ & $  -0.03155 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.90494 $ & $  -0.00434 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.02569 $ & $   0.00463 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.99421 $ & $  -0.01336 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.04241 $ & $  -0.00409 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.68069 $ & $  -0.01993 $ & $   0.02824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.95407 $ & $   0.01662 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.11629 $ & $  -0.04311 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.01168 $ & $  -0.00618 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.81824 $ & $  -0.01969 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.63382 $ & $   0.02617 $ & $   0.02695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.71372 $ & $  -0.02127 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.78667 $ & $   0.03418 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.90746 $ & $   0.01387 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.02819 $ & $  -0.01849 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.04491 $ & $   0.01694 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.68313 $ & $   0.00005 $ & $   0.03036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55972.99752 $ & $  -0.01751 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.95658 $ & $  -0.01034 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.82074 $ & $  -0.01108 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.63631 $ & $   0.03110 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.71623 $ & $  -0.00180 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.78917 $ & $  -0.02850 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.90992 $ & $   0.01558 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.03070 $ & $  -0.00696 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.11965 $ & $  -0.04455 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.01503 $ & $   0.02366 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.04737 $ & $  -0.02399 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.00002 $ & $  -0.01756 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.95909 $ & $   0.01620 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.73425 $ & $  -0.01833 $ & $   0.02180 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.82324 $ & $   0.00567 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.68677 $ & $  -0.07094 $ & $   0.03125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.71869 $ & $   0.02407 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.91242 $ & $   0.01032 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.03319 $ & $  -0.00429 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.01750 $ & $   0.02950 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.12239 $ & $  -0.00796 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.63967 $ & $  -0.01313 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.04987 $ & $  -0.01253 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.79255 $ & $  -0.04232 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.00248 $ & $  -0.03249 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.96159 $ & $  -0.00670 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.93025 $ & $  -0.05260 $ & $   0.05984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.82574 $ & $  -0.01100 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.73692 $ & $   0.00896 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.72118 $ & $   0.02991 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.91494 $ & $   0.01569 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.02000 $ & $   0.01666 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.12493 $ & $  -0.01064 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.64217 $ & $  -0.02741 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.79501 $ & $   0.01961 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.05263 $ & $  -0.00049 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.96413 $ & $   0.00807 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.00582 $ & $  -0.01939 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.82820 $ & $   0.02960 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.73942 $ & $  -0.00837 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.72367 $ & $  -0.01508 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.91744 $ & $   0.01774 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.64466 $ & $   0.02077 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.05513 $ & $   0.00851 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.79777 $ & $  -0.00666 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.02336 $ & $  -0.01014 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.96688 $ & $   0.02722 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.93539 $ & $   0.01602 $ & $   0.06507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.83066 $ & $  -0.04283 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.00854 $ & $  -0.01189 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.72616 $ & $   0.02302 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.74215 $ & $  -0.03738 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.64715 $ & $   0.00709 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.02609 $ & $  -0.02169 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.96939 $ & $   0.00142 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.80111 $ & $   0.00746 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.93778 $ & $   0.06381 $ & $   0.05704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.83315 $ & $  -0.01074 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.01104 $ & $  -0.01767 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.72865 $ & $   0.01452 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.74462 $ & $  -0.02084 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.92265 $ & $   0.00344 $ & $   0.02492 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.02855 $ & $   0.02190 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.97186 $ & $   0.01162 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.65081 $ & $   0.00413 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.80358 $ & $  -0.00826 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.83561 $ & $  -0.00416 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.73115 $ & $   0.01682 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.74708 $ & $   0.04083 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.92515 $ & $  -0.01789 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.01433 $ & $  -0.02173 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.97436 $ & $   0.01640 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.65327 $ & $   0.01138 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.80607 $ & $  -0.03039 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.83808 $ & $   0.00645 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.03196 $ & $  -0.00695 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.74956 $ & $  -0.02384 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.73363 $ & $  -0.00175 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.92765 $ & $  -0.01606 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.01683 $ & $   0.02422 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.97686 $ & $  -0.02473 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.65576 $ & $   0.00602 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.84057 $ & $  -0.04472 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.03442 $ & $  -0.01374 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.73608 $ & $   0.02057 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.75206 $ & $   0.00385 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.72045 $ & $   0.01965 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.80942 $ & $   0.00099 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.93015 $ & $  -0.05799 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.01930 $ & $  -0.02482 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.70555 $ & $   0.04257 $ & $   0.04185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.65825 $ & $  -0.00674 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.97962 $ & $  -0.00531 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.84307 $ & $  -0.01938 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.03689 $ & $   0.02011 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.73857 $ & $  -0.06193 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.75479 $ & $   0.02753 $ & $   0.02124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.72294 $ & $  -0.00770 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.93262 $ & $   0.01795 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.70823 $ & $  -0.02383 $ & $   0.02963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.02265 $ & $   0.00852 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.98210 $ & $  -0.03043 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.84555 $ & $  -0.04422 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.74106 $ & $   0.02402 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.75726 $ & $   0.00959 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.81427 $ & $  -0.02558 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.72543 $ & $   0.03599 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.93512 $ & $   0.04237 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.04051 $ & $  -0.00651 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.66277 $ & $   0.01649 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.02511 $ & $  -0.02638 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.98462 $ & $   0.00634 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.84805 $ & $  -0.00408 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.71164 $ & $   0.00142 $ & $   0.02954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.74355 $ & $  -0.00889 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.75976 $ & $  -0.01755 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.93758 $ & $  -0.02064 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.04297 $ & $  -0.00852 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.81763 $ & $  -0.01126 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.72884 $ & $   0.01386 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56062.66526 $ & $  -0.02747 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.02761 $ & $   0.01663 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.98709 $ & $  -0.01658 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.85052 $ & $   0.00028 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.71409 $ & $   0.00508 $ & $   0.03073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.74604 $ & $   0.01240 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.76227 $ & $   0.03353 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.94008 $ & $   0.01979 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.04547 $ & $  -0.00280 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.73130 $ & $   0.01980 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.82036 $ & $   0.01741 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.95739 $ & $   0.00014 $ & $   0.04451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.98960 $ & $   0.00651 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.85302 $ & $  -0.02413 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.71657 $ & $   0.04865 $ & $   0.03630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.74854 $ & $   0.04604 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.03120 $ & $  -0.00034 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.76477 $ & $  -0.03172 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.94281 $ & $   0.01945 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.73379 $ & $   0.02539 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.04879 $ & $   0.00259 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.85551 $ & $  -0.00707 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.99236 $ & $   0.00836 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.75103 $ & $  -0.00391 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.03366 $ & $  -0.01396 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.76754 $ & $   0.00088 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.94531 $ & $  -0.00268 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.05129 $ & $   0.01943 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.73721 $ & $  -0.01756 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.82610 $ & $   0.01931 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.85802 $ & $   0.00416 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.99486 $ & $   0.01816 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.75349 $ & $   0.04194 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.03616 $ & $   0.01460 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.77001 $ & $  -0.01723 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.72227 $ & $  -0.04134 $ & $   0.03833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.94783 $ & $  -0.01264 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.96493 $ & $  -0.01066 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.05402 $ & $  -0.03826 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.82860 $ & $   0.01139 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.86052 $ & $  -0.02469 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.73993 $ & $   0.00912 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.99732 $ & $   0.00983 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.75598 $ & $   0.01261 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.77249 $ & $  -0.00049 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55956.95029 $ & $  -0.01179 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.03947 $ & $   0.06352 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.96743 $ & $   0.06131 $ & $   0.03988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.86301 $ & $  -0.02131 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.74243 $ & $  -0.01395 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55887.99983 $ & $   0.01686 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.75844 $ & $   0.00917 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.89518 $ & $  -0.00652 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.05736 $ & $   0.01396 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.77498 $ & $  -0.02992 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.04197 $ & $  -0.00114 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.72810 $ & $  -0.02336 $ & $   0.03655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.86551 $ & $  -0.04795 $ & $   0.02262 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.00233 $ & $   0.02275 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.76093 $ & $  -0.01149 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.89785 $ & $   0.00880 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.05982 $ & $   0.02233 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.83435 $ & $  -0.02550 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.77748 $ & $   0.02592 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.74582 $ & $   0.01297 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.97258 $ & $   0.04738 $ & $   0.06992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.86800 $ & $  -0.01764 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.76342 $ & $  -0.02930 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.00509 $ & $   0.01808 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.06228 $ & $  -0.00046 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.83682 $ & $   0.02483 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.74832 $ & $   0.00631 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.78022 $ & $  -0.02530 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.73329 $ & $   0.01351 $ & $   0.03570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.87049 $ & $  -0.00407 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.76588 $ & $  -0.03010 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.76613 $ & $   0.01172 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.00758 $ & $  -0.00533 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.83932 $ & $   0.00051 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.75082 $ & $  -0.00125 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.78273 $ & $   0.01858 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.06563 $ & $   0.02556 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.87299 $ & $  -0.00322 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.76838 $ & $  -0.02099 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.73667 $ & $  -0.02311 $ & $   0.05251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.76863 $ & $  -0.00564 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.01009 $ & $   0.01778 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.90541 $ & $  -0.00595 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.78521 $ & $  -0.01386 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.06836 $ & $   0.00386 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.84297 $ & $   0.01566 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.75420 $ & $   0.00546 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77087 $ & $   0.00771 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.73906 $ & $  -0.02840 $ & $   0.03859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.01259 $ & $   0.00647 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.90792 $ & $  -0.01775 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77139 $ & $  -0.02466 $ & $   0.01702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.78772 $ & $   0.02758 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.07086 $ & $   0.00900 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.84543 $ & $  -0.03121 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.75670 $ & $  -0.01158 $ & $   0.01666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77336 $ & $  -0.02186 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.01510 $ & $   0.02098 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.91039 $ & $  -0.02033 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.79022 $ & $   0.01864 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77481 $ & $  -0.00910 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.75915 $ & $  -0.01079 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.84810 $ & $   0.03692 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.98505 $ & $  -0.00581 $ & $   0.05708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.07421 $ & $  -0.00745 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77585 $ & $   0.00797 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.91289 $ & $   0.04519 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.01786 $ & $  -0.02974 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.74475 $ & $  -0.07107 $ & $   0.04717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.79299 $ & $   0.02237 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77727 $ & $   0.00885 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.07667 $ & $   0.02789 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77835 $ & $  -0.01319 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.85145 $ & $  -0.00709 $ & $   0.02074 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.76283 $ & $   0.00186 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.02036 $ & $  -0.01692 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.91562 $ & $   0.00604 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.74718 $ & $  -0.03243 $ & $   0.04772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.79549 $ & $   0.03703 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.77976 $ & $  -0.01320 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.07917 $ & $  -0.00538 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78084 $ & $   0.02380 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.85392 $ & $   0.00604 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.76529 $ & $  -0.01025 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.02286 $ & $  -0.03005 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.74958 $ & $  -0.04076 $ & $   0.03891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.91813 $ & $   0.02068 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.79800 $ & $   0.00507 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78315 $ & $  -0.00058 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78333 $ & $  -0.01846 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.85642 $ & $  -0.05825 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.76779 $ & $  -0.00766 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.02536 $ & $   0.01916 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.92060 $ & $  -0.02307 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.08281 $ & $  -0.02211 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.80050 $ & $   0.00002 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78582 $ & $  -0.03537 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78592 $ & $   0.00692 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.02786 $ & $  -0.01022 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.92310 $ & $  -0.04931 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.08527 $ & $   0.02581 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.85985 $ & $   0.01034 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.80302 $ & $   0.01590 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.77116 $ & $  -0.00427 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.99750 $ & $   0.00425 $ & $   0.05981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78832 $ & $   0.01100 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.78843 $ & $   0.00957 $ & $   0.01908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.03059 $ & $  -0.00690 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.08773 $ & $  -0.01344 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.86231 $ & $   0.02280 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.77362 $ & $  -0.00464 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.75833 $ & $   0.01090 $ & $   0.04554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55933.99991 $ & $   0.06739 $ & $   0.07129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79081 $ & $  -0.00991 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.92831 $ & $   0.06060 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.03310 $ & $  -0.01341 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79178 $ & $  -0.01075 $ & $   0.01580 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.77608 $ & $  -0.00092 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.86507 $ & $  -0.00780 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.09107 $ & $  -0.00603 $ & $   0.01599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79330 $ & $  -0.02751 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.03557 $ & $  -0.04379 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.93081 $ & $  -0.03694 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79429 $ & $  -0.01659 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.81060 $ & $   0.00553 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.09354 $ & $  -0.02086 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55934.00479 $ & $  -0.03110 $ & $   0.04735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.77946 $ & $  -0.00420 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55986.86846 $ & $  -0.01271 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79581 $ & $  -0.02913 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.03807 $ & $  -0.01783 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.93332 $ & $  -0.00178 $ & $   0.02173 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79679 $ & $  -0.01635 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.81312 $ & $  -0.04358 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55934.00725 $ & $  -0.00677 $ & $   0.06378 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.78195 $ & $  -0.00540 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.09631 $ & $   0.01663 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.79830 $ & $   0.01543 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.76654 $ & $  -0.05402 $ & $   0.02912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.04057 $ & $  -0.02179 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.93582 $ & $   0.04705 $ & $   0.02259 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.81558 $ & $   0.02380 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55934.00995 $ & $   0.00393 $ & $   0.07206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80042 $ & $  -0.00570 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80079 $ & $  -0.00399 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.69621 $ & $   0.00492 $ & $   0.05805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.09971 $ & $   0.02159 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.93833 $ & $  -0.04035 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.04334 $ & $   0.00679 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.81835 $ & $  -0.00283 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80291 $ & $   0.00134 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80329 $ & $  -0.00858 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.71467 $ & $   0.04837 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.10217 $ & $   0.03486 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.78803 $ & $  -0.00670 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.69954 $ & $  -0.00362 $ & $   0.02971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.04583 $ & $   0.03488 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.94110 $ & $  -0.03212 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.82083 $ & $  -0.01060 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80539 $ & $   0.00369 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80579 $ & $  -0.02211 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.71732 $ & $   0.03394 $ & $   0.02443 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.10467 $ & $   0.00588 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.79049 $ & $  -0.02259 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.94361 $ & $  -0.00668 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.82334 $ & $   0.04495 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80828 $ & $  -0.01328 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.80874 $ & $   0.04204 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.72005 $ & $  -0.04450 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.79295 $ & $  -0.02880 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.70458 $ & $   0.02633 $ & $   0.03859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.94611 $ & $   0.00891 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.82584 $ & $  -0.01174 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81074 $ & $   0.01411 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81124 $ & $   0.00671 $ & $   0.01595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.70709 $ & $  -0.04714 $ & $   0.05024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.94862 $ & $  -0.00478 $ & $   0.02493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.79633 $ & $   0.01526 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.78060 $ & $  -0.00900 $ & $   0.05927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81323 $ & $  -0.00308 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.72501 $ & $   0.02900 $ & $   0.02558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81397 $ & $  -0.00702 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.70958 $ & $   0.06839 $ & $   0.05764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.95113 $ & $   0.01199 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.79879 $ & $   0.01868 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.83092 $ & $  -0.01479 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81569 $ & $   0.03773 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.72748 $ & $  -0.02317 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.71211 $ & $  -0.08621 $ & $   0.05977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.80128 $ & $  -0.00150 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81733 $ & $  -0.03122 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.95405 $ & $  -0.01792 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.83359 $ & $  -0.01089 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81818 $ & $   0.00948 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.78634 $ & $  -0.07575 $ & $   0.04711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.72999 $ & $   0.05870 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.80301 $ & $   0.03013 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56069.63480 $ & $   0.03950 $ & $   0.03282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.81983 $ & $   0.02687 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.95652 $ & $  -0.05758 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.83610 $ & $   0.00929 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.80462 $ & $   0.02429 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82064 $ & $  -0.01062 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.73271 $ & $   0.00060 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82230 $ & $   0.00908 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.95902 $ & $  -0.01414 $ & $   0.02359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.83857 $ & $  -0.01527 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82313 $ & $  -0.00846 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.80737 $ & $   0.00550 $ & $   0.01547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.59813 $ & $  -0.02655 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55931.73522 $ & $  -0.03057 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.71941 $ & $   0.01908 $ & $   0.09236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.80849 $ & $   0.01195 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.96149 $ & $  -0.01019 $ & $   0.02705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.84107 $ & $  -0.03020 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56069.64086 $ & $   0.04529 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82559 $ & $  -0.00219 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82565 $ & $  -0.00304 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.80983 $ & $   0.00472 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.60062 $ & $   0.00812 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.79449 $ & $  -0.02561 $ & $   0.06305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81097 $ & $  -0.00996 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.96399 $ & $  -0.01233 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.84383 $ & $   0.03643 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82808 $ & $  -0.02712 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.82837 $ & $   0.00966 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.60308 $ & $  -0.01815 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.79714 $ & $  -0.02893 $ & $   0.03423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81321 $ & $  -0.01299 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.72437 $ & $  -0.03331 $ & $   0.04780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81343 $ & $  -0.00158 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56069.64533 $ & $   0.04433 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.96673 $ & $   0.04534 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.84633 $ & $  -0.01086 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83054 $ & $   0.01643 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83087 $ & $   0.01977 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.79962 $ & $   0.05225 $ & $   0.03144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81567 $ & $   0.00474 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.60647 $ & $  -0.01556 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.96923 $ & $   0.00404 $ & $   0.02735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81681 $ & $  -0.01763 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.84885 $ & $   0.01433 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83303 $ & $   0.00649 $ & $   0.01712 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81816 $ & $  -0.00792 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.72936 $ & $   0.05076 $ & $   0.05636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83419 $ & $   0.00813 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.60893 $ & $  -0.00310 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.97170 $ & $  -0.03797 $ & $   0.02785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.85135 $ & $   0.01471 $ & $   0.02274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.81958 $ & $  -0.00300 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83553 $ & $   0.00558 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.73185 $ & $   0.02965 $ & $   0.04845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83669 $ & $   0.03616 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.61143 $ & $  -0.00013 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.82154 $ & $   0.01858 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.97425 $ & $   0.01814 $ & $   0.02992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.85386 $ & $   0.01416 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.82207 $ & $  -0.04008 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83804 $ & $   0.02003 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.83916 $ & $   0.02562 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.94398 $ & $   0.02930 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.82401 $ & $   0.01110 $ & $   0.01488 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.97675 $ & $   0.00862 $ & $   0.03146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84054 $ & $   0.01194 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.85662 $ & $   0.00191 $ & $   0.02108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.82549 $ & $   0.01022 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.94677 $ & $   0.03839 $ & $   0.02913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.82650 $ & $  -0.01631 $ & $   0.01558 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84277 $ & $   0.01419 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.97951 $ & $  -0.04440 $ & $   0.03272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.61739 $ & $  -0.03919 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84304 $ & $   0.01466 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.85913 $ & $  -0.00214 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.82795 $ & $   0.01472 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.73914 $ & $   0.00640 $ & $   0.04858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.94923 $ & $  -0.01613 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.87639 $ & $   0.00996 $ & $   0.02954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84523 $ & $   0.01780 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.61985 $ & $  -0.02361 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84553 $ & $   0.00598 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83010 $ & $   0.00846 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83044 $ & $   0.02085 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.74163 $ & $  -0.03368 $ & $   0.04126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.95170 $ & $   0.03269 $ & $   0.02565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.87935 $ & $  -0.04759 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55993.81570 $ & $  -0.05432 $ & $   0.03671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84773 $ & $   0.02078 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.84803 $ & $  -0.00328 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.86411 $ & $  -0.02355 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83256 $ & $  -0.02245 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.62317 $ & $   0.00216 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.95419 $ & $  -0.02344 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83378 $ & $  -0.02491 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.88182 $ & $   0.02727 $ & $   0.02953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.74527 $ & $   0.00624 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85053 $ & $   0.00511 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.86661 $ & $  -0.02757 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83506 $ & $  -0.02309 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85108 $ & $   0.02584 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.62563 $ & $  -0.02143 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.95669 $ & $   0.01900 $ & $   0.02669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83624 $ & $   0.01120 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.88432 $ & $   0.00541 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.74777 $ & $  -0.00802 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.98956 $ & $  -0.05627 $ & $   0.05178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85302 $ & $  -0.00086 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.86938 $ & $  -0.00478 $ & $   0.02178 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85354 $ & $  -0.01741 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.62812 $ & $   0.01212 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83837 $ & $   0.02052 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.95918 $ & $   0.01605 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.83874 $ & $  -0.00605 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.88678 $ & $   0.01253 $ & $   0.02851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.75027 $ & $   0.01114 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85552 $ & $   0.00985 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.99232 $ & $  -0.02516 $ & $   0.04298 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.87184 $ & $   0.03950 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85630 $ & $   0.01834 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84086 $ & $   0.03635 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.96168 $ & $  -0.03139 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.63153 $ & $   0.01453 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.88950 $ & $   0.01345 $ & $   0.02880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85801 $ & $  -0.00377 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.99486 $ & $   0.00989 $ & $   0.03864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84243 $ & $  -0.00750 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.87435 $ & $  -0.02356 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.75370 $ & $   0.00424 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84332 $ & $   0.00144 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.96418 $ & $  -0.01514 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.63399 $ & $  -0.00822 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.85965 $ & $  -0.01454 $ & $   0.01601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.89200 $ & $  -0.02223 $ & $   0.02833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86051 $ & $   0.01241 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.99736 $ & $  -0.02837 $ & $   0.03438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84490 $ & $  -0.00305 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.87682 $ & $   0.02073 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.75617 $ & $   0.02874 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.96668 $ & $  -0.01578 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.63648 $ & $  -0.00539 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86212 $ & $   0.01066 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.89446 $ & $   0.01798 $ & $   0.03183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84666 $ & $   0.03475 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86300 $ & $   0.01162 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55894.99986 $ & $   0.01242 $ & $   0.04524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84740 $ & $   0.02314 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.87932 $ & $  -0.00918 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.75892 $ & $   0.00703 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.96919 $ & $  -0.02663 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86459 $ & $  -0.01257 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.84912 $ & $  -0.00677 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.89695 $ & $   0.00926 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86549 $ & $  -0.01470 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.64012 $ & $  -0.00883 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.00236 $ & $  -0.07995 $ & $   0.04863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.88205 $ & $   0.01926 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85074 $ & $   0.04336 $ & $   0.02077 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.97169 $ & $  -0.00278 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.76231 $ & $   0.03178 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.89945 $ & $   0.02378 $ & $   0.02857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85184 $ & $  -0.00216 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86794 $ & $  -0.03221 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.86799 $ & $   0.03070 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.64258 $ & $  -0.04401 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.00513 $ & $   0.04630 $ & $   0.05591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.88455 $ & $   0.01658 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85324 $ & $   0.00428 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55940.97419 $ & $  -0.03688 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.76478 $ & $  -0.00954 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.90217 $ & $   0.02803 $ & $   0.02804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87045 $ & $  -0.01729 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87068 $ & $   0.02179 $ & $   0.01554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.00766 $ & $  -0.01851 $ & $   0.05885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.88702 $ & $   0.00658 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85522 $ & $  -0.01282 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85568 $ & $   0.02872 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.76728 $ & $  -0.00912 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.90467 $ & $   0.03519 $ & $   0.02855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87291 $ & $  -0.01071 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87317 $ & $   0.01739 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.01016 $ & $   0.04617 $ & $   0.06710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.88953 $ & $   0.02136 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85768 $ & $  -0.01547 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.64841 $ & $  -0.00207 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.85903 $ & $  -0.00284 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87540 $ & $   0.02721 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.77073 $ & $   0.04729 $ & $   0.01974 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.01265 $ & $   0.02138 $ & $   0.06822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86014 $ & $   0.01823 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.89203 $ & $  -0.00901 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.65087 $ & $   0.02573 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87652 $ & $  -0.03268 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86150 $ & $   0.02852 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87787 $ & $   0.02021 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.77346 $ & $  -0.03591 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.01515 $ & $   0.01558 $ & $   0.06446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.65333 $ & $   0.00556 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.89480 $ & $  -0.01430 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.87899 $ & $  -0.01136 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86352 $ & $   0.02667 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.91187 $ & $   0.01861 $ & $   0.02777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86426 $ & $   0.00022 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88036 $ & $   0.00808 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.77596 $ & $  -0.01619 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.01787 $ & $  -0.06112 $ & $   0.05049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.89727 $ & $   0.02058 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88146 $ & $  -0.00120 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86598 $ & $  -0.01173 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.65670 $ & $  -0.00897 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.91463 $ & $   0.03105 $ & $   0.02930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88282 $ & $   0.03831 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86762 $ & $  -0.06045 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.89977 $ & $  -0.01460 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.77935 $ & $   0.01245 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.86847 $ & $   0.02513 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.65916 $ & $   0.00393 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88508 $ & $  -0.00716 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.91713 $ & $  -0.05858 $ & $   0.02792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88531 $ & $   0.03532 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.87008 $ & $   0.01845 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.90228 $ & $   0.00068 $ & $   0.02288 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.78185 $ & $   0.03247 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.66192 $ & $   0.00721 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88759 $ & $  -0.00761 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.87181 $ & $  -0.02467 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.88781 $ & $   0.00521 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.87258 $ & $   0.00434 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.90478 $ & $   0.01393 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.78432 $ & $   0.01053 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89006 $ & $  -0.01305 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.92208 $ & $  -0.00609 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89026 $ & $   0.00051 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.87453 $ & $   0.00480 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.66529 $ & $   0.01105 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.02774 $ & $  -0.05084 $ & $   0.07436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.90755 $ & $   0.01279 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.92458 $ & $  -0.02854 $ & $   0.02691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89276 $ & $   0.00604 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.78801 $ & $   0.00183 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.87699 $ & $  -0.00354 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.66775 $ & $   0.02320 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89340 $ & $  -0.01720 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.87804 $ & $   0.02296 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.91005 $ & $   0.03239 $ & $   0.02295 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.79047 $ & $  -0.01868 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89526 $ & $  -0.01104 $ & $   0.01739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.92734 $ & $  -0.00554 $ & $   0.02805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.67024 $ & $   0.00709 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89587 $ & $   0.04330 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.03287 $ & $  -0.02014 $ & $   0.06452 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88033 $ & $   0.02513 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88052 $ & $   0.02596 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.91256 $ & $  -0.01150 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89775 $ & $  -0.01512 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.79298 $ & $   0.01312 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.89860 $ & $  -0.00433 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88279 $ & $   0.00713 $ & $   0.01550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.91507 $ & $  -0.02062 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90021 $ & $   0.01630 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.93249 $ & $  -0.00214 $ & $   0.02934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.62782 $ & $   0.05432 $ & $   0.03996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.79637 $ & $  -0.00159 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88529 $ & $   0.01265 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.67597 $ & $  -0.00939 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.91757 $ & $   0.04717 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90194 $ & $  -0.01852 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88662 $ & $  -0.04005 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90270 $ & $   0.00065 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.93515 $ & $   0.00178 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.79886 $ & $   0.00806 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.67846 $ & $   0.00914 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.92034 $ & $  -0.00174 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90441 $ & $  -0.00452 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88860 $ & $   0.01446 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.88910 $ & $  -0.00625 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90520 $ & $   0.00957 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.93767 $ & $   0.04251 $ & $   0.02631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.63292 $ & $   0.03781 $ & $   0.03292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.80162 $ & $   0.02926 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.92284 $ & $  -0.01125 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90692 $ & $  -0.02178 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89105 $ & $   0.01166 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.90769 $ & $  -0.00440 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89247 $ & $  -0.03397 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.94034 $ & $  -0.00902 $ & $   0.02662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.92535 $ & $  -0.02677 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89356 $ & $   0.01388 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.63629 $ & $   0.03031 $ & $   0.03957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.80498 $ & $   0.04999 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.68438 $ & $  -0.01297 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91018 $ & $   0.01279 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91027 $ & $   0.00434 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89494 $ & $   0.02959 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.04755 $ & $  -0.06911 $ & $   0.07711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.94285 $ & $  -0.07631 $ & $   0.02527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.92786 $ & $   0.02506 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.80749 $ & $  -0.00606 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.68689 $ & $   0.02456 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91267 $ & $  -0.03051 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91300 $ & $  -0.02365 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89710 $ & $   0.02053 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.04996 $ & $   0.05012 $ & $   0.07411 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89744 $ & $  -0.03188 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.94536 $ & $   0.02764 $ & $   0.02588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.93036 $ & $   0.02890 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.80995 $ & $   0.00398 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91516 $ & $   0.01067 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91547 $ & $   0.01515 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.89956 $ & $   0.01033 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.64238 $ & $   0.00242 $ & $   0.03244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.69027 $ & $   0.01529 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.94802 $ & $  -0.01353 $ & $   0.02542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90081 $ & $  -0.04966 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.93309 $ & $   0.00089 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91765 $ & $  -0.01437 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90202 $ & $  -0.00502 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.81335 $ & $   0.00978 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.69273 $ & $   0.01658 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.64516 $ & $   0.01329 $ & $   0.03899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55938.72486 $ & $  -0.00713 $ & $   0.05908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.91881 $ & $  -0.00846 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90330 $ & $  -0.00401 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.93559 $ & $  -0.02203 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92011 $ & $   0.01307 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.69522 $ & $  -0.02147 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.81608 $ & $  -0.01814 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92127 $ & $   0.00195 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90536 $ & $  -0.02114 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.95340 $ & $   0.02425 $ & $   0.02538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90577 $ & $  -0.01476 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.64850 $ & $   0.00160 $ & $   0.02958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.93806 $ & $  -0.00204 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92260 $ & $   0.00051 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.81858 $ & $   0.00794 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92374 $ & $  -0.00280 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90783 $ & $   0.00265 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.95589 $ & $   0.00595 $ & $   0.02441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.69860 $ & $  -0.04252 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.94056 $ & $   0.02421 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92506 $ & $  -0.01183 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.90945 $ & $   0.01829 $ & $   0.02088 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.91028 $ & $   0.01870 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.95836 $ & $   0.01177 $ & $   0.02525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.70110 $ & $  -0.02430 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.82195 $ & $   0.00133 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.65346 $ & $   0.00519 $ & $   0.03325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.94307 $ & $   0.00349 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92735 $ & $   0.02938 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92755 $ & $  -0.00642 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.91191 $ & $  -0.00409 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55938.73514 $ & $  -0.06985 $ & $   0.07482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.96086 $ & $  -0.02233 $ & $   0.02560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.70359 $ & $   0.01576 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.82445 $ & $   0.01430 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.65595 $ & $   0.01433 $ & $   0.03609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.91359 $ & $   0.00320 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.92982 $ & $   0.00867 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.94583 $ & $   0.00056 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93000 $ & $  -0.00037 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.96335 $ & $  -0.01085 $ & $   0.02652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.82692 $ & $  -0.01435 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.61756 $ & $   0.01208 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.91605 $ & $  -0.02408 $ & $   0.01770 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93232 $ & $   0.01695 $ & $   0.01594 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.94833 $ & $   0.03565 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93250 $ & $  -0.00176 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.65927 $ & $  -0.00933 $ & $   0.03430 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.70719 $ & $  -0.02651 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.96611 $ & $   0.03550 $ & $   0.02409 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.62003 $ & $  -0.02745 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.91880 $ & $  -0.00194 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93499 $ & $   0.01606 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.66174 $ & $   0.03249 $ & $   0.03266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.70966 $ & $   0.03342 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.83060 $ & $   0.00987 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93563 $ & $   0.00722 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.96861 $ & $   0.00804 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.62249 $ & $   0.02318 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.95329 $ & $  -0.01510 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93749 $ & $  -0.01050 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.71214 $ & $   0.01883 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.83307 $ & $   0.01576 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.92211 $ & $   0.01879 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93810 $ & $  -0.00488 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.95579 $ & $   0.00751 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.93998 $ & $  -0.01438 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.62588 $ & $  -0.01128 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.83554 $ & $  -0.00691 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.92459 $ & $  -0.00636 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94086 $ & $  -0.00635 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.71548 $ & $   0.00858 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94247 $ & $   0.02827 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.95855 $ & $  -0.00808 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.62835 $ & $  -0.01147 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.92709 $ & $   0.03434 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.71798 $ & $   0.00297 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.83894 $ & $   0.01387 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.97601 $ & $   0.01162 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94420 $ & $  -0.02307 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94496 $ & $   0.03711 $ & $   0.01726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.96102 $ & $   0.02514 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.63085 $ & $  -0.02893 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.72043 $ & $  -0.00966 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.84141 $ & $  -0.02973 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.93039 $ & $  -0.00300 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94667 $ & $  -0.01044 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.97877 $ & $  -0.00684 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94745 $ & $  -0.02808 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.96352 $ & $  -0.00285 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.67503 $ & $   0.01972 $ & $   0.03359 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.63428 $ & $   0.02689 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.93286 $ & $   0.00457 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.84417 $ & $   0.01500 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94913 $ & $   0.00272 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.72377 $ & $  -0.01589 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.98127 $ & $  -0.02052 $ & $   0.02523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.94995 $ & $   0.00116 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.96603 $ & $   0.01912 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.67751 $ & $  -0.01720 $ & $   0.03094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.93532 $ & $   0.00392 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.63701 $ & $  -0.00639 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.72624 $ & $  -0.01502 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.98378 $ & $   0.01331 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.84756 $ & $  -0.03069 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95244 $ & $   0.00810 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95248 $ & $   0.00568 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.96854 $ & $  -0.00987 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.67998 $ & $   0.04590 $ & $   0.04014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.63947 $ & $  -0.00394 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.98633 $ & $  -0.00853 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.72900 $ & $  -0.02275 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.93866 $ & $  -0.01543 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.85003 $ & $  -0.00339 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95493 $ & $  -0.00548 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95520 $ & $  -0.02851 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.97130 $ & $   0.01143 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.64290 $ & $   0.02090 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.85253 $ & $   0.00701 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.94140 $ & $   0.01379 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95742 $ & $  -0.03786 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95766 $ & $  -0.03145 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.97381 $ & $  -0.00482 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.73238 $ & $   0.02070 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.68589 $ & $  -0.02131 $ & $   0.03828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.64537 $ & $  -0.03334 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.94385 $ & $  -0.00970 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.99170 $ & $   0.01460 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.95991 $ & $  -0.02123 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.73485 $ & $   0.04777 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.97631 $ & $  -0.00965 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.85589 $ & $  -0.03771 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96102 $ & $   0.01391 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.68838 $ & $  -0.07079 $ & $   0.03321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.64787 $ & $   0.02261 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96237 $ & $  -0.02365 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.99438 $ & $   0.00777 $ & $   0.02402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.73735 $ & $   0.00449 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.97881 $ & $  -0.01073 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.94720 $ & $   0.01187 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.85865 $ & $   0.00621 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96349 $ & $   0.04611 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56053.69112 $ & $   0.02106 $ & $   0.03675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96487 $ & $   0.01857 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.98128 $ & $   0.02463 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.65123 $ & $  -0.01906 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.94966 $ & $   0.01281 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.86111 $ & $  -0.00533 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96595 $ & $  -0.03531 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.74074 $ & $   0.00967 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96732 $ & $  -0.01262 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55901.99936 $ & $  -0.00790 $ & $   0.02386 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.65369 $ & $   0.00785 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.95212 $ & $  -0.01411 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.98405 $ & $   0.02515 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.86451 $ & $   0.00216 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96955 $ & $   0.00882 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.96981 $ & $  -0.03058 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.00190 $ & $  -0.01146 $ & $   0.02374 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.65616 $ & $   0.00380 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.98652 $ & $  -0.04378 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.74567 $ & $  -0.02263 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.95546 $ & $  -0.00441 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.86701 $ & $   0.01660 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.97202 $ & $  -0.04884 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.97231 $ & $   0.01010 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.00468 $ & $  -0.01278 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.98903 $ & $  -0.03124 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.67543 $ & $   0.02583 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.95792 $ & $   0.00194 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.65977 $ & $   0.02612 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.86947 $ & $   0.01385 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.97449 $ & $   0.00186 $ & $   0.01600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.74903 $ & $  -0.03724 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.97480 $ & $  -0.00228 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.00733 $ & $  -0.05586 $ & $   0.02470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.99150 $ & $  -0.00274 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.96038 $ & $   0.02284 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.67808 $ & $  -0.00858 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.66223 $ & $  -0.04490 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.75174 $ & $  -0.03210 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.97780 $ & $  -0.04219 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.87313 $ & $   0.00850 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.99400 $ & $  -0.06143 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.00997 $ & $   0.00273 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.68057 $ & $   0.00199 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.66474 $ & $  -0.01069 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.75423 $ & $   0.00192 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.96398 $ & $   0.00718 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.98030 $ & $   0.02019 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.87560 $ & $  -0.01394 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.01247 $ & $  -0.05783 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.99677 $ & $   0.01375 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.68304 $ & $   0.01421 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.96644 $ & $  -0.01384 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.66816 $ & $   0.03100 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.87806 $ & $   0.02803 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.98303 $ & $   0.00121 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.75761 $ & $  -0.00500 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55924.99927 $ & $  -0.00051 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.68551 $ & $   0.00006 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.96889 $ & $   0.02655 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.67063 $ & $   0.00353 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.76011 $ & $  -0.02095 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.01766 $ & $  -0.01126 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.00177 $ & $  -0.00153 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.88145 $ & $  -0.01058 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.98636 $ & $  -0.00226 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.68801 $ & $   0.00808 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.67313 $ & $   0.04386 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.76261 $ & $   0.03705 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.97225 $ & $  -0.00265 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.02009 $ & $  -0.01134 $ & $   0.02165 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.00428 $ & $   0.00554 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.88392 $ & $  -0.02624 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.98883 $ & $   0.02030 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.69047 $ & $   0.00743 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.97471 $ & $  -0.00878 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.02259 $ & $  -0.00611 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.00678 $ & $   0.04799 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.67652 $ & $  -0.00594 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.99130 $ & $  -0.00685 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.69297 $ & $   0.01036 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.88664 $ & $  -0.04390 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.76594 $ & $   0.00176 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.97717 $ & $   0.01718 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.02505 $ & $   0.00159 $ & $   0.02459 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.67898 $ & $   0.02011 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.00951 $ & $  -0.02783 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.69543 $ & $   0.02010 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.76840 $ & $  -0.02639 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.99464 $ & $  -0.01899 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.89008 $ & $   0.03678 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.02755 $ & $   0.01475 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.01201 $ & $  -0.03573 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.69793 $ & $  -0.02315 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.77089 $ & $  -0.01159 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.98052 $ & $   0.00073 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.89254 $ & $   0.00282 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.99737 $ & $  -0.01046 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.03031 $ & $   0.00274 $ & $   0.02550 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.01452 $ & $   0.04245 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.70040 $ & $  -0.01596 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.98298 $ & $   0.00554 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.68499 $ & $  -0.02854 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.89501 $ & $   0.03810 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55947.99984 $ & $   0.03119 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.77447 $ & $  -0.02183 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.03277 $ & $   0.01773 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.01702 $ & $  -0.03779 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.70290 $ & $  -0.02135 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.98573 $ & $   0.01294 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.68749 $ & $   0.01382 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.77693 $ & $  -0.01678 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.89841 $ & $  -0.00982 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.00319 $ & $  -0.00467 $ & $   0.01501 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.03525 $ & $  -0.03631 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.01953 $ & $   0.03008 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.70540 $ & $   0.00856 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.77943 $ & $  -0.00615 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.98908 $ & $  -0.00805 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.00565 $ & $   0.00278 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.03775 $ & $   0.04497 $ & $   0.02655 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.90114 $ & $  -0.03075 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.70790 $ & $  -0.01021 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.02226 $ & $   0.01175 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.99154 $ & $  -0.01868 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.00812 $ & $   0.02291 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.63005 $ & $  -0.01863 $ & $   0.02740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.78278 $ & $  -0.02381 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.04025 $ & $   0.00211 $ & $   0.02572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.90363 $ & $   0.01290 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.71040 $ & $   0.00777 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.02477 $ & $  -0.00853 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.69559 $ & $   0.04707 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.99400 $ & $   0.01471 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.63252 $ & $   0.00325 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.78527 $ & $   0.00181 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.04297 $ & $   0.00864 $ & $   0.02471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.71286 $ & $  -0.00440 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.02727 $ & $   0.01218 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.01173 $ & $  -0.01333 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.90699 $ & $   0.00202 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.69806 $ & $   0.04299 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.63503 $ & $  -0.03373 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.78777 $ & $  -0.01174 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.99734 $ & $   0.01799 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.71536 $ & $  -0.01630 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.02975 $ & $   0.02291 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.01420 $ & $  -0.00055 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.90949 $ & $  -0.00190 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55970.99980 $ & $  -0.02279 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.04784 $ & $  -0.00234 $ & $   0.02843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.71783 $ & $   0.02401 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.03225 $ & $  -0.01054 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.63841 $ & $  -0.01162 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.01667 $ & $  -0.00401 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.91196 $ & $   0.04311 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.00226 $ & $   0.02954 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.05028 $ & $   0.01033 $ & $   0.02875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.70410 $ & $   0.07197 $ & $   0.02105 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.72029 $ & $   0.01961 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.64091 $ & $  -0.00428 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.03502 $ & $  -0.05197 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.79363 $ & $   0.01129 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.02006 $ & $  -0.01786 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.91562 $ & $   0.01072 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.73839 $ & $  -0.02174 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.05278 $ & $  -0.00697 $ & $   0.02918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.72280 $ & $  -0.03642 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.00560 $ & $  -0.00953 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.03752 $ & $  -0.02059 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.79638 $ & $   0.00262 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.02252 $ & $   0.01036 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.91809 $ & $  -0.01343 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55902.05550 $ & $  -0.03345 $ & $   0.03260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.72530 $ & $  -0.00596 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.74132 $ & $   0.00491 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.70983 $ & $   0.00046 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.00832 $ & $  -0.00169 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.64698 $ & $   0.03067 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.79970 $ & $  -0.00950 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.02525 $ & $   0.00142 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.92056 $ & $  -0.04354 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.72780 $ & $   0.01191 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.74379 $ & $  -0.03553 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.71229 $ & $  -0.00822 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.01081 $ & $  -0.02939 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.80220 $ & $   0.00375 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.02864 $ & $  -0.02020 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.73026 $ & $  -0.00092 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.92395 $ & $  -0.02087 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.74629 $ & $   0.02420 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.71479 $ & $   0.02375 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.65179 $ & $  -0.00353 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.01413 $ & $   0.02165 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.80466 $ & $   0.00434 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.03111 $ & $  -0.02605 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.73271 $ & $  -0.00669 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.92642 $ & $   0.01437 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.74876 $ & $  -0.00883 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.65425 $ & $  -0.06915 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.71821 $ & $  -0.02123 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.01662 $ & $   0.00781 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.80797 $ & $  -0.00804 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.03361 $ & $  -0.03407 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.73522 $ & $  -0.00507 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.75124 $ & $  -0.00389 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.92915 $ & $  -0.02808 $ & $   0.01897 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72038 $ & $   0.01823 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.65674 $ & $  -0.05914 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72067 $ & $   0.00175 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.01908 $ & $   0.00371 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.81047 $ & $   0.00295 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.73772 $ & $   0.01424 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.75392 $ & $  -0.03526 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.03692 $ & $   0.00192 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72291 $ & $  -0.00877 $ & $   0.02460 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.93254 $ & $   0.01822 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.65923 $ & $  -0.01601 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72316 $ & $  -0.03612 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.02245 $ & $   0.00680 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.81296 $ & $  -0.00034 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.74022 $ & $  -0.02679 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.75643 $ & $   0.00725 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.03965 $ & $  -0.03729 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72541 $ & $  -0.01524 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.93500 $ & $   0.00612 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.66263 $ & $  -0.00573 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.02492 $ & $  -0.05516 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.74273 $ & $  -0.03097 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72680 $ & $  -0.01303 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.75889 $ & $   0.01748 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.81631 $ & $  -0.00481 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.04215 $ & $   0.01300 $ & $   0.01563 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.93746 $ & $  -0.01897 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72884 $ & $   0.00428 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.66514 $ & $  -0.04164 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.02741 $ & $   0.05764 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.72930 $ & $   0.04404 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.74524 $ & $  -0.01093 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.76140 $ & $  -0.04440 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.81902 $ & $  -0.04144 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.04545 $ & $  -0.01210 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.94085 $ & $  -0.01227 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73130 $ & $   0.00334 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.66763 $ & $  -0.03598 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73180 $ & $   0.00259 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.74774 $ & $   0.00495 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.76390 $ & $   0.02842 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.03101 $ & $  -0.01226 $ & $   0.01952 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.82152 $ & $  -0.02096 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.04792 $ & $  -0.01878 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73379 $ & $  -0.02205 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56060.67012 $ & $  -0.03540 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.94359 $ & $  -0.00427 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.75021 $ & $  -0.00185 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.76667 $ & $   0.02184 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.03350 $ & $   0.02051 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73520 $ & $   0.03826 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.82486 $ & $   0.00175 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.05042 $ & $  -0.00684 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.94609 $ & $   0.00643 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.75271 $ & $   0.01522 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73711 $ & $  -0.00595 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.76917 $ & $  -0.02693 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.03596 $ & $   0.01791 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73766 $ & $  -0.01269 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.75522 $ & $   0.00213 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.05400 $ & $   0.00823 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.77167 $ & $  -0.01885 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.73987 $ & $  -0.01360 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.94945 $ & $  -0.02843 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.82964 $ & $   0.00323 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.03929 $ & $  -0.00404 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.75772 $ & $  -0.01074 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.05647 $ & $  -0.02084 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.77415 $ & $   0.02379 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.95191 $ & $  -0.00611 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.74237 $ & $   0.00552 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.04175 $ & $   0.03510 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.74352 $ & $  -0.00806 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.83271 $ & $   0.00159 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.76019 $ & $  -0.00391 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.05898 $ & $  -0.01222 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.77659 $ & $   0.02275 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.95438 $ & $   0.00393 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.65656 $ & $   0.04021 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.74579 $ & $  -0.00394 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.04424 $ & $  -0.00990 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.74601 $ & $   0.04034 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.83520 $ & $   0.01655 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.64167 $ & $  -0.00720 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.76269 $ & $  -0.03492 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.89937 $ & $  -0.02686 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.77936 $ & $   0.00689 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.06233 $ & $  -0.01584 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.65916 $ & $  -0.01624 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.74825 $ & $  -0.00627 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.95802 $ & $   0.02074 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.64418 $ & $   0.02998 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.04758 $ & $   0.00377 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.76516 $ & $  -0.02254 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.90231 $ & $   0.01166 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.78183 $ & $  -0.01398 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.06480 $ & $  -0.01648 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.66181 $ & $   0.00978 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75075 $ & $  -0.00103 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.96049 $ & $  -0.03655 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.76767 $ & $   0.05319 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75212 $ & $  -0.03302 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.90478 $ & $   0.01277 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.84122 $ & $   0.00951 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.78434 $ & $  -0.00576 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.66426 $ & $  -0.00381 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.06752 $ & $   0.00285 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.96297 $ & $  -0.01679 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75413 $ & $   0.02136 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.77013 $ & $   0.00127 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75458 $ & $  -0.03829 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.90725 $ & $  -0.01076 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.64996 $ & $   0.04436 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.84369 $ & $   0.00542 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.77080 $ & $   0.00285 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.78684 $ & $  -0.02379 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.66672 $ & $   0.02339 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.07090 $ & $   0.00087 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75659 $ & $   0.00303 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.77263 $ & $   0.00792 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.96637 $ & $   0.02046 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75705 $ & $  -0.03054 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.90975 $ & $   0.02092 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.65245 $ & $  -0.01650 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.84615 $ & $   0.02139 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.77330 $ & $   0.01266 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.78935 $ & $   0.02617 $ & $   0.01852 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.66920 $ & $  -0.01068 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.07337 $ & $  -0.00394 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.75909 $ & $   0.00165 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.96884 $ & $   0.01250 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.91222 $ & $   0.01304 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.65492 $ & $   0.01649 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.77581 $ & $   0.01360 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.79208 $ & $   0.01416 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.76044 $ & $   0.03197 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.67167 $ & $   0.00070 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.84949 $ & $  -0.02935 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.07588 $ & $  -0.02060 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.97157 $ & $  -0.02094 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.91498 $ & $  -0.01273 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.79459 $ & $  -0.01112 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.76273 $ & $  -0.00299 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.65802 $ & $   0.00132 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.67416 $ & $   0.01533 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.85199 $ & $   0.02346 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.77925 $ & $   0.03016 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.91746 $ & $  -0.02472 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.07924 $ & $  -0.01349 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.97464 $ & $  -0.01279 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.79703 $ & $  -0.02331 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.76519 $ & $   0.01534 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.76537 $ & $   0.02664 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.67662 $ & $  -0.01310 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.66077 $ & $   0.00283 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.85445 $ & $   0.00897 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.78171 $ & $   0.00220 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.91998 $ & $  -0.03251 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.97714 $ & $   0.00767 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.79953 $ & $  -0.00155 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.08201 $ & $   0.00483 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.76769 $ & $  -0.01592 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.67911 $ & $   0.01379 $ & $   0.01738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.66324 $ & $   0.03144 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.78449 $ & $   0.00541 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.76875 $ & $   0.05387 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.85779 $ & $  -0.03517 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.92245 $ & $   0.01231 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.97961 $ & $   0.00435 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.08447 $ & $   0.00915 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.80204 $ & $  -0.00263 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.68157 $ & $   0.01223 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77105 $ & $  -0.03796 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.66660 $ & $   0.01616 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.86029 $ & $  -0.03386 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77153 $ & $  -0.01177 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.78792 $ & $  -0.00587 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.92495 $ & $  -0.01452 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.68406 $ & $  -0.01330 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.80481 $ & $   0.00099 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.98296 $ & $   0.03001 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.08780 $ & $   0.00619 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77351 $ & $   0.00944 $ & $   0.01727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.66910 $ & $  -0.03518 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77400 $ & $   0.02442 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.86302 $ & $  -0.00937 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.79039 $ & $   0.01687 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.92768 $ & $  -0.03286 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.68655 $ & $   0.02899 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.80731 $ & $  -0.04509 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.09027 $ & $  -0.00640 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77601 $ & $  -0.02840 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.98572 $ & $   0.02118 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.67160 $ & $   0.02616 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56044.62436 $ & $   0.02491 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.79289 $ & $  -0.00409 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.86609 $ & $  -0.03100 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77736 $ & $  -0.00258 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.93018 $ & $  -0.01976 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.68904 $ & $  -0.01917 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.80978 $ & $  -0.00973 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.97173 $ & $  -0.00768 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.09276 $ & $   0.00131 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.98819 $ & $  -0.00432 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77932 $ & $  -0.00889 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.86858 $ & $  -0.01479 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.67499 $ & $   0.01324 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.77986 $ & $   0.07811 $ & $   0.02427 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.93268 $ & $  -0.01109 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.79631 $ & $  -0.01052 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.81229 $ & $  -0.00772 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.97420 $ & $   0.00976 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.78178 $ & $   0.00169 $ & $   0.01692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.09632 $ & $  -0.02217 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.99158 $ & $   0.00723 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.67745 $ & $   0.04416 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55984.87108 $ & $   0.00570 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.78236 $ & $   0.02875 $ & $   0.02257 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.93519 $ & $   0.01320 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.69398 $ & $  -0.00571 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.81480 $ & $   0.02792 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.79907 $ & $  -0.01777 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.97757 $ & $  -0.04639 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.09878 $ & $  -0.03918 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.99407 $ & $   0.02506 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.93769 $ & $  -0.01542 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.69647 $ & $   0.00518 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.80157 $ & $  -0.00950 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.81757 $ & $  -0.02919 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.78574 $ & $  -0.00161 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.98004 $ & $  -0.00177 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.10129 $ & $   0.00527 $ & $   0.01703 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55954.99654 $ & $   0.01859 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.69893 $ & $  -0.02711 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.78778 $ & $   0.00150 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.94047 $ & $   0.01927 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.82008 $ & $  -0.01386 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.78822 $ & $   0.00014 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.98253 $ & $   0.00849 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.80500 $ & $   0.01411 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.70139 $ & $   0.03489 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79024 $ & $   0.01902 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.10464 $ & $  -0.01090 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.94297 $ & $   0.00092 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.00015 $ & $   0.02499 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.82255 $ & $   0.00288 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79072 $ & $  -0.00579 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.80747 $ & $   0.00887 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.71897 $ & $  -0.07488 $ & $   0.02607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.70388 $ & $  -0.02314 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79274 $ & $  -0.00600 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.10714 $ & $   0.00683 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.94548 $ & $  -0.00305 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.00263 $ & $  -0.00048 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.82507 $ & $  -0.01270 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.80997 $ & $   0.00794 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79433 $ & $  -0.03283 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.72194 $ & $  -0.03512 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.98852 $ & $   0.02884 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.70637 $ & $  -0.00510 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.94798 $ & $  -0.01536 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.10987 $ & $  -0.03587 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.00513 $ & $  -0.00595 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.82754 $ & $   0.01178 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79609 $ & $  -0.03373 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79684 $ & $  -0.03408 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.72442 $ & $  -0.00351 $ & $   0.02514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.99103 $ & $   0.01135 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.81364 $ & $   0.02072 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.95048 $ & $   0.02399 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.83031 $ & $   0.00843 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.79855 $ & $   0.01694 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.00852 $ & $   0.03183 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.72694 $ & $  -0.01842 $ & $   0.02681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.71131 $ & $  -0.01036 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.81610 $ & $   0.01511 $ & $   0.01502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.95325 $ & $   0.02079 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.99438 $ & $   0.02972 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.80105 $ & $  -0.03760 $ & $   0.01613 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.01102 $ & $   0.00319 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.72941 $ & $  -0.02358 $ & $   0.02894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.71380 $ & $  -0.01484 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.80268 $ & $  -0.02311 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.81861 $ & $  -0.02168 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.95575 $ & $  -0.01654 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.99689 $ & $  -0.01873 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.83522 $ & $   0.00146 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56067.63546 $ & $  -0.01161 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.01375 $ & $  -0.00009 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.70009 $ & $  -0.01670 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.73214 $ & $  -0.01179 $ & $   0.02648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.71630 $ & $   0.05089 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.80518 $ & $   0.01868 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.95821 $ & $  -0.01126 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55977.99936 $ & $   0.02769 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.83774 $ & $   0.01497 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.82200 $ & $  -0.00651 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.59725 $ & $  -0.01892 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.80706 $ & $  -0.00769 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.70255 $ & $  -0.00016 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.73465 $ & $   0.01349 $ & $   0.02570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.01715 $ & $  -0.02466 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56067.63910 $ & $   0.04690 $ & $   0.02331 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.71879 $ & $  -0.03479 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.80767 $ & $   0.01905 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.96072 $ & $   0.02123 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.84024 $ & $   0.02879 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.82447 $ & $   0.03329 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.00273 $ & $   0.01134 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.59976 $ & $  -0.04673 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.80955 $ & $  -0.00877 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.70506 $ & $   0.00689 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.73711 $ & $   0.00686 $ & $   0.02503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.01961 $ & $  -0.01675 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.96318 $ & $   0.00973 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56067.64219 $ & $   0.00654 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.81080 $ & $  -0.04096 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.84300 $ & $  -0.00625 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.82723 $ & $  -0.00994 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.60222 $ & $  -0.02434 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.73958 $ & $   0.01088 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.02208 $ & $   0.01620 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.72374 $ & $  -0.00498 $ & $   0.01838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.81289 $ & $  -0.04771 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56067.64468 $ & $  -0.03051 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.81324 $ & $  -0.03760 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.70847 $ & $   0.00290 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.96596 $ & $  -0.02215 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.84551 $ & $  -0.00827 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.00755 $ & $  -0.01446 $ & $   0.02030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.83059 $ & $   0.00443 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.74208 $ & $   0.03621 $ & $   0.02788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.72624 $ & $  -0.01079 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.60565 $ & $   0.01315 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.81536 $ & $  -0.00127 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56067.64717 $ & $   0.00497 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.71094 $ & $  -0.00833 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.96842 $ & $  -0.02173 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.02550 $ & $   0.04257 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.84801 $ & $  -0.02474 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.83309 $ & $  -0.04305 $ & $   0.01478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.01118 $ & $  -0.02750 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.72873 $ & $  -0.00973 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.74485 $ & $  -0.01293 $ & $   0.02739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.81785 $ & $   0.01070 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.71340 $ & $  -0.01963 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56067.64966 $ & $  -0.00242 $ & $   0.02147 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.97093 $ & $   0.02079 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.85052 $ & $   0.01201 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.02823 $ & $  -0.02682 $ & $   0.01616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.81916 $ & $  -0.01638 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.83556 $ & $   0.02546 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.01365 $ & $  -0.01363 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.73122 $ & $   0.02322 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.74735 $ & $  -0.00229 $ & $   0.02579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.97339 $ & $   0.02593 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.83707 $ & $  -0.00874 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.85302 $ & $  -0.00118 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.03073 $ & $   0.03350 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82119 $ & $  -0.02802 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.71678 $ & $   0.03202 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.01616 $ & $   0.00194 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.73371 $ & $   0.00383 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.74985 $ & $  -0.01175 $ & $   0.02738 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.83895 $ & $   0.01298 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.97590 $ & $  -0.00998 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.61383 $ & $   0.00059 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82365 $ & $   0.02353 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.83977 $ & $   0.00996 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.85579 $ & $  -0.00776 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82403 $ & $  -0.00080 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.71950 $ & $  -0.01667 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.03412 $ & $  -0.00942 $ & $   0.01780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.75236 $ & $  -0.02788 $ & $   0.02720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84171 $ & $  -0.01439 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.01950 $ & $   0.02624 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.97866 $ & $   0.01863 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82611 $ & $  -0.04134 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84227 $ & $   0.03397 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.85829 $ & $   0.00359 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.72199 $ & $  -0.03162 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.03659 $ & $   0.00920 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82742 $ & $  -0.00131 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.73865 $ & $   0.05684 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.72293 $ & $   0.00062 $ & $   0.02604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.75487 $ & $   0.01830 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84418 $ & $   0.00021 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.02201 $ & $  -0.02063 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.98116 $ & $  -0.02948 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.61903 $ & $   0.01535 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84478 $ & $   0.00904 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.03909 $ & $   0.01672 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82972 $ & $   0.00168 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.82993 $ & $  -0.02894 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.74114 $ & $  -0.02162 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.72544 $ & $   0.00830 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.75763 $ & $   0.07008 $ & $   0.02647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.02448 $ & $   0.01817 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.98367 $ & $   0.00593 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84728 $ & $   0.00344 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.86324 $ & $   0.02017 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84757 $ & $   0.01629 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.62242 $ & $  -0.00508 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.83218 $ & $   0.01454 $ & $   0.02299 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.83244 $ & $   0.00389 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.74360 $ & $  -0.00844 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.72794 $ & $  -0.02036 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.76013 $ & $   0.02278 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.04270 $ & $   0.02480 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.98617 $ & $  -0.00804 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.84978 $ & $   0.02812 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.86574 $ & $   0.01693 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85004 $ & $  -0.01340 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.62489 $ & $   0.03587 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.83467 $ & $   0.01733 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.74610 $ & $  -0.01446 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.76260 $ & $   0.01921 $ & $   0.02782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.04520 $ & $   0.02973 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.83582 $ & $  -0.02463 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.98867 $ & $   0.06958 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.73139 $ & $  -0.01910 $ & $   0.04123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85227 $ & $  -0.02120 $ & $   0.01740 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85255 $ & $   0.00828 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.86851 $ & $  -0.03181 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.62738 $ & $   0.01911 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.74855 $ & $   0.02037 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.83797 $ & $   0.00157 $ & $   0.02313 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.76511 $ & $   0.01489 $ & $   0.02666 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.04767 $ & $   0.05708 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.83856 $ & $   0.03394 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.73386 $ & $   0.01671 $ & $   0.03237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85477 $ & $  -0.00330 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.99144 $ & $   0.00335 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.87102 $ & $  -0.03703 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75065 $ & $   0.00973 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75105 $ & $   0.01537 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85617 $ & $   0.02102 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.63074 $ & $  -0.01262 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84043 $ & $   0.03634 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.76758 $ & $  -0.03602 $ & $   0.02502 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84106 $ & $  -0.00400 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.73637 $ & $   0.00141 $ & $   0.02529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85727 $ & $   0.00931 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.99394 $ & $   0.01277 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.05105 $ & $  -0.01455 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.87352 $ & $   0.00872 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75319 $ & $  -0.00750 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75354 $ & $   0.00778 $ & $   0.01744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85867 $ & $   0.00140 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.63324 $ & $   0.00882 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84292 $ & $   0.01809 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.77035 $ & $  -0.01470 $ & $   0.02662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.85977 $ & $   0.00562 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.99645 $ & $   0.01003 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.05355 $ & $   0.02265 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.87603 $ & $  -0.03605 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84444 $ & $  -0.03085 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.73971 $ & $   0.01019 $ & $   0.04641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75569 $ & $  -0.02907 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75600 $ & $   0.00085 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86114 $ & $  -0.01521 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.63574 $ & $  -0.04111 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.77282 $ & $  -0.05392 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84630 $ & $  -0.01544 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86227 $ & $   0.00851 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55892.99896 $ & $   0.00566 $ & $   0.01844 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.87849 $ & $   0.01776 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.05628 $ & $   0.05966 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84691 $ & $  -0.00621 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.74247 $ & $  -0.03833 $ & $   0.04060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75849 $ & $   0.02110 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.75937 $ & $   0.01143 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.77533 $ & $   0.04557 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86453 $ & $   0.00632 $ & $   0.01468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84880 $ & $   0.03529 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86477 $ & $   0.01521 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.00146 $ & $  -0.01875 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.63941 $ & $  -0.01804 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.88126 $ & $   0.00324 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.84941 $ & $   0.04127 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76099 $ & $   0.04654 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.05967 $ & $   0.00618 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76187 $ & $  -0.01303 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.77784 $ & $   0.07668 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86701 $ & $   0.00372 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86726 $ & $  -0.00394 $ & $   0.01690 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.64190 $ & $  -0.03599 $ & $   0.01867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85155 $ & $   0.00996 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.00423 $ & $   0.00070 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.88374 $ & $  -0.00189 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76350 $ & $  -0.02726 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.06214 $ & $  -0.00466 $ & $   0.01696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85283 $ & $  -0.00960 $ & $   0.02148 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.74825 $ & $  -0.08551 $ & $   0.05811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76437 $ & $   0.02031 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.78035 $ & $  -0.00719 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86976 $ & $   0.00351 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.86977 $ & $   0.04736 $ & $   0.01448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.00673 $ & $   0.03456 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.88621 $ & $  -0.00499 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76600 $ & $   0.02300 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85487 $ & $  -0.00323 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85532 $ & $   0.01924 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.75074 $ & $   0.04582 $ & $   0.04654 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.78311 $ & $   0.00641 $ & $   0.02689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87226 $ & $  -0.00068 $ & $   0.01787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76779 $ & $   0.04593 $ & $   0.02175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.00923 $ & $   0.00689 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.88871 $ & $   0.01104 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87313 $ & $   0.00368 $ & $   0.01536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.64774 $ & $   0.03355 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85733 $ & $   0.02950 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.76850 $ & $  -0.00649 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85778 $ & $   0.02750 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.75324 $ & $   0.00949 $ & $   0.03934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.78562 $ & $   0.00941 $ & $   0.02661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87473 $ & $  -0.01045 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77025 $ & $   0.01185 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.01174 $ & $  -0.00955 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.89118 $ & $   0.03688 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87564 $ & $   0.02842 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.65023 $ & $  -0.01361 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.85982 $ & $   0.01226 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77100 $ & $  -0.02072 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86117 $ & $   0.04112 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87723 $ & $   0.03262 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.75666 $ & $   0.00700 $ & $   0.04948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.01426 $ & $   0.03516 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77300 $ & $  -0.01886 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.89395 $ & $  -0.01025 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87810 $ & $   0.04506 $ & $   0.01591 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77350 $ & $   0.02787 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86312 $ & $   0.04523 $ & $   0.02481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.79063 $ & $  -0.02112 $ & $   0.02380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86367 $ & $  -0.07350 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.87969 $ & $  -0.00154 $ & $   0.01746 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.75911 $ & $   0.03078 $ & $   0.05182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.01712 $ & $  -0.01387 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.89642 $ & $   0.01377 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77600 $ & $   0.01260 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77637 $ & $   0.00974 $ & $   0.02146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86558 $ & $  -0.04995 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88153 $ & $   0.00593 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.79313 $ & $   0.00593 $ & $   0.02600 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86616 $ & $  -0.01551 $ & $   0.02273 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88219 $ & $  -0.00850 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.76161 $ & $  -0.02289 $ & $   0.07590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.89893 $ & $  -0.01573 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.01977 $ & $   0.02461 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77849 $ & $   0.00195 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.77886 $ & $   0.01875 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.65843 $ & $   0.01106 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86807 $ & $  -0.00336 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88426 $ & $  -0.00202 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88470 $ & $  -0.03114 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.79589 $ & $   0.00069 $ & $   0.02735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.86955 $ & $  -0.00647 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.90143 $ & $  -0.00720 $ & $   0.01804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.02227 $ & $  -0.00281 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78094 $ & $  -0.00178 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.76522 $ & $   0.02748 $ & $   0.06569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78136 $ & $   0.04888 $ & $   0.02188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.66119 $ & $   0.00100 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88673 $ & $   0.00807 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88720 $ & $  -0.01336 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.79840 $ & $   0.02387 $ & $   0.02593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87142 $ & $   0.01484 $ & $   0.02379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87202 $ & $   0.00577 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.90394 $ & $   0.00768 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.02477 $ & $  -0.00642 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78344 $ & $  -0.01018 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.76772 $ & $   0.04132 $ & $   0.05323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78443 $ & $   0.01542 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.88966 $ & $   0.01886 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.80090 $ & $   0.03040 $ & $   0.02533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87414 $ & $   0.01760 $ & $   0.02400 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.66458 $ & $   0.00725 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89012 $ & $   0.03265 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87453 $ & $  -0.02792 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.02724 $ & $  -0.00407 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78593 $ & $  -0.01969 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.90671 $ & $  -0.01507 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.77022 $ & $   0.02859 $ & $   0.02881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78719 $ & $  -0.02687 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89216 $ & $  -0.03618 $ & $   0.01677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.80337 $ & $   0.01914 $ & $   0.02727 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.66703 $ & $   0.03122 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87663 $ & $   0.01031 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89259 $ & $  -0.02481 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78843 $ & $  -0.00313 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.90922 $ & $  -0.02072 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.03000 $ & $  -0.00647 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87791 $ & $  -0.01953 $ & $   0.02495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.78970 $ & $  -0.02408 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89466 $ & $   0.00482 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.80588 $ & $   0.01245 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.66949 $ & $   0.00302 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89509 $ & $   0.00555 $ & $   0.01523 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.87969 $ & $  -0.02234 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79092 $ & $  -0.02725 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.91172 $ & $   0.01364 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.03247 $ & $   0.02541 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.88037 $ & $  -0.01165 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89712 $ & $   0.01788 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.80861 $ & $   0.00915 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79314 $ & $   0.01200 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.88215 $ & $   0.01807 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79342 $ & $  -0.01396 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.91419 $ & $   0.03188 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.67283 $ & $  -0.01252 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89866 $ & $   0.00265 $ & $   0.01484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.88313 $ & $  -0.03433 $ & $   0.02287 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.62587 $ & $   0.02964 $ & $   0.02903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.77847 $ & $   0.02509 $ & $   0.02867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.89962 $ & $  -0.02483 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.81112 $ & $   0.02763 $ & $   0.02670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79564 $ & $  -0.02534 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.88464 $ & $   0.00504 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79588 $ & $   0.00616 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.91669 $ & $   0.02868 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.03743 $ & $   0.00528 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.67533 $ & $  -0.00789 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90117 $ & $   0.01417 $ & $   0.01578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.62835 $ & $  -0.00886 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90212 $ & $  -0.02951 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.81356 $ & $  -0.04624 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.88656 $ & $   0.00402 $ & $   0.02496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.78183 $ & $  -0.00425 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79816 $ & $   0.01950 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.79837 $ & $   0.03556 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.03994 $ & $   0.00688 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.67783 $ & $   0.01820 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.91947 $ & $  -0.00379 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90364 $ & $  -0.00126 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.63083 $ & $   0.03827 $ & $   0.02508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90462 $ & $   0.01751 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.81607 $ & $  -0.00960 $ & $   0.02421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.88902 $ & $  -0.01275 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.78431 $ & $   0.01894 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80083 $ & $   0.02580 $ & $   0.01725 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.92191 $ & $   0.01521 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.04267 $ & $   0.01139 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89042 $ & $  -0.01762 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80179 $ & $  -0.04290 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.68119 $ & $  -0.00410 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90700 $ & $   0.02141 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90712 $ & $  -0.02770 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.81857 $ & $  -0.00945 $ & $   0.02590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89149 $ & $  -0.02875 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.63419 $ & $   0.02286 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.78707 $ & $   0.01619 $ & $   0.02595 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80332 $ & $   0.01181 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.92442 $ & $  -0.02002 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.04517 $ & $   0.01781 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89288 $ & $  -0.01809 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80427 $ & $  -0.00758 $ & $   0.02195 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.69962 $ & $  -0.04064 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.68392 $ & $  -0.00934 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90947 $ & $  -0.01473 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.90959 $ & $   0.00303 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.82131 $ & $   0.04474 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80578 $ & $   0.01257 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89487 $ & $  -0.01842 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.92686 $ & $   0.00225 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.04767 $ & $   0.03618 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.79041 $ & $  -0.02350 $ & $   0.02279 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80678 $ & $   0.01072 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.70208 $ & $  -0.00497 $ & $   0.02152 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.68642 $ & $   0.01294 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91208 $ & $  -0.02009 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91223 $ & $   0.01703 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89645 $ & $  -0.01375 $ & $   0.02470 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.82381 $ & $  -0.01623 $ & $   0.02401 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.80824 $ & $   0.00550 $ & $   0.01718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89734 $ & $   0.00727 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.92936 $ & $   0.00249 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55893.05017 $ & $   0.02920 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.79288 $ & $   0.01527 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.84109 $ & $   0.00551 $ & $   0.03771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.70453 $ & $   0.01438 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91459 $ & $  -0.01490 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89892 $ & $  -0.00076 $ & $   0.02354 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81016 $ & $  -0.00005 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.82631 $ & $   0.00515 $ & $   0.02658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.68981 $ & $   0.01221 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81073 $ & $  -0.01322 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91559 $ & $   0.01786 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.89981 $ & $   0.00818 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.64277 $ & $   0.01084 $ & $   0.02285 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.79539 $ & $   0.01532 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91709 $ & $  -0.00580 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90137 $ & $   0.01874 $ & $   0.02664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81263 $ & $  -0.00756 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.70787 $ & $  -0.01076 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.82882 $ & $   0.01170 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.69227 $ & $   0.01303 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81319 $ & $   0.01756 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91806 $ & $   0.00126 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.93448 $ & $   0.00301 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90323 $ & $  -0.03414 $ & $   0.02549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.84644 $ & $  -0.05758 $ & $   0.03863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.79874 $ & $   0.03396 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.91959 $ & $   0.03419 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.64643 $ & $  -0.04008 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.71036 $ & $   0.00115 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.83133 $ & $  -0.05801 $ & $   0.02347 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81540 $ & $  -0.01657 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.69477 $ & $   0.00577 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92052 $ & $  -0.02064 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90471 $ & $  -0.00034 $ & $   0.02584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.93700 $ & $  -0.02394 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.84892 $ & $  -0.02037 $ & $   0.03307 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90595 $ & $  -0.00228 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.80121 $ & $   0.02517 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92209 $ & $  -0.00568 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.71281 $ & $  -0.03449 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81814 $ & $   0.00903 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.83410 $ & $   0.02001 $ & $   0.02469 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90717 $ & $  -0.00414 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.93947 $ & $  -0.03537 $ & $   0.01846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.81879 $ & $   0.03680 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.69816 $ & $   0.00532 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92379 $ & $   0.00673 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90846 $ & $  -0.04997 $ & $   0.02429 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.80368 $ & $  -0.01076 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.85163 $ & $   0.04629 $ & $   0.03656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92455 $ & $  -0.05366 $ & $   0.01766 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82064 $ & $  -0.00448 $ & $   0.01661 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.83661 $ & $   0.02169 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.90963 $ & $  -0.02047 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.71618 $ & $  -0.01168 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.65252 $ & $   0.02936 $ & $   0.02412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.94198 $ & $   0.00217 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82126 $ & $   0.02842 $ & $   0.02150 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92654 $ & $  -0.00116 $ & $   0.01693 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.85411 $ & $   0.04516 $ & $   0.05717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92705 $ & $  -0.00301 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.80702 $ & $   0.01331 $ & $   0.06108 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.91184 $ & $   0.03747 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82313 $ & $   0.01153 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.83911 $ & $   0.02583 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.71889 $ & $  -0.00477 $ & $   0.02284 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82373 $ & $  -0.02029 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.70311 $ & $   0.00791 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.94468 $ & $  -0.04251 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.91293 $ & $   0.00398 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92901 $ & $  -0.00486 $ & $   0.01518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.92952 $ & $  -0.00283 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.91430 $ & $  -0.00589 $ & $   0.02537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82562 $ & $   0.03028 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.84161 $ & $  -0.01830 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.80975 $ & $  -0.08857 $ & $   0.04402 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.72138 $ & $  -0.02490 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.94718 $ & $  -0.00833 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.91539 $ & $  -0.00936 $ & $   0.02297 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82712 $ & $   0.02582 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.85906 $ & $  -0.03577 $ & $   0.03554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93202 $ & $   0.00611 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.70676 $ & $  -0.03452 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93241 $ & $  -0.00339 $ & $   0.01551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.91680 $ & $  -0.00257 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82812 $ & $   0.04637 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.84412 $ & $   0.04437 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.81225 $ & $   0.05300 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.94969 $ & $  -0.01566 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.91815 $ & $   0.02352 $ & $   0.02260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.72469 $ & $  -0.03618 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.86154 $ & $  -0.08511 $ & $   0.03733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93448 $ & $  -0.00485 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.82988 $ & $  -0.01651 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.70926 $ & $   0.00189 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93488 $ & $   0.02433 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.66187 $ & $  -0.07432 $ & $   0.02505 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.83060 $ & $   0.02917 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.84689 $ & $   0.01328 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.95221 $ & $  -0.04643 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.81557 $ & $  -0.00325 $ & $   0.02418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.72718 $ & $   0.01189 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93698 $ & $  -0.04864 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.83235 $ & $  -0.00041 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.86424 $ & $  -0.02407 $ & $   0.03619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.71177 $ & $   0.00609 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93735 $ & $   0.01416 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.92145 $ & $  -0.02337 $ & $   0.02476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.66436 $ & $   0.02564 $ & $   0.02620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.83304 $ & $   0.02926 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.84935 $ & $   0.02412 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.81803 $ & $   0.00583 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.95471 $ & $   0.01372 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.72964 $ & $  -0.01437 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.93948 $ & $  -0.00217 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.86672 $ & $   0.01583 $ & $   0.05438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.92390 $ & $  -0.03531 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.66707 $ & $   0.01683 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.83575 $ & $  -0.03052 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.71509 $ & $   0.00130 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.85185 $ & $   0.00775 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94098 $ & $   0.01129 $ & $   0.01479 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.82053 $ & $   0.03762 $ & $   0.03266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.95748 $ & $  -0.00573 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94199 $ & $   0.02437 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.73251 $ & $  -0.01598 $ & $   0.02205 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.86918 $ & $   0.04718 $ & $   0.06213 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.92640 $ & $   0.02439 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.73302 $ & $  -0.02526 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.83788 $ & $  -0.01996 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.83821 $ & $   0.01338 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.71759 $ & $  -0.00186 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.85436 $ & $  -0.01127 $ & $   0.02318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94345 $ & $  -0.03246 $ & $   0.01463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.67043 $ & $   0.02784 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.95995 $ & $   0.00503 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94449 $ & $   0.00228 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.73500 $ & $   0.05160 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.82388 $ & $   0.01003 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.73547 $ & $  -0.02485 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.84038 $ & $   0.01944 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.84071 $ & $  -0.01253 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.72006 $ & $   0.01632 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.92970 $ & $  -0.01486 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.85687 $ & $   0.05316 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94595 $ & $   0.01282 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.67291 $ & $   0.00194 $ & $   0.02628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.96245 $ & $   0.00333 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94699 $ & $  -0.01302 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.82634 $ & $   0.00657 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.73775 $ & $   0.02313 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.73797 $ & $   0.00204 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.84286 $ & $   0.01349 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.93219 $ & $   0.00448 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.67539 $ & $  -0.05915 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.72341 $ & $   0.04004 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.96496 $ & $  -0.03698 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.82845 $ & $   0.02484 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.94925 $ & $   0.00809 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.82884 $ & $  -0.01232 $ & $   0.02207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.87673 $ & $  -0.00262 $ & $   0.05872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.84532 $ & $  -0.01092 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.93465 $ & $  -0.00557 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74117 $ & $   0.01394 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.86209 $ & $   0.04653 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74161 $ & $  -0.05252 $ & $   0.02325 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.72587 $ & $   0.01605 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.84660 $ & $  -0.00834 $ & $   0.02234 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.96743 $ & $   0.01168 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.83091 $ & $  -0.01559 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.95172 $ & $  -0.02649 $ & $   0.01565 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.87913 $ & $  -0.06160 $ & $   0.04128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.83245 $ & $  -0.08354 $ & $   0.02577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74363 $ & $   0.02530 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.86459 $ & $   0.00746 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74411 $ & $  -0.00087 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.84909 $ & $   0.01074 $ & $   0.02301 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.93799 $ & $   0.02935 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.72863 $ & $  -0.01677 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.83342 $ & $   0.01858 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.97019 $ & $  -0.00408 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.68114 $ & $  -0.02247 $ & $   0.02737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.95445 $ & $  -0.01257 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55906.88163 $ & $  -0.04505 $ & $   0.04905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.85025 $ & $   0.01686 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.83492 $ & $   0.02988 $ & $   0.02932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74612 $ & $   0.04328 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.86706 $ & $   0.01241 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74660 $ & $   0.04604 $ & $   0.02388 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.94071 $ & $  -0.02255 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.68358 $ & $  -0.06543 $ & $   0.02616 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.85248 $ & $   0.00702 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.73197 $ & $  -0.00776 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.85275 $ & $   0.03122 $ & $   0.01723 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.95782 $ & $   0.01961 $ & $   0.01503 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.83739 $ & $  -0.00139 $ & $   0.02522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.86957 $ & $   0.03035 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.74953 $ & $   0.00728 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.94317 $ & $   0.02237 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.97506 $ & $  -0.00074 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.68606 $ & $   0.00571 $ & $   0.02497 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75000 $ & $  -0.01795 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.85494 $ & $   0.01669 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.73444 $ & $  -0.02551 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.85521 $ & $   0.01723 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.96029 $ & $   0.00548 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.87229 $ & $  -0.00740 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.84074 $ & $   0.00572 $ & $   0.03644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75198 $ & $   0.01279 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.97756 $ & $   0.02029 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75249 $ & $   0.03066 $ & $   0.03035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.68880 $ & $   0.00491 $ & $   0.02926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.73693 $ & $  -0.01145 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.94651 $ & $  -0.06850 $ & $   0.02491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.85767 $ & $   0.02862 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.96275 $ & $   0.01717 $ & $   0.01483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.87479 $ & $   0.02710 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.84322 $ & $   0.01706 $ & $   0.04436 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75448 $ & $  -0.00720 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55899.99637 $ & $  -0.02160 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75498 $ & $  -0.00751 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.65025 $ & $   0.07266 $ & $   0.09841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.94897 $ & $   0.02731 $ & $   0.02355 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.86016 $ & $  -0.00725 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.69216 $ & $   0.00697 $ & $   0.02783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.74028 $ & $  -0.01256 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.86106 $ & $   0.02648 $ & $   0.02282 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.96611 $ & $  -0.00437 $ & $   0.01491 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.87727 $ & $   0.02735 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.84568 $ & $  -0.07344 $ & $   0.03060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.98278 $ & $   0.04236 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.95142 $ & $  -0.00633 $ & $   0.02338 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.86265 $ & $  -0.00751 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75789 $ & $   0.02730 $ & $   0.02145 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55899.99947 $ & $  -0.01153 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56051.69464 $ & $   0.02747 $ & $   0.03066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.75839 $ & $   0.05576 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.74274 $ & $  -0.00824 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.86353 $ & $  -0.01013 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.87977 $ & $   0.03131 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.96884 $ & $  -0.00714 $ & $   0.01486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.98530 $ & $   0.05037 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.84902 $ & $   0.00981 $ & $   0.03724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.86511 $ & $   0.00190 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.00195 $ & $  -0.01002 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.76061 $ & $  -0.00526 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.76086 $ & $   0.07145 $ & $   0.04016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.65625 $ & $  -0.02482 $ & $   0.07246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.95473 $ & $   0.00231 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.86602 $ & $  -0.01919 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.88228 $ & $  -0.00968 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.97135 $ & $   0.01334 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.98776 $ & $   0.03000 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.00444 $ & $  -0.01794 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.76310 $ & $  -0.02711 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.65866 $ & $   0.00543 $ & $   0.07480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.95719 $ & $   0.00324 $ & $   0.02601 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.88501 $ & $  -0.03157 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.74858 $ & $  -0.02509 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.99027 $ & $   0.01462 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.97470 $ & $   0.02938 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87004 $ & $  -0.01464 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.00691 $ & $  -0.00033 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.95964 $ & $  -0.00683 $ & $   0.02434 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.76663 $ & $   0.00190 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.88753 $ & $   0.00502 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.76695 $ & $   0.00174 $ & $   0.04300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.99274 $ & $   0.01837 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.75132 $ & $   0.03266 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87212 $ & $  -0.00677 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.97718 $ & $  -0.01036 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87253 $ & $  -0.02314 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.00967 $ & $   0.00577 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.76913 $ & $  -0.00280 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.66448 $ & $  -0.04542 $ & $   0.06555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.89004 $ & $   0.02950 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.96324 $ & $  -0.03644 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.75378 $ & $   0.03957 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87462 $ & $  -0.00490 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.99550 $ & $  -0.01320 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.97965 $ & $  -0.00114 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87501 $ & $  -0.00304 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.01217 $ & $  -0.00404 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.77158 $ & $  -0.02475 $ & $   0.01923 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.89254 $ & $   0.01299 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.96569 $ & $   0.02812 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55922.99797 $ & $   0.02256 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87797 $ & $  -0.03290 $ & $   0.02204 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.01467 $ & $   0.00540 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.98326 $ & $   0.00680 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.89505 $ & $  -0.03712 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.96815 $ & $   0.00689 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.00047 $ & $   0.00484 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.67022 $ & $  -0.03744 $ & $   0.06522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.77503 $ & $   0.03047 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.87982 $ & $  -0.00884 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.75960 $ & $  -0.03189 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.88044 $ & $  -0.01467 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.98573 $ & $   0.00856 $ & $   0.01517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.89782 $ & $  -0.01092 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.00298 $ & $   0.01412 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.77749 $ & $  -0.02345 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.97149 $ & $  -0.01667 $ & $   0.02305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.76210 $ & $  -0.01427 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.88290 $ & $  -0.00913 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.98820 $ & $   0.01981 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.90033 $ & $   0.00119 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.77982 $ & $  -0.00038 $ & $   0.04751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.77998 $ & $   0.00675 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.00549 $ & $   0.00472 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.97395 $ & $  -0.03909 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.76551 $ & $  -0.01411 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.88655 $ & $  -0.01329 $ & $   0.02168 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.99156 $ & $   0.01846 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.90284 $ & $  -0.01171 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.00825 $ & $   0.00323 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.97644 $ & $   0.02062 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.67848 $ & $   0.03559 $ & $   0.09243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.78331 $ & $  -0.03247 $ & $   0.02210 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.78366 $ & $   0.03911 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.76801 $ & $  -0.02314 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.88901 $ & $   0.01492 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.99403 $ & $   0.01953 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.90535 $ & $  -0.03597 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.01072 $ & $  -0.03160 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.78603 $ & $  -0.03847 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.78612 $ & $  -0.01768 $ & $   0.01674 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.97974 $ & $   0.00928 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.77052 $ & $   0.01891 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.89152 $ & $   0.00221 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.90786 $ & $  -0.01788 $ & $   0.02170 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55945.99676 $ & $  -0.01315 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.01323 $ & $  -0.01996 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.68332 $ & $  -0.05087 $ & $   0.07619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.78847 $ & $  -0.02758 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.78858 $ & $  -0.00181 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.98220 $ & $  -0.00019 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.91062 $ & $   0.04266 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.77410 $ & $   0.00135 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.87890 $ & $   0.02237 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.89487 $ & $   0.01050 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.87897 $ & $  -0.06411 $ & $   0.03159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.01569 $ & $   0.03409 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.00016 $ & $   0.01693 $ & $   0.01568 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.98492 $ & $   0.03446 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.79184 $ & $  -0.01828 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.79199 $ & $   0.00917 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.91313 $ & $   0.00697 $ & $   0.02016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.77657 $ & $  -0.00155 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88137 $ & $   0.03041 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.89734 $ & $  -0.00405 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88143 $ & $  -0.02210 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.01819 $ & $   0.04343 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.00263 $ & $  -0.01362 $ & $   0.01461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.79430 $ & $  -0.01374 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.79448 $ & $   0.00924 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.98827 $ & $  -0.00702 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.91564 $ & $   0.01797 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.77903 $ & $  -0.03810 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88387 $ & $   0.03697 $ & $   0.02021 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88390 $ & $   0.01269 $ & $   0.03260 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.90010 $ & $   0.02349 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.02096 $ & $  -0.00352 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.00510 $ & $  -0.00286 $ & $   0.01527 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.79679 $ & $  -0.00799 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.79694 $ & $  -0.01964 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.99073 $ & $   0.00117 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.91811 $ & $  -0.01200 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.02346 $ & $   0.04360 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88698 $ & $  -0.03564 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.78237 $ & $  -0.02670 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88725 $ & $   0.02367 $ & $   0.02856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.90345 $ & $  -0.03192 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.00849 $ & $  -0.00326 $ & $   0.01495 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.63042 $ & $  -0.06263 $ & $   0.02431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.69469 $ & $   0.03707 $ & $   0.07016 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.99322 $ & $  -0.00240 $ & $   0.02056 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.92062 $ & $   0.04541 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80013 $ & $   0.00128 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80031 $ & $  -0.01366 $ & $   0.01774 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.02593 $ & $   0.02295 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88948 $ & $   0.01925 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.78487 $ & $   0.00358 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.88973 $ & $   0.01443 $ & $   0.03091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.90596 $ & $  -0.00668 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.63291 $ & $  -0.01845 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.01122 $ & $   0.01546 $ & $   0.01476 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80263 $ & $  -0.00401 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.92335 $ & $   0.00791 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.59307 $ & $   0.01706 $ & $   0.02970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80277 $ & $   0.00014 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.02843 $ & $  -0.01404 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.99657 $ & $  -0.02748 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.89195 $ & $  -0.01791 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.04459 $ & $   0.03273 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.89220 $ & $  -0.03478 $ & $   0.04517 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.90843 $ & $   0.01282 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.63539 $ & $   0.01593 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.01372 $ & $  -0.02040 $ & $   0.01482 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.59552 $ & $   0.01715 $ & $   0.02468 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80512 $ & $  -0.00537 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.92585 $ & $   0.00254 $ & $   0.01962 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55968.99902 $ & $  -0.01022 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.03090 $ & $   0.01453 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80548 $ & $  -0.02196 $ & $   0.01670 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.04748 $ & $  -0.02677 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.79054 $ & $  -0.01075 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.91184 $ & $  -0.00833 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.63877 $ & $  -0.01807 $ & $   0.02041 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.01708 $ & $   0.00248 $ & $   0.01522 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.59799 $ & $  -0.01644 $ & $   0.02484 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.92836 $ & $   0.02018 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.00152 $ & $   0.01758 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.70323 $ & $  -0.06435 $ & $   0.05519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.03367 $ & $   0.00374 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.04994 $ & $  -0.00477 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80878 $ & $   0.00096 $ & $   0.02174 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.80886 $ & $   0.00796 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.79301 $ & $   0.00272 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.89796 $ & $   0.00852 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.89833 $ & $   0.01751 $ & $   0.03737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.91457 $ & $  -0.01191 $ & $   0.02144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.64127 $ & $  -0.04464 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.01955 $ & $  -0.00109 $ & $   0.01456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.70567 $ & $  -0.05959 $ & $   0.06220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.03617 $ & $   0.00872 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.60132 $ & $   0.00342 $ & $   0.02103 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.05244 $ & $   0.02153 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.00486 $ & $   0.00581 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81124 $ & $  -0.02003 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81131 $ & $   0.04877 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.79576 $ & $  -0.00105 $ & $   0.01829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.90080 $ & $  -0.02491 $ & $   0.03081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.91703 $ & $  -0.02736 $ & $   0.02020 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.64376 $ & $  -0.01041 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.02201 $ & $  -0.00475 $ & $   0.01498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.93333 $ & $  -0.03999 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.03864 $ & $  -0.00509 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.60378 $ & $   0.04643 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55900.05494 $ & $  -0.00886 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81373 $ & $  -0.03978 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81380 $ & $   0.04341 $ & $   0.01802 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.00758 $ & $   0.00994 $ & $   0.02096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.64626 $ & $  -0.03384 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.79911 $ & $  -0.01633 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.90416 $ & $  -0.01680 $ & $   0.02780 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.93610 $ & $   0.00781 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.92042 $ & $   0.01697 $ & $   0.02167 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.04114 $ & $  -0.00771 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.60627 $ & $   0.00878 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.74302 $ & $   0.00885 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.02561 $ & $   0.00988 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.01008 $ & $  -0.03726 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81710 $ & $  -0.03382 $ & $   0.01988 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81717 $ & $  -0.01708 $ & $   0.01835 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.80158 $ & $   0.02052 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.90663 $ & $   0.01802 $ & $   0.03925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.93861 $ & $   0.01768 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.92289 $ & $   0.03976 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55923.04361 $ & $   0.00199 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.64990 $ & $  -0.06032 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.02808 $ & $  -0.00307 $ & $   0.01555 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.71393 $ & $   0.00868 $ & $   0.07421 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.74598 $ & $  -0.04395 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.60965 $ & $   0.03161 $ & $   0.02602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81956 $ & $   0.02080 $ & $   0.02176 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.81961 $ & $  -0.01014 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.01338 $ & $   0.03522 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.80407 $ & $  -0.01695 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.90911 $ & $  -0.05935 $ & $   0.03597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.94112 $ & $  -0.02230 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.92539 $ & $   0.02302 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.65240 $ & $  -0.00748 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.03055 $ & $  -0.00158 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.71642 $ & $  -0.03573 $ & $   0.07907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.74844 $ & $  -0.01307 $ & $   0.02058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.61237 $ & $  -0.01150 $ & $   0.02554 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.82205 $ & $  -0.01705 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.82207 $ & $   0.03349 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.01587 $ & $   0.03194 $ & $   0.02246 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.94362 $ & $  -0.01481 $ & $   0.01948 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.80742 $ & $  -0.00160 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.65490 $ & $  -0.02763 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.91247 $ & $   0.01548 $ & $   0.03954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.75095 $ & $  -0.00088 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.92901 $ & $   0.01692 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.61474 $ & $   0.00931 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.03395 $ & $  -0.01661 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.01833 $ & $   0.00344 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.94609 $ & $  -0.01551 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.82539 $ & $   0.04699 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.82545 $ & $   0.01167 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.80986 $ & $   0.00994 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.65739 $ & $   0.00213 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.91495 $ & $   0.07661 $ & $   0.04545 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.75367 $ & $  -0.00965 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.93148 $ & $  -0.00221 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.03642 $ & $   0.00097 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.61808 $ & $  -0.03684 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.60233 $ & $   0.01827 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.82788 $ & $  -0.00997 $ & $   0.02104 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.02166 $ & $  -0.01639 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.94885 $ & $   0.00412 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.82817 $ & $   0.01315 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.81237 $ & $  -0.00836 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.91741 $ & $   0.02751 $ & $   0.04027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.75617 $ & $   0.00564 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.93395 $ & $   0.00294 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.66081 $ & $  -0.03015 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.03915 $ & $   0.00320 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.62054 $ & $  -0.05552 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.60480 $ & $  -0.01067 $ & $   0.02161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.02412 $ & $  -0.04457 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.83063 $ & $  -0.00016 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.95136 $ & $   0.03951 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.83066 $ & $   0.02772 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.75864 $ & $   0.00361 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.66327 $ & $   0.00231 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.92105 $ & $   0.03324 $ & $   0.03526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.62300 $ & $  -0.00075 $ & $   0.02078 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.93734 $ & $   0.00126 $ & $   0.01914 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.60727 $ & $   0.00998 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.72816 $ & $  -0.00933 $ & $   0.06543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.04254 $ & $   0.01832 $ & $   0.01530 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.95386 $ & $   0.01008 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.83404 $ & $  -0.00139 $ & $   0.02037 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.76114 $ & $  -0.00537 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.66577 $ & $  -0.00170 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.81844 $ & $  -0.00607 $ & $   0.01817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.92352 $ & $   0.01952 $ & $   0.03341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.93981 $ & $   0.07091 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.73063 $ & $   0.07733 $ & $   0.06102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.04502 $ & $   0.01401 $ & $   0.01533 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.95638 $ & $  -0.00881 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.61059 $ & $  -0.00824 $ & $   0.01812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.02990 $ & $  -0.02801 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.83650 $ & $  -0.04693 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.76360 $ & $  -0.00134 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.66826 $ & $  -0.05200 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.82093 $ & $  -0.00442 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.92602 $ & $   0.00474 $ & $   0.03464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.94254 $ & $   0.01713 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.73317 $ & $  -0.04595 $ & $   0.05803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.04752 $ & $  -0.00585 $ & $   0.01474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.62855 $ & $  -0.03718 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.95888 $ & $  -0.03730 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.61308 $ & $   0.02312 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.03235 $ & $   0.00809 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.83895 $ & $  -0.00174 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.83896 $ & $   0.00088 $ & $   0.02225 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.76636 $ & $  -0.00229 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.67186 $ & $   0.00698 $ & $   0.01996 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.92939 $ & $   0.01724 $ & $   0.03838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.63104 $ & $   0.00795 $ & $   0.02229 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.96165 $ & $   0.00465 $ & $   0.01994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.61558 $ & $   0.00462 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.94592 $ & $  -0.02038 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.03481 $ & $   0.00373 $ & $   0.02467 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.05084 $ & $   0.02471 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.73652 $ & $   0.04441 $ & $   0.07169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.76886 $ & $  -0.04343 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.84229 $ & $  -0.01666 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.84230 $ & $   0.01954 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.82663 $ & $  -0.02164 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.67437 $ & $  -0.00637 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.93190 $ & $  -0.00856 $ & $   0.03894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.94839 $ & $  -0.04012 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.73898 $ & $   0.03472 $ & $   0.06412 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.05357 $ & $   0.00280 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.77138 $ & $   0.00943 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.61895 $ & $   0.00273 $ & $   0.01790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.03816 $ & $  -0.01631 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.84475 $ & $   0.04236 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.82913 $ & $   0.01178 $ & $   0.01821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56058.67686 $ & $  -0.01149 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.93441 $ & $   0.07016 $ & $   0.03207 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.96667 $ & $  -0.04937 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.95085 $ & $   0.00000 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.74173 $ & $  -0.08139 $ & $   0.05869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.05607 $ & $   0.01934 $ & $   0.01553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.77382 $ & $  -0.01507 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.63718 $ & $   0.07605 $ & $   0.05381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.04062 $ & $  -0.01426 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.84710 $ & $   0.01063 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.62167 $ & $  -0.00050 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.83243 $ & $  -0.00317 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.96914 $ & $  -0.01160 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.93774 $ & $  -0.06111 $ & $   0.03318 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.77632 $ & $  -0.01927 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.63968 $ & $   0.04106 $ & $   0.04987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.95418 $ & $  -0.00845 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.04311 $ & $   0.01026 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.62417 $ & $   0.02250 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.05940 $ & $   0.00386 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85044 $ & $   0.00038 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85081 $ & $  -0.00972 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.97160 $ & $  -0.01195 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.94022 $ & $   0.03900 $ & $   0.03901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.77910 $ & $  -0.01324 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.95690 $ & $  -0.01451 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.74754 $ & $  -0.05131 $ & $   0.06537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.06191 $ & $   0.00145 $ & $   0.01567 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.64292 $ & $   0.00385 $ & $   0.04592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.04642 $ & $   0.07161 $ & $   0.02551 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.62755 $ & $   0.00632 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85316 $ & $  -0.02728 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.83729 $ & $   0.02403 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85327 $ & $   0.00412 $ & $   0.01785 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.97437 $ & $   0.01197 $ & $   0.02065 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.94299 $ & $  -0.02177 $ & $   0.03913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.78156 $ & $   0.00638 $ & $   0.01922 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.95936 $ & $   0.00628 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.06437 $ & $  -0.00180 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.64539 $ & $   0.02547 $ & $   0.03791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.04891 $ & $  -0.01569 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85565 $ & $  -0.02586 $ & $   0.01995 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85576 $ & $  -0.01882 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.97682 $ & $  -0.00236 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.84094 $ & $   0.02744 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.78407 $ & $  -0.01531 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.64786 $ & $  -0.05415 $ & $   0.02815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.94639 $ & $   0.01869 $ & $   0.06181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.63245 $ & $   0.02339 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.96275 $ & $   0.01181 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55969.05163 $ & $  -0.00459 $ & $   0.02448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.06799 $ & $   0.00824 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.97933 $ & $   0.00865 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85899 $ & $  -0.01718 $ & $   0.02310 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.85911 $ & $  -0.00679 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.84341 $ & $  -0.01510 $ & $   0.01819 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.78653 $ & $   0.01758 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.94889 $ & $   0.00742 $ & $   0.04161 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.96521 $ & $   0.01588 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.65095 $ & $   0.00114 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.75583 $ & $   0.07688 $ & $   0.06189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.07046 $ & $   0.00823 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.98184 $ & $  -0.04746 $ & $   0.02006 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55996.63576 $ & $   0.02597 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86148 $ & $   0.01307 $ & $   0.02075 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86156 $ & $  -0.00716 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.84591 $ & $  -0.01467 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.78904 $ & $  -0.01300 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.95136 $ & $  -0.03399 $ & $   0.04008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.96768 $ & $   0.07616 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.65346 $ & $   0.00972 $ & $   0.02867 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.75828 $ & $   0.01262 $ & $   0.06779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.07292 $ & $  -0.01510 $ & $   0.01513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.98435 $ & $   0.03546 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86393 $ & $  -0.02624 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86402 $ & $  -0.00911 $ & $   0.01719 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.77525 $ & $   0.00250 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.79182 $ & $   0.01161 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.84929 $ & $   0.00772 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.65622 $ & $   0.03010 $ & $   0.03096 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.95463 $ & $   0.06326 $ & $   0.03813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.98714 $ & $  -0.02733 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.97132 $ & $  -0.00296 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.77772 $ & $   0.03622 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.07629 $ & $   0.03128 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.79433 $ & $  -0.07812 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86727 $ & $  -0.00539 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86737 $ & $   0.01893 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.85176 $ & $  -0.01352 $ & $   0.01871 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.95713 $ & $  -0.01102 $ & $   0.03662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.98965 $ & $  -0.00166 $ & $   0.01993 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.97379 $ & $   0.00819 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.78017 $ & $   0.04412 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.76432 $ & $   0.03225 $ & $   0.06927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.65958 $ & $   0.00023 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.07876 $ & $   0.01583 $ & $   0.01515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86973 $ & $   0.00957 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.79683 $ & $  -0.00377 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.86984 $ & $   0.01078 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.85424 $ & $  -0.01698 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.95961 $ & $  -0.03390 $ & $   0.03346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.99212 $ & $   0.01218 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.97625 $ & $  -0.01764 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.66207 $ & $  -0.00365 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.08152 $ & $   0.00639 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.87221 $ & $  -0.02279 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.79934 $ & $   0.00053 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.87260 $ & $  -0.02557 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.78379 $ & $  -0.02538 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.85759 $ & $   0.03700 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.99462 $ & $   0.01124 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.96283 $ & $  -0.00919 $ & $   0.04332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.66459 $ & $  -0.00071 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.80184 $ & $   0.00700 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.97964 $ & $  -0.01744 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.77012 $ & $   0.02292 $ & $   0.06791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.78624 $ & $  -0.01858 $ & $   0.01776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.08491 $ & $  -0.01203 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.87589 $ & $   0.00390 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.87594 $ & $  -0.02015 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.86005 $ & $   0.00173 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.96560 $ & $  -0.06791 $ & $   0.03765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.98211 $ & $   0.06953 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.80460 $ & $   0.00243 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.66797 $ & $   0.05283 $ & $   0.02821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.78870 $ & $   0.02190 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.08737 $ & $  -0.03785 $ & $   0.01529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.87835 $ & $   0.00303 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.87840 $ & $  -0.02526 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.86281 $ & $   0.00528 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55929.99982 $ & $  -0.02233 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.77500 $ & $  -0.00027 $ & $   0.06614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.80710 $ & $   0.02142 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.98483 $ & $   0.01530 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88084 $ & $   0.00977 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88086 $ & $   0.01445 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.79202 $ & $  -0.00254 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.00234 $ & $  -0.00302 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.86616 $ & $  -0.02206 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.80961 $ & $  -0.00138 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.97148 $ & $   0.05503 $ & $   0.03144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.77830 $ & $   0.03003 $ & $   0.06818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.79448 $ & $   0.02574 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.98819 $ & $  -0.00252 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.09308 $ & $  -0.01738 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.00481 $ & $   0.03167 $ & $   0.02292 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88416 $ & $  -0.02865 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88418 $ & $  -0.03464 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.86863 $ & $  -0.00632 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.81211 $ & $  -0.00417 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.97395 $ & $   0.00755 $ & $   0.03052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.78074 $ & $  -0.04497 $ & $   0.05710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.99069 $ & $  -0.01332 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.79719 $ & $  -0.00621 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.09585 $ & $   0.04709 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.00731 $ & $  -0.01615 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88662 $ & $  -0.01471 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88664 $ & $  -0.01507 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.87112 $ & $  -0.00807 $ & $   0.01943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.97646 $ & $   0.03105 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.78323 $ & $   0.02581 $ & $   0.06175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.67874 $ & $   0.04649 $ & $   0.03291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.99315 $ & $   0.03114 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.09832 $ & $   0.01136 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.00981 $ & $   0.00326 $ & $   0.02059 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.88911 $ & $  -0.02113 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.80052 $ & $  -0.01274 $ & $   0.01729 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.81731 $ & $   0.01423 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.87448 $ & $   0.03895 $ & $   0.02189 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.68121 $ & $  -0.04041 $ & $   0.03052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.97979 $ & $  -0.01635 $ & $   0.02076 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.99651 $ & $  -0.01652 $ & $   0.01980 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.80301 $ & $   0.02137 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.01259 $ & $  -0.00199 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55946.10167 $ & $   0.02021 $ & $   0.01731 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.89236 $ & $  -0.01446 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.89246 $ & $   0.00850 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.81982 $ & $  -0.01288 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.87695 $ & $  -0.03856 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.98226 $ & $   0.02335 $ & $   0.02489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.78928 $ & $  -0.03243 $ & $   0.05372 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.68460 $ & $  -0.02831 $ & $   0.03356 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.80546 $ & $  -0.00198 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.01509 $ & $   0.00876 $ & $   0.02091 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55952.99923 $ & $  -0.00669 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.89482 $ & $  -0.01469 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.89518 $ & $  -0.00026 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55982.87945 $ & $   0.01343 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.98478 $ & $  -0.00122 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.79177 $ & $  -0.01318 $ & $   0.05998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.01757 $ & $  -0.02363 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.00173 $ & $  -0.01054 $ & $   0.02329 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.89757 $ & $  -0.03412 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.89763 $ & $  -0.02643 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.80879 $ & $  -0.01066 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.82478 $ & $   0.00990 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.02009 $ & $  -0.03306 $ & $   0.02128 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.98835 $ & $  -0.01906 $ & $   0.02337 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.79512 $ & $   0.01444 $ & $   0.06185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.82731 $ & $  -0.00665 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.00507 $ & $  -0.04676 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.81150 $ & $   0.00663 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90091 $ & $  -0.03136 $ & $   0.02038 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90098 $ & $   0.01109 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.02259 $ & $  -0.02709 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.99083 $ & $  -0.00982 $ & $   0.03110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.79758 $ & $  -0.05912 $ & $   0.05441 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.00754 $ & $   0.00698 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.81396 $ & $  -0.01489 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.83005 $ & $   0.02339 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90341 $ & $   0.03530 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90343 $ & $   0.00921 $ & $   0.01673 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.72605 $ & $   0.00023 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.99331 $ & $  -0.02013 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55930.02532 $ & $  -0.01897 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.01003 $ & $  -0.02447 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.83255 $ & $  -0.01069 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90589 $ & $  -0.00770 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90590 $ & $   0.00115 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.81728 $ & $  -0.02278 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.69669 $ & $  -0.02482 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.72871 $ & $   0.01348 $ & $   0.02510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.83505 $ & $   0.01007 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.81973 $ & $  -0.00850 $ & $   0.01610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.01367 $ & $  -0.00306 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.73147 $ & $   0.01415 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90924 $ & $  -0.00989 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.90927 $ & $   0.00618 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.69983 $ & $   0.03045 $ & $   0.02696 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.63613 $ & $   0.04745 $ & $   0.02330 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55975.99916 $ & $   0.01158 $ & $   0.02212 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.83751 $ & $  -0.01396 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.59633 $ & $   0.01151 $ & $   0.01945 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.80592 $ & $  -0.09146 $ & $   0.05175 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.82219 $ & $   0.01583 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.01613 $ & $  -0.00440 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.73393 $ & $   0.00244 $ & $   0.02621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.91169 $ & $  -0.02129 $ & $   0.01687 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.91176 $ & $  -0.04334 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.63862 $ & $  -0.03311 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.70259 $ & $  -0.01684 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.00163 $ & $   0.00988 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.84001 $ & $   0.03647 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.80862 $ & $   0.03261 $ & $   0.06248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.01859 $ & $  -0.00526 $ & $   0.02139 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.73640 $ & $  -0.01433 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.91415 $ & $  -0.01638 $ & $   0.01701 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.91425 $ & $  -0.02385 $ & $   0.01949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.82577 $ & $  -0.00318 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.70510 $ & $  -0.01066 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.64199 $ & $  -0.00268 $ & $   0.02192 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.60124 $ & $  -0.03188 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.84277 $ & $  -0.00797 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.00499 $ & $   0.03627 $ & $   0.02562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.81199 $ & $   0.02452 $ & $   0.06060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.82822 $ & $   0.00424 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.02197 $ & $   0.00504 $ & $   0.02395 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.91762 $ & $  -0.00478 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.91777 $ & $  -0.01850 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.64448 $ & $  -0.01392 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.70845 $ & $   0.05508 $ & $   0.03321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.84528 $ & $   0.00426 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.00748 $ & $   0.00190 $ & $   0.03684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.60458 $ & $  -0.02285 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.74132 $ & $   0.02365 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.81449 $ & $  -0.06243 $ & $   0.04762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.83068 $ & $   0.01358 $ & $   0.01541 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.02443 $ & $  -0.00125 $ & $   0.02197 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92022 $ & $   0.01782 $ & $   0.01732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.64697 $ & $  -0.03241 $ & $   0.02151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92037 $ & $  -0.06562 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.84778 $ & $  -0.02193 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.60704 $ & $   0.01300 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.01025 $ & $  -0.01493 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.81694 $ & $   0.00454 $ & $   0.04304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.74408 $ & $  -0.03054 $ & $   0.02261 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.02715 $ & $  -0.00770 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92268 $ & $   0.02412 $ & $   0.01708 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.64947 $ & $   0.02196 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92282 $ & $   0.01855 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.83400 $ & $   0.00222 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.85025 $ & $  -0.03555 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.60953 $ & $   0.00231 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.74655 $ & $   0.05063 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.01359 $ & $  -0.01917 $ & $   0.02300 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.82026 $ & $   0.04649 $ & $   0.05870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.83646 $ & $  -0.00718 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.85275 $ & $   0.01760 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.03057 $ & $   0.03160 $ & $   0.02270 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92601 $ & $   0.00649 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92614 $ & $   0.00574 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.65310 $ & $  -0.01094 $ & $   0.02095 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.74902 $ & $  -0.02318 $ & $   0.02433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.01609 $ & $  -0.00133 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.61294 $ & $   0.00083 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.82272 $ & $  -0.02954 $ & $   0.04934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.83920 $ & $   0.00419 $ & $   0.01573 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.03303 $ & $   0.01648 $ & $   0.02142 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.85551 $ & $  -0.00033 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92847 $ & $  -0.01665 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.92861 $ & $  -0.03296 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56065.65559 $ & $   0.02420 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.75152 $ & $  -0.03325 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.01857 $ & $   0.00572 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.61566 $ & $   0.01643 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.82524 $ & $  -0.05379 $ & $   0.04814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.03552 $ & $   0.02245 $ & $   0.02137 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.85801 $ & $  -0.00113 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93095 $ & $  -0.01861 $ & $   0.01570 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.72148 $ & $   0.01357 $ & $   0.02340 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93110 $ & $   0.02079 $ & $   0.01970 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.84247 $ & $  -0.01160 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.61812 $ & $  -0.01480 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.02196 $ & $  -0.00317 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.82857 $ & $   0.03732 $ & $   0.05364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.86053 $ & $  -0.01760 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.72397 $ & $  -0.03409 $ & $   0.02362 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.84493 $ & $   0.00636 $ & $   0.01709 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.03885 $ & $   0.01814 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93429 $ & $  -0.00938 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.75673 $ & $   0.00864 $ & $   0.02218 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93444 $ & $   0.01256 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.02446 $ & $  -0.02317 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.62149 $ & $   0.00653 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.86303 $ & $   0.00544 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.72646 $ & $   0.01426 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.83129 $ & $  -0.05591 $ & $   0.05321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.84738 $ & $  -0.02765 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93675 $ & $  -0.02949 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.04160 $ & $  -0.01366 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93690 $ & $  -0.01647 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.75923 $ & $   0.01721 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.02694 $ & $   0.00578 $ & $   0.02639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.62395 $ & $   0.02848 $ & $   0.01887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.86553 $ & $   0.00699 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.83377 $ & $   0.00408 $ & $   0.06151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.04406 $ & $  -0.04172 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93939 $ & $   0.00472 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.76170 $ & $  -0.03230 $ & $   0.02272 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.72988 $ & $  -0.01301 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.93947 $ & $   0.01436 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.85071 $ & $   0.02286 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.62644 $ & $   0.01124 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.86829 $ & $  -0.02003 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.03030 $ & $   0.00844 $ & $   0.02000 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.76421 $ & $   0.02535 $ & $   0.02465 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.73235 $ & $   0.07522 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.85341 $ & $   0.01593 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.04743 $ & $  -0.00116 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.94281 $ & $   0.01277 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.94297 $ & $  -0.01800 $ & $   0.01900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.64523 $ & $   0.04615 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.87079 $ & $  -0.00396 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.62975 $ & $  -0.01515 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55976.03304 $ & $   0.01036 $ & $   0.02326 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.76667 $ & $  -0.04457 $ & $   0.02242 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.85587 $ & $   0.03196 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.04990 $ & $  -0.04771 $ & $   0.02250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.94527 $ & $  -0.01425 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.64770 $ & $  -0.03079 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.87329 $ & $  -0.00709 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.63221 $ & $   0.03020 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.84205 $ & $  -0.00192 $ & $   0.05398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.76940 $ & $   0.01160 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.05240 $ & $   0.04269 $ & $   0.02323 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.73817 $ & $   0.01122 $ & $   0.02111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.94777 $ & $  -0.00196 $ & $   0.01742 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.85923 $ & $  -0.01247 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.87580 $ & $  -0.02502 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.65042 $ & $  -0.04878 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.63470 $ & $   0.01525 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.77190 $ & $  -0.03954 $ & $   0.02169 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.84537 $ & $  -0.01956 $ & $   0.05791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.74088 $ & $   0.03257 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.86168 $ & $   0.01872 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.95114 $ & $  -0.00358 $ & $   0.01520 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.87830 $ & $  -0.00884 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.05601 $ & $  -0.04509 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.77437 $ & $  -0.02024 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.75850 $ & $   0.00763 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.65381 $ & $  -0.02673 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.84778 $ & $  -0.08479 $ & $   0.04908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.63828 $ & $   0.02199 $ & $   0.01842 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.74338 $ & $  -0.03390 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.86414 $ & $  -0.01184 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.95361 $ & $   0.01709 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.05853 $ & $  -0.00837 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.88106 $ & $   0.04868 $ & $   0.01982 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.77687 $ & $  -0.01796 $ & $   0.02269 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.76100 $ & $  -0.01637 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.65628 $ & $   0.00746 $ & $   0.02044 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.85024 $ & $  -0.00328 $ & $   0.05752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.95607 $ & $   0.02383 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.06101 $ & $   0.03973 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.74675 $ & $  -0.01555 $ & $   0.01856 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.88353 $ & $  -0.01890 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.86766 $ & $  -0.00392 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.77938 $ & $   0.00063 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.76351 $ & $   0.02092 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.65874 $ & $  -0.01088 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.64322 $ & $  -0.02279 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.85377 $ & $   0.06723 $ & $   0.06106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.74921 $ & $  -0.01185 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.88603 $ & $  -0.01203 $ & $   0.01893 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.87012 $ & $  -0.00455 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.95946 $ & $   0.00899 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.06440 $ & $   0.03987 $ & $   0.02255 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.78214 $ & $  -0.00344 $ & $   0.02385 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.66209 $ & $   0.00966 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.76695 $ & $   0.02487 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.64657 $ & $   0.02190 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.85623 $ & $   0.00925 $ & $   0.05607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.75174 $ & $   0.02426 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.88849 $ & $   0.01129 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.87257 $ & $  -0.00385 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.06686 $ & $   0.01206 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.96218 $ & $  -0.04162 $ & $   0.01549 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.78465 $ & $  -0.03961 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.66455 $ & $   0.02192 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.76943 $ & $   0.00173 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.64907 $ & $   0.00379 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.85873 $ & $   0.00320 $ & $   0.05513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.89099 $ & $   0.00493 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.96464 $ & $  -0.00619 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.75512 $ & $   0.01639 $ & $   0.01689 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.87589 $ & $   0.02676 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.78715 $ & $   0.00995 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.06963 $ & $  -0.00119 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.66703 $ & $   0.00071 $ & $   0.01955 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.77219 $ & $  -0.00099 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.65156 $ & $  -0.04869 $ & $   0.01911 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.89372 $ & $   0.01379 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.75759 $ & $   0.00106 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.87835 $ & $  -0.00531 $ & $   0.01566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.78962 $ & $   0.01429 $ & $   0.02335 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.96802 $ & $  -0.03487 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.07302 $ & $  -0.00962 $ & $   0.02064 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.67044 $ & $   0.02428 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.89622 $ & $   0.03046 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.77559 $ & $  -0.01243 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.86452 $ & $  -0.01266 $ & $   0.04943 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.65497 $ & $  -0.01464 $ & $   0.01750 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.76009 $ & $   0.00965 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.79212 $ & $  -0.00583 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.88105 $ & $  -0.00208 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.97048 $ & $  -0.04411 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.07549 $ & $   0.00368 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.67316 $ & $   0.01763 $ & $   0.01883 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.89869 $ & $  -0.00608 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.77810 $ & $   0.01443 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.65743 $ & $   0.03001 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.86700 $ & $  -0.04806 $ & $   0.05698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.79488 $ & $   0.04369 $ & $   0.02547 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.97294 $ & $   0.00954 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.07795 $ & $   0.02336 $ & $   0.02138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.88438 $ & $  -0.01752 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.76369 $ & $   0.02027 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.67565 $ & $  -0.01678 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.90119 $ & $  -0.01296 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.78058 $ & $  -0.01726 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.66018 $ & $  -0.02487 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.79740 $ & $  -0.01967 $ & $   0.02296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.87031 $ & $  -0.07768 $ & $   0.05183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.88683 $ & $  -0.00113 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.76618 $ & $  -0.01328 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.97629 $ & $   0.01834 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.08133 $ & $   0.00146 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.90365 $ & $   0.00195 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.67905 $ & $  -0.01300 $ & $   0.01895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.78397 $ & $  -0.00717 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.79991 $ & $  -0.01217 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.66356 $ & $  -0.01281 $ & $   0.01788 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.88932 $ & $   0.00723 $ & $   0.01679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.76865 $ & $  -0.00003 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.97875 $ & $  -0.00630 $ & $   0.01761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.08405 $ & $  -0.00491 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.90642 $ & $  -0.02204 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.68154 $ & $  -0.02049 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.80241 $ & $  -0.03054 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.87546 $ & $  -0.00466 $ & $   0.05132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.66601 $ & $   0.02013 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.78675 $ & $  -0.01799 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.98121 $ & $   0.01554 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.89265 $ & $  -0.01351 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.77203 $ & $  -0.00942 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.08655 $ & $  -0.02897 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.90895 $ & $  -0.01691 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.68400 $ & $  -0.05009 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.80492 $ & $   0.02012 $ & $   0.02365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.66852 $ & $   0.02095 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.78925 $ & $  -0.00815 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.87879 $ & $   0.00609 $ & $   0.06397 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.77449 $ & $  -0.01561 $ & $   0.02221 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.89535 $ & $   0.02142 $ & $   0.01662 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.91140 $ & $  -0.03061 $ & $   0.01972 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.98481 $ & $   0.00014 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.08991 $ & $   0.01365 $ & $   0.02099 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.80764 $ & $  -0.00769 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.68739 $ & $   0.02981 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.88125 $ & $   0.07408 $ & $   0.05987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.67186 $ & $   0.05570 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.79269 $ & $   0.01107 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.77696 $ & $   0.04157 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.89781 $ & $   0.00825 $ & $   0.01532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.91390 $ & $   0.00322 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.98727 $ & $  -0.00836 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.94659 $ & $   0.01870 $ & $   0.02700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.09241 $ & $  -0.00776 $ & $   0.02084 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.81015 $ & $   0.01064 $ & $   0.02348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.68985 $ & $  -0.00627 $ & $   0.01961 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.88374 $ & $   0.04368 $ & $   0.05350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.67432 $ & $   0.00915 $ & $   0.01924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.79515 $ & $   0.00748 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.91640 $ & $   0.00894 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.98974 $ & $  -0.00692 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.78034 $ & $   0.00097 $ & $   0.02671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.90110 $ & $  -0.02478 $ & $   0.01603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.09489 $ & $  -0.00392 $ & $   0.02068 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.81262 $ & $   0.00086 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.94954 $ & $   0.06714 $ & $   0.02812 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.69235 $ & $  -0.01477 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.67682 $ & $   0.03558 $ & $   0.01928 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.79766 $ & $   0.01899 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.88708 $ & $  -0.01234 $ & $   0.06138 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.91916 $ & $  -0.02782 $ & $   0.01841 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.90355 $ & $  -0.00739 $ & $   0.01537 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.78287 $ & $  -0.01636 $ & $   0.02320 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.81512 $ & $  -0.02310 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55953.09853 $ & $   0.02633 $ & $   0.02157 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.88954 $ & $   0.01998 $ & $   0.05274 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.69597 $ & $   0.00437 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.68019 $ & $   0.00935 $ & $   0.01820 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.92166 $ & $  -0.02687 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.90602 $ & $   0.01988 $ & $   0.01542 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.80133 $ & $  -0.01403 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.78559 $ & $   0.02824 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.81762 $ & $   0.04049 $ & $   0.02316 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.99556 $ & $   0.00546 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.95479 $ & $   0.02563 $ & $   0.02605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.89203 $ & $  -0.03015 $ & $   0.06518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.69847 $ & $  -0.01434 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.92416 $ & $   0.01370 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.68291 $ & $   0.01857 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.80379 $ & $  -0.03411 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.82035 $ & $   0.00647 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55959.99805 $ & $  -0.02798 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.95728 $ & $   0.01527 $ & $   0.02456 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.90954 $ & $  -0.01519 $ & $   0.01540 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.78895 $ & $   0.00659 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.70099 $ & $  -0.05640 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.92666 $ & $  -0.00063 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.68540 $ & $   0.04493 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.80630 $ & $   0.00464 $ & $   0.01650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.82285 $ & $   0.01951 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.91200 $ & $   0.01685 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.79141 $ & $   0.02119 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.00136 $ & $  -0.00329 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.92916 $ & $   0.01196 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.70410 $ & $  -0.00207 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.89806 $ & $   0.05746 $ & $   0.06188 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.82532 $ & $  -0.00692 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.96207 $ & $  -0.00540 $ & $   0.02428 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.68877 $ & $   0.02691 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.91445 $ & $  -0.01769 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.80969 $ & $   0.01839 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.79391 $ & $  -0.00412 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.00385 $ & $  -0.01511 $ & $   0.01741 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.93193 $ & $   0.01637 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.70660 $ & $  -0.00054 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.90055 $ & $   0.03971 $ & $   0.06448 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.82782 $ & $   0.01860 $ & $   0.02360 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.69123 $ & $   0.00012 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.81219 $ & $   0.00467 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.84420 $ & $   0.01973 $ & $   0.02407 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.96496 $ & $   0.00783 $ & $   0.02483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.00657 $ & $   0.03425 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.91774 $ & $  -0.01951 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.79722 $ & $   0.00920 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.93442 $ & $   0.03138 $ & $   0.01939 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.70911 $ & $   0.01210 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.83033 $ & $  -0.00233 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.69373 $ & $  -0.02061 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.96744 $ & $   0.02129 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.81492 $ & $  -0.00641 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.90383 $ & $   0.05304 $ & $   0.07857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.84715 $ & $   0.01702 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.92020 $ & $   0.02318 $ & $   0.01642 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.79972 $ & $   0.03298 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.93692 $ & $   0.01274 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.00991 $ & $   0.00511 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.71220 $ & $   0.01181 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.83310 $ & $   0.01830 $ & $   0.02291 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.96993 $ & $  -0.01752 $ & $   0.02346 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.90630 $ & $  -0.02354 $ & $   0.05571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.69705 $ & $  -0.01464 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.84964 $ & $   0.00458 $ & $   0.02787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.80218 $ & $  -0.00228 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.92290 $ & $   0.02100 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.81829 $ & $  -0.01678 $ & $   0.01637 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.93943 $ & $  -0.00495 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.71470 $ & $   0.01946 $ & $   0.01978 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.83562 $ & $   0.02817 $ & $   0.02306 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.97242 $ & $   0.00563 $ & $   0.02332 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.90875 $ & $  -0.00024 $ & $   0.05398 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.69952 $ & $   0.00191 $ & $   0.02079 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.85240 $ & $   0.07477 $ & $   0.02944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.82075 $ & $  -0.00208 $ & $   0.01618 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.01481 $ & $  -0.00987 $ & $   0.01706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.94193 $ & $   0.01223 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.92620 $ & $   0.00479 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.80553 $ & $  -0.02875 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.71745 $ & $   0.00540 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.97513 $ & $   0.03051 $ & $   0.02478 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.70198 $ & $  -0.05652 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.85485 $ & $   0.00266 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.82326 $ & $  -0.00018 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.91213 $ & $   0.05180 $ & $   0.05797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.92865 $ & $   0.03028 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.94466 $ & $  -0.01468 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.80829 $ & $   0.02810 $ & $   0.02085 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.01818 $ & $  -0.00837 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.59926 $ & $  -0.04707 $ & $   0.02526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.97761 $ & $   0.05784 $ & $   0.02862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.85735 $ & $  -0.03203 $ & $   0.02504 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.72087 $ & $   0.01650 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.91459 $ & $   0.07344 $ & $   0.06384 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.70558 $ & $  -0.01108 $ & $   0.01863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.93111 $ & $   0.01771 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.94713 $ & $   0.02211 $ & $   0.01870 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.82662 $ & $  -0.00094 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.81075 $ & $   0.02704 $ & $   0.02026 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.02064 $ & $   0.02503 $ & $   0.01698 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.60172 $ & $   0.00691 $ & $   0.02193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.98010 $ & $  -0.05026 $ & $   0.02267 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.85984 $ & $   0.03990 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.72335 $ & $   0.01905 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.91704 $ & $  -0.01632 $ & $   0.06111 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.70808 $ & $  -0.00551 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.94963 $ & $  -0.01864 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.82936 $ & $  -0.01038 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.02313 $ & $   0.00596 $ & $   0.01694 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.93440 $ & $   0.01979 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.60420 $ & $   0.02578 $ & $   0.02303 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.98258 $ & $   0.01400 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.81409 $ & $   0.02126 $ & $   0.02011 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.86233 $ & $   0.02436 $ & $   0.02515 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.72584 $ & $   0.02246 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.71058 $ & $   0.01312 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.95210 $ & $  -0.03384 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.92063 $ & $   0.02187 $ & $   0.06296 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.93711 $ & $   0.00223 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.98507 $ & $   0.00670 $ & $   0.02544 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.81655 $ & $  -0.01066 $ & $   0.01848 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.02649 $ & $  -0.00879 $ & $   0.01636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.60755 $ & $   0.02184 $ & $   0.02312 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.86508 $ & $   0.02597 $ & $   0.02879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.95460 $ & $   0.04524 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.72919 $ & $  -0.01110 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55966.92309 $ & $  -0.01541 $ & $   0.06080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.71399 $ & $  -0.01219 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.93956 $ & $  -0.02054 $ & $   0.01561 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.85079 $ & $   0.03217 $ & $   0.02264 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.81901 $ & $   0.02640 $ & $   0.01987 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.83509 $ & $   0.01801 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.98778 $ & $   0.03043 $ & $   0.02744 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.61001 $ & $   0.02648 $ & $   0.02417 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.02924 $ & $   0.01388 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.86757 $ & $  -0.00382 $ & $   0.02578 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.73165 $ & $   0.00874 $ & $   0.01763 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.95736 $ & $   0.00707 $ & $   0.02028 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.71649 $ & $  -0.00595 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.99030 $ & $  -0.05256 $ & $   0.02463 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.61248 $ & $  -0.00783 $ & $   0.02589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.03170 $ & $   0.00769 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.94286 $ & $   0.02051 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.87003 $ & $  -0.00321 $ & $   0.02648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.82234 $ & $   0.02267 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.73411 $ & $   0.01830 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.95983 $ & $   0.01481 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.71899 $ & $  -0.00566 $ & $   0.01822 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.73512 $ & $   0.01226 $ & $   0.02767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.84003 $ & $   0.00088 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.99274 $ & $  -0.02026 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.94531 $ & $  -0.00177 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.87249 $ & $  -0.04535 $ & $   0.02866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.82480 $ & $  -0.03770 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.03506 $ & $   0.01637 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.96233 $ & $   0.00304 $ & $   0.01930 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.73746 $ & $   0.02586 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.85844 $ & $  -0.00446 $ & $   0.02102 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.99522 $ & $   0.05345 $ & $   0.02657 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.73801 $ & $   0.03346 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.94781 $ & $  -0.00487 $ & $   0.01525 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.72233 $ & $   0.03139 $ & $   0.01903 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.87498 $ & $  -0.06097 $ & $   0.02418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.82729 $ & $   0.03293 $ & $   0.02389 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.84369 $ & $   0.00527 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.03753 $ & $   0.01768 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.61852 $ & $   0.01288 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.96480 $ & $  -0.01972 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74021 $ & $  -0.01750 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55874.99771 $ & $   0.02650 $ & $   0.02361 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.72479 $ & $   0.00098 $ & $   0.01851 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74084 $ & $   0.04634 $ & $   0.02231 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.87770 $ & $  -0.00781 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.84617 $ & $  -0.01648 $ & $   0.01564 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.04002 $ & $  -0.02783 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.62098 $ & $  -0.00334 $ & $   0.02394 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.96730 $ & $  -0.00830 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.95143 $ & $   0.00392 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.83084 $ & $  -0.03624 $ & $   0.02471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74271 $ & $   0.05531 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.00046 $ & $  -0.01164 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74333 $ & $  -0.02130 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.72754 $ & $  -0.00839 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.88019 $ & $  -0.03336 $ & $   0.02406 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.84867 $ & $   0.02613 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.95390 $ & $  -0.01425 $ & $   0.01552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.83336 $ & $  -0.01132 $ & $   0.02582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.97003 $ & $   0.01146 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.04337 $ & $  -0.00057 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.62436 $ & $  -0.00348 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.00296 $ & $  -0.00047 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74583 $ & $  -0.02568 $ & $   0.02216 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.88265 $ & $   0.00509 $ & $   0.02753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74609 $ & $  -0.04640 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.95637 $ & $  -0.00333 $ & $   0.01577 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.73092 $ & $   0.02947 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.83582 $ & $  -0.02873 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.97253 $ & $  -0.00456 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.85207 $ & $   0.01043 $ & $   0.01576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.04586 $ & $   0.02282 $ & $   0.01514 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.62685 $ & $   0.00825 $ & $   0.02418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.00543 $ & $  -0.03436 $ & $   0.02256 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74833 $ & $   0.02599 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.88514 $ & $   0.00480 $ & $   0.02721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.74857 $ & $  -0.01871 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.73339 $ & $  -0.01731 $ & $   0.01805 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.97500 $ & $   0.00918 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.62931 $ & $   0.00227 $ & $   0.02472 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.95969 $ & $  -0.01466 $ & $   0.01557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.83916 $ & $  -0.06072 $ & $   0.02177 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.00785 $ & $   0.03647 $ & $   0.02769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75083 $ & $   0.00377 $ & $   0.02392 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.88760 $ & $   0.01262 $ & $   0.02622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75106 $ & $  -0.02103 $ & $   0.01866 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.73583 $ & $  -0.00596 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.97751 $ & $   0.04503 $ & $   0.02013 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.85714 $ & $  -0.01656 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.96215 $ & $  -0.01974 $ & $   0.01439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.84164 $ & $   0.02764 $ & $   0.02263 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.01034 $ & $   0.02294 $ & $   0.02446 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.63268 $ & $   0.01206 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.05188 $ & $   0.02913 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75359 $ & $  -0.06890 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.89035 $ & $  -0.02239 $ & $   0.02761 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75441 $ & $  -0.02635 $ & $   0.01934 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.98000 $ & $   0.02683 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.73923 $ & $   0.01046 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.84413 $ & $   0.02995 $ & $   0.02328 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.96492 $ & $  -0.02259 $ & $   0.01521 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.01309 $ & $   0.02767 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.86051 $ & $   0.01538 $ & $   0.01579 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.63514 $ & $  -0.03973 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.05434 $ & $  -0.00451 $ & $   0.01546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75610 $ & $  -0.00105 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.89284 $ & $  -0.01613 $ & $   0.02895 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75691 $ & $   0.02403 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.98276 $ & $   0.02107 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.74169 $ & $   0.02351 $ & $   0.01793 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.86299 $ & $  -0.02695 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.01561 $ & $   0.03949 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.63764 $ & $  -0.01535 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75860 $ & $  -0.00694 $ & $   0.02209 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.84748 $ & $   0.00825 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.89534 $ & $  -0.00742 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.96827 $ & $   0.00300 $ & $   0.01526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.75941 $ & $  -0.01571 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.98526 $ & $   0.00128 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.74418 $ & $   0.01105 $ & $   0.01716 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56049.69681 $ & $  -0.01952 $ & $   0.02722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.86550 $ & $  -0.00374 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.84994 $ & $  -0.02695 $ & $   0.02248 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76110 $ & $   0.00872 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.97074 $ & $   0.01192 $ & $   0.01574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.89783 $ & $  -0.05874 $ & $   0.02576 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.06013 $ & $  -0.02440 $ & $   0.01556 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.64124 $ & $  -0.00022 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.98776 $ & $  -0.00622 $ & $   0.01905 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.02038 $ & $   0.02125 $ & $   0.02271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76304 $ & $  -0.01142 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.74753 $ & $   0.03162 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76360 $ & $   0.01835 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.97321 $ & $   0.00807 $ & $   0.01524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.90033 $ & $  -0.03683 $ & $   0.02611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.85266 $ & $  -0.03406 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.86887 $ & $   0.00520 $ & $   0.01585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.99027 $ & $   0.00649 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76551 $ & $  -0.01300 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.02290 $ & $   0.01443 $ & $   0.02350 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.75028 $ & $  -0.02706 $ & $   0.01752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76638 $ & $   0.00239 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.90308 $ & $   0.01332 $ & $   0.02635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.06507 $ & $  -0.00770 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.87161 $ & $   0.01409 $ & $   0.01609 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.64615 $ & $   0.01495 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.97657 $ & $  -0.01129 $ & $   0.01519 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.85600 $ & $  -0.03114 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76801 $ & $   0.02201 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.75278 $ & $   0.01290 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.76888 $ & $   0.01566 $ & $   0.02208 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.90557 $ & $   0.00171 $ & $   0.02485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.87408 $ & $  -0.00095 $ & $   0.01612 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.85845 $ & $   0.02656 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.97930 $ & $  -0.00281 $ & $   0.01509 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.99534 $ & $  -0.00936 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.06842 $ & $  -0.00156 $ & $   0.01632 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.64953 $ & $   0.00590 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.02812 $ & $  -0.01342 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77134 $ & $   0.04474 $ & $   0.02286 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77140 $ & $   0.03691 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.90806 $ & $  -0.00312 $ & $   0.02726 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.75614 $ & $  -0.00939 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.86094 $ & $  -0.01851 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.98177 $ & $  -0.02583 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55920.99785 $ & $  -0.03636 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.07088 $ & $  -0.00931 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.87746 $ & $  -0.00893 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.65198 $ & $  -0.00002 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.03061 $ & $   0.00627 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77385 $ & $   0.02928 $ & $   0.02222 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77389 $ & $  -0.00547 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.91055 $ & $   0.00119 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.75863 $ & $  -0.01190 $ & $   0.01778 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.00031 $ & $  -0.03561 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.87993 $ & $   0.02396 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.07364 $ & $   0.00605 $ & $   0.01562 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.86425 $ & $  -0.03067 $ & $   0.02049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.98516 $ & $  -0.01251 $ & $   0.01496 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.03310 $ & $   0.06270 $ & $   0.02280 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77632 $ & $   0.00279 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.91304 $ & $   0.00822 $ & $   0.02873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77639 $ & $   0.02052 $ & $   0.01876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.98660 $ & $   0.02090 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.76112 $ & $   0.00982 $ & $   0.01836 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.88244 $ & $   0.00066 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.86672 $ & $  -0.04061 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.98763 $ & $   0.01819 $ & $   0.01528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.03563 $ & $   0.07414 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.65779 $ & $   0.01785 $ & $   0.02418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.07696 $ & $   0.01034 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77908 $ & $  -0.00091 $ & $   0.02067 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.91580 $ & $  -0.01400 $ & $   0.02636 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.00517 $ & $   0.00675 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.77981 $ & $  -0.02944 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.86922 $ & $   0.02942 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.76450 $ & $  -0.00884 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.99010 $ & $   0.01433 $ & $   0.01535 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55875.03838 $ & $   0.04304 $ & $   0.02351 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55960.07946 $ & $  -0.02038 $ & $   0.01592 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.88604 $ & $   0.02042 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78158 $ & $   0.00740 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.91829 $ & $   0.01344 $ & $   0.02688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78228 $ & $   0.00615 $ & $   0.01950 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.76696 $ & $   0.01455 $ & $   0.01775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.66293 $ & $  -0.01808 $ & $   0.02440 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.87252 $ & $  -0.03541 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.88853 $ & $   0.00774 $ & $   0.01645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78405 $ & $   0.00044 $ & $   0.02191 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.99370 $ & $  -0.00899 $ & $   0.01485 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.92080 $ & $  -0.02074 $ & $   0.03024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.90548 $ & $   0.01103 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.01039 $ & $   0.00536 $ & $   0.02241 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78503 $ & $  -0.01009 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.76945 $ & $  -0.00237 $ & $   0.01800 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.89101 $ & $  -0.00264 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.87525 $ & $   0.02785 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78655 $ & $   0.03376 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.92324 $ & $  -0.02546 $ & $   0.02874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.99617 $ & $  -0.00734 $ & $   0.01493 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.66630 $ & $  -0.04838 $ & $   0.02477 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.01289 $ & $   0.04575 $ & $   0.01963 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.90838 $ & $  -0.01546 $ & $   0.02432 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78842 $ & $  -0.01824 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.87774 $ & $  -0.02063 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.78903 $ & $  -0.06419 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.77312 $ & $  -0.00320 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55943.99863 $ & $   0.00041 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.92574 $ & $  -0.02848 $ & $   0.02405 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.66880 $ & $  -0.01605 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.89437 $ & $   0.00260 $ & $   0.01643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.01535 $ & $   0.03040 $ & $   0.02343 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.91088 $ & $   0.01548 $ & $   0.02253 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79089 $ & $  -0.01671 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.77558 $ & $   0.00323 $ & $   0.01877 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79179 $ & $   0.02122 $ & $   0.02227 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.92846 $ & $  -0.01045 $ & $   0.02581 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.67129 $ & $  -0.00871 $ & $   0.02426 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.89684 $ & $  -0.02361 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.88109 $ & $   0.01325 $ & $   0.02122 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.01785 $ & $   0.00268 $ & $   0.02224 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.00195 $ & $   0.00189 $ & $   0.01633 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.91339 $ & $  -0.02190 $ & $   0.02414 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79334 $ & $   0.01687 $ & $   0.01925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.77808 $ & $   0.02507 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79427 $ & $  -0.02437 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.93095 $ & $   0.02218 $ & $   0.02508 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.88355 $ & $   0.00039 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.89957 $ & $   0.03084 $ & $   0.01621 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.00443 $ & $  -0.01370 $ & $   0.01516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.82675 $ & $  -0.01217 $ & $   0.02112 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.02061 $ & $   0.00194 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79670 $ & $  -0.01069 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79673 $ & $  -0.03350 $ & $   0.02336 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.93341 $ & $   0.03187 $ & $   0.02487 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.88601 $ & $   0.02308 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.78143 $ & $   0.01416 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.02308 $ & $  -0.01222 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.00720 $ & $   0.01693 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.91835 $ & $   0.03633 $ & $   0.02236 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.90294 $ & $   0.03481 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79916 $ & $   0.02781 $ & $   0.01919 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.79924 $ & $   0.02149 $ & $   0.02005 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.93590 $ & $  -0.04353 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.78389 $ & $  -0.01197 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.02558 $ & $  -0.01085 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.67949 $ & $   0.01026 $ & $   0.02464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.83208 $ & $  -0.05000 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.92105 $ & $   0.03604 $ & $   0.02254 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.88933 $ & $   0.01418 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.90544 $ & $   0.00876 $ & $   0.01747 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.01053 $ & $  -0.01488 $ & $   0.01582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80166 $ & $  -0.03424 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.93836 $ & $  -0.06510 $ & $   0.02624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80171 $ & $  -0.00553 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.78635 $ & $   0.00635 $ & $   0.01833 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.02809 $ & $  -0.03329 $ & $   0.02317 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.83452 $ & $   0.02061 $ & $   0.02311 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.92357 $ & $   0.01670 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.89179 $ & $  -0.02327 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.90791 $ & $   0.03191 $ & $   0.01707 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.01300 $ & $   0.01954 $ & $   0.01631 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.68291 $ & $  -0.03893 $ & $   0.02615 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.94112 $ & $   0.03740 $ & $   0.02960 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80447 $ & $  -0.00736 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80497 $ & $  -0.02914 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.03055 $ & $   0.02078 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.92604 $ & $  -0.00294 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.83724 $ & $  -0.00849 $ & $   0.02121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.89425 $ & $  -0.02435 $ & $   0.01985 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.78969 $ & $  -0.02018 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.01547 $ & $  -0.00040 $ & $   0.01598 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.68561 $ & $  -0.05523 $ & $   0.02518 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.91129 $ & $   0.01255 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80694 $ & $   0.02086 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.94361 $ & $   0.00586 $ & $   0.02546 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80773 $ & $   0.01625 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.03331 $ & $   0.03527 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.83974 $ & $  -0.02743 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.79218 $ & $   0.00935 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.89783 $ & $   0.01311 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.91403 $ & $   0.00278 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.01883 $ & $  -0.00885 $ & $   0.01575 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.94607 $ & $  -0.04910 $ & $   0.02387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.80944 $ & $  -0.00874 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.81024 $ & $   0.01535 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.03578 $ & $  -0.00706 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.93100 $ & $  -0.00055 $ & $   0.02228 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.84220 $ & $   0.03480 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.79490 $ & $  -0.01056 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.90030 $ & $  -0.01117 $ & $   0.02045 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.91651 $ & $   0.00627 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.94855 $ & $   0.01842 $ & $   0.02803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.81191 $ & $   0.02927 $ & $   0.02118 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.02156 $ & $  -0.02661 $ & $   0.01490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.69133 $ & $  -0.00576 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.03828 $ & $  -0.02736 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.84470 $ & $   0.01438 $ & $   0.02422 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.93377 $ & $   0.00194 $ & $   0.02186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.79828 $ & $   0.01598 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.95101 $ & $  -0.04576 $ & $   0.02648 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.81442 $ & $   0.02854 $ & $   0.02136 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.02403 $ & $   0.01354 $ & $   0.01538 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.91983 $ & $   0.00503 $ & $   0.01602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.04074 $ & $   0.01595 $ & $   0.01989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.84720 $ & $   0.03373 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.93624 $ & $   0.03660 $ & $   0.02182 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.69627 $ & $  -0.00555 $ & $   0.02447 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.95377 $ & $  -0.09604 $ & $   0.02850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.90597 $ & $   0.01727 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.81715 $ & $   0.04015 $ & $   0.02226 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.92233 $ & $  -0.01590 $ & $   0.01847 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.04324 $ & $   0.02508 $ & $   0.02243 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.02739 $ & $   0.01624 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.84992 $ & $  -0.00287 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.81832 $ & $  -0.03213 $ & $   0.02223 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.80318 $ & $   0.00245 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.95626 $ & $   0.04451 $ & $   0.03030 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.81965 $ & $   0.02279 $ & $   0.02480 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.92480 $ & $  -0.00496 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.02986 $ & $   0.02735 $ & $   0.01531 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.69960 $ & $  -0.02250 $ & $   0.02404 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.04597 $ & $   0.00998 $ & $   0.02319 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.85242 $ & $  -0.00237 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82174 $ & $   0.00560 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.91080 $ & $  -0.01305 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.95876 $ & $   0.01755 $ & $   0.02650 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82215 $ & $   0.00472 $ & $   0.02309 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.80652 $ & $   0.00005 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.03232 $ & $   0.01779 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.70211 $ & $  -0.04912 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.94366 $ & $   0.03073 $ & $   0.02201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55921.04846 $ & $  -0.03490 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.85488 $ & $  -0.03022 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.92841 $ & $   0.01867 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82420 $ & $  -0.00891 $ & $   0.01737 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.96125 $ & $  -0.00103 $ & $   0.02830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82462 $ & $   0.01864 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.80899 $ & $  -0.02906 $ & $   0.01748 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.91410 $ & $   0.00786 $ & $   0.01999 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.70456 $ & $  -0.00342 $ & $   0.02420 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.85738 $ & $  -0.02663 $ & $   0.02022 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.93090 $ & $  -0.00695 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.03598 $ & $   0.00099 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82669 $ & $   0.04395 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.96376 $ & $   0.00248 $ & $   0.02792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82712 $ & $   0.00509 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.81148 $ & $  -0.02626 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.91657 $ & $  -0.02076 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.85984 $ & $   0.01425 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.94883 $ & $   0.03008 $ & $   0.02339 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.93337 $ & $   0.01670 $ & $   0.01728 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.70816 $ & $  -0.01733 $ & $   0.02238 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.03845 $ & $   0.00176 $ & $   0.01586 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.60351 $ & $   0.03281 $ & $   0.03880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.96645 $ & $  -0.01019 $ & $   0.02634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.82985 $ & $  -0.00376 $ & $   0.02025 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83033 $ & $  -0.00572 $ & $   0.01834 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.91932 $ & $  -0.01865 $ & $   0.01762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.95133 $ & $  -0.00383 $ & $   0.02001 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.86260 $ & $  -0.00480 $ & $   0.02211 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.81486 $ & $  -0.03263 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.04096 $ & $   0.00433 $ & $   0.01604 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.60595 $ & $  -0.06987 $ & $   0.03144 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.93671 $ & $  -0.00355 $ & $   0.01653 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.96894 $ & $  -0.01751 $ & $   0.02557 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83235 $ & $   0.03954 $ & $   0.02235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83279 $ & $   0.01489 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.95381 $ & $  -0.02428 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.86510 $ & $   0.03718 $ & $   0.02454 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.81757 $ & $  -0.03325 $ & $   0.01875 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.92263 $ & $  -0.00151 $ & $   0.01957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.93918 $ & $   0.03766 $ & $   0.01699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.04435 $ & $  -0.01327 $ & $   0.01587 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.97145 $ & $   0.02197 $ & $   0.03250 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83482 $ & $   0.00680 $ & $   0.02019 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83530 $ & $   0.02338 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.95633 $ & $  -0.03430 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.86759 $ & $  -0.02311 $ & $   0.02202 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.82007 $ & $   0.00586 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.92510 $ & $  -0.00977 $ & $   0.01899 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.71629 $ & $   0.00381 $ & $   0.02732 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.94195 $ & $  -0.03411 $ & $   0.01827 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.97388 $ & $   0.03291 $ & $   0.03353 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.04681 $ & $  -0.03098 $ & $   0.01507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83729 $ & $   0.00719 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.95909 $ & $  -0.06025 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83862 $ & $   0.03783 $ & $   0.01711 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.92760 $ & $   0.01862 $ & $   0.01998 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.82342 $ & $  -0.03291 $ & $   0.01806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.71880 $ & $   0.00896 $ & $   0.02382 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.61416 $ & $  -0.03413 $ & $   0.03143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.97638 $ & $   0.00571 $ & $   0.02500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.83979 $ & $   0.00055 $ & $   0.02159 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.04954 $ & $  -0.03444 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.94531 $ & $  -0.01835 $ & $   0.01686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.87259 $ & $   0.02327 $ & $   0.02415 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.96160 $ & $   0.02596 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84112 $ & $   0.01681 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.72126 $ & $  -0.02023 $ & $   0.02511 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.93091 $ & $  -0.00490 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84251 $ & $  -0.01268 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.94778 $ & $   0.01277 $ & $   0.01685 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.05293 $ & $   0.01447 $ & $   0.01543 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.96410 $ & $   0.00268 $ & $   0.02053 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.87535 $ & $  -0.02832 $ & $   0.02293 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84358 $ & $  -0.01256 $ & $   0.01781 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.82824 $ & $   0.04023 $ & $   0.01830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.93339 $ & $  -0.00362 $ & $   0.01880 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.98158 $ & $   0.00947 $ & $   0.02490 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84502 $ & $  -0.02510 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56056.67652 $ & $  -0.00036 $ & $   0.05201 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.72462 $ & $   0.01071 $ & $   0.02678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.95025 $ & $   0.00941 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.05540 $ & $  -0.00412 $ & $   0.01560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.87784 $ & $   0.01174 $ & $   0.02383 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84693 $ & $   0.01940 $ & $   0.01858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.93589 $ & $   0.00047 $ & $   0.01938 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.98409 $ & $  -0.01106 $ & $   0.02699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84748 $ & $  -0.00298 $ & $   0.02097 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.83156 $ & $  -0.03501 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.72712 $ & $   0.01796 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56056.67948 $ & $  -0.02152 $ & $   0.03816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.62261 $ & $   0.00261 $ & $   0.03431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.96896 $ & $  -0.00533 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.05786 $ & $  -0.01579 $ & $   0.01548 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.88034 $ & $  -0.04542 $ & $   0.02156 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.95358 $ & $   0.00087 $ & $   0.01749 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84939 $ & $  -0.01112 $ & $   0.01721 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.98655 $ & $   0.02589 $ & $   0.02553 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.83402 $ & $   0.03010 $ & $   0.01878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.84999 $ & $  -0.03907 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.93918 $ & $   0.02562 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56056.68196 $ & $  -0.06766 $ & $   0.02989 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.72988 $ & $   0.01783 $ & $   0.02790 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.88284 $ & $   0.00501 $ & $   0.02239 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.97174 $ & $   0.03358 $ & $   0.02149 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.95631 $ & $  -0.01066 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.06126 $ & $   0.00638 $ & $   0.01559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.85215 $ & $   0.01560 $ & $   0.01855 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.98904 $ & $   0.02461 $ & $   0.02692 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.83651 $ & $  -0.03154 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.85246 $ & $  -0.02554 $ & $   0.02164 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.94190 $ & $   0.00878 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.88534 $ & $  -0.01296 $ & $   0.02196 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.97421 $ & $   0.01928 $ & $   0.02071 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.73332 $ & $   0.03513 $ & $   0.02499 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.06399 $ & $   0.02546 $ & $   0.01617 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.99176 $ & $   0.03665 $ & $   0.03146 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.85522 $ & $  -0.02534 $ & $   0.02162 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.85549 $ & $   0.00556 $ & $   0.01929 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.94436 $ & $  -0.02312 $ & $   0.01953 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.84005 $ & $  -0.01826 $ & $   0.01845 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.97672 $ & $   0.02615 $ & $   0.01947 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.88810 $ & $  -0.00686 $ & $   0.02278 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.63075 $ & $   0.06414 $ & $   0.04418 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.73578 $ & $  -0.01079 $ & $   0.02585 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.06648 $ & $  -0.03324 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.96215 $ & $  -0.01193 $ & $   0.01626 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.99426 $ & $  -0.06476 $ & $   0.02752 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.85769 $ & $  -0.03919 $ & $   0.02110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.85799 $ & $   0.00706 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.84254 $ & $   0.01196 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.97923 $ & $   0.00029 $ & $   0.02002 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.89060 $ & $  -0.05216 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.63323 $ & $   0.06348 $ & $   0.03876 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.94769 $ & $   0.00587 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.96462 $ & $  -0.00206 $ & $   0.01688 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.99675 $ & $  -0.06459 $ & $   0.02686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86019 $ & $   0.01028 $ & $   0.02120 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.06979 $ & $  -0.01514 $ & $   0.01623 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86049 $ & $   0.01498 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.84501 $ & $  -0.00262 $ & $   0.01917 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.98173 $ & $   0.04111 $ & $   0.02119 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.89309 $ & $  -0.02455 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.95016 $ & $   0.00608 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.63658 $ & $  -0.01641 $ & $   0.03602 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.74155 $ & $  -0.01583 $ & $   0.02363 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.96709 $ & $   0.01084 $ & $   0.01663 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55904.99924 $ & $  -0.01758 $ & $   0.02603 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86266 $ & $   0.01667 $ & $   0.02194 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.07229 $ & $   0.01291 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.89559 $ & $   0.03421 $ & $   0.02198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.98446 $ & $   0.02114 $ & $   0.02153 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.95266 $ & $   0.00853 $ & $   0.02003 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86384 $ & $   0.03468 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.91199 $ & $  -0.03926 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.84838 $ & $   0.04623 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.63902 $ & $  -0.02265 $ & $   0.03271 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.74400 $ & $  -0.00788 $ & $   0.02349 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.00173 $ & $   0.02223 $ & $   0.02804 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86516 $ & $   0.03310 $ & $   0.02057 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.07476 $ & $   0.03565 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.97066 $ & $  -0.00381 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.89808 $ & $   0.04039 $ & $   0.02435 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.98697 $ & $  -0.02199 $ & $   0.02115 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86630 $ & $   0.02637 $ & $   0.01888 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.85084 $ & $   0.01894 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.95597 $ & $  -0.00912 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.74650 $ & $   0.01113 $ & $   0.02684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.91521 $ & $  -0.01785 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.00449 $ & $  -0.00413 $ & $   0.02552 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86789 $ & $  -0.00900 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.97314 $ & $   0.00645 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.98947 $ & $   0.04226 $ & $   0.02230 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.07832 $ & $  -0.01648 $ & $   0.01659 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.86880 $ & $   0.02113 $ & $   0.02643 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.90084 $ & $  -0.02828 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.85333 $ & $  -0.04792 $ & $   0.01757 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.95842 $ & $  -0.00637 $ & $   0.01969 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.91768 $ & $   0.02029 $ & $   0.01860 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.78128 $ & $   0.01125 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.00698 $ & $   0.00812 $ & $   0.03110 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87036 $ & $  -0.00107 $ & $   0.02133 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.64508 $ & $   0.01318 $ & $   0.03817 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.74992 $ & $  -0.06391 $ & $   0.02423 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.97564 $ & $   0.00261 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.99196 $ & $  -0.03155 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.08083 $ & $   0.00615 $ & $   0.01500 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.90334 $ & $  -0.00905 $ & $   0.02107 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87205 $ & $   0.06589 $ & $   0.04431 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.96091 $ & $   0.00584 $ & $   0.01986 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.92018 $ & $   0.01765 $ & $   0.01991 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.85667 $ & $  -0.02033 $ & $   0.01789 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.00944 $ & $   0.05333 $ & $   0.03925 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87287 $ & $   0.04798 $ & $   0.02101 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.64753 $ & $  -0.00612 $ & $   0.03830 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.75266 $ & $  -0.01239 $ & $   0.02775 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.08329 $ & $   0.00679 $ & $   0.01652 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.99448 $ & $   0.01062 $ & $   0.02081 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.90583 $ & $   0.04114 $ & $   0.02829 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.97898 $ & $  -0.00324 $ & $   0.01619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87480 $ & $   0.00860 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.92265 $ & $  -0.00402 $ & $   0.01831 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.85917 $ & $  -0.05183 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87533 $ & $   0.01815 $ & $   0.02345 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.65001 $ & $   0.02359 $ & $   0.03658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.96448 $ & $   0.02553 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.75516 $ & $  -0.01494 $ & $   0.02619 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.90833 $ & $  -0.02548 $ & $   0.02116 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.99721 $ & $  -0.01162 $ & $   0.02070 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.98145 $ & $   0.01327 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.08668 $ & $   0.04704 $ & $   0.01644 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87729 $ & $   0.04707 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.92512 $ & $   0.00624 $ & $   0.01936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.68390 $ & $   0.02409 $ & $   0.02858 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.01440 $ & $   0.00004 $ & $   0.03574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.87780 $ & $  -0.01437 $ & $   0.02275 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.86188 $ & $   0.02989 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.96693 $ & $   0.02389 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.65309 $ & $  -0.00048 $ & $   0.03838 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.91080 $ & $   0.00905 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55927.99971 $ & $  -0.02546 $ & $   0.01891 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.75852 $ & $   0.00234 $ & $   0.02396 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.98422 $ & $   0.03819 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.08916 $ & $  -0.01361 $ & $   0.01606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.92790 $ & $   0.00892 $ & $   0.02046 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.01719 $ & $  -0.01986 $ & $   0.03151 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88057 $ & $   0.01230 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.96942 $ & $  -0.00592 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88074 $ & $  -0.01822 $ & $   0.01873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.65557 $ & $   0.04208 $ & $   0.04235 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.86523 $ & $  -0.00286 $ & $   0.01767 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.79256 $ & $   0.02386 $ & $   0.03669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.00221 $ & $   0.01553 $ & $   0.02219 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.91355 $ & $  -0.04366 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.76098 $ & $   0.01626 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.09192 $ & $  -0.01377 $ & $   0.01588 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.93033 $ & $   0.01539 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.98757 $ & $   0.01713 $ & $   0.01658 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.67333 $ & $   0.01314 $ & $   0.05365 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.01968 $ & $   0.07127 $ & $   0.03380 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88307 $ & $  -0.01792 $ & $   0.02073 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88320 $ & $  -0.03276 $ & $   0.01797 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.86769 $ & $  -0.00486 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.97273 $ & $  -0.02324 $ & $   0.01857 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.79505 $ & $  -0.00151 $ & $   0.02754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.00471 $ & $  -0.00619 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.91601 $ & $   0.00033 $ & $   0.02155 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.76348 $ & $   0.00023 $ & $   0.02534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.93283 $ & $  -0.00806 $ & $   0.01902 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.99006 $ & $  -0.03200 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88554 $ & $   0.01487 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.02221 $ & $   0.05424 $ & $   0.03391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88570 $ & $   0.02959 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.09530 $ & $   0.03034 $ & $   0.01605 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.87019 $ & $   0.00417 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.97522 $ & $   0.01227 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.00722 $ & $  -0.03863 $ & $   0.02082 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.91851 $ & $  -0.01514 $ & $   0.02233 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.66144 $ & $  -0.01802 $ & $   0.03821 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.93533 $ & $  -0.00208 $ & $   0.01884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.79874 $ & $  -0.06901 $ & $   0.02924 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.76686 $ & $  -0.00091 $ & $   0.02344 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.99253 $ & $  -0.01374 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88802 $ & $  -0.00591 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.02470 $ & $  -0.02674 $ & $   0.03610 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.09777 $ & $  -0.00014 $ & $   0.01639 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.97768 $ & $   0.00225 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.88908 $ & $  -0.01175 $ & $   0.01734 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.92097 $ & $   0.01381 $ & $   0.02199 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.87330 $ & $  -0.01277 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.00998 $ & $   0.00394 $ & $   0.02181 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.66388 $ & $  -0.02640 $ & $   0.03377 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.93783 $ & $   0.01431 $ & $   0.01964 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.76934 $ & $  -0.00724 $ & $   0.02366 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89053 $ & $   0.01187 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.02719 $ & $  -0.04523 $ & $   0.03705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.10027 $ & $  -0.02581 $ & $   0.01611 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.99589 $ & $  -0.02244 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89154 $ & $  -0.00696 $ & $   0.01717 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.92347 $ & $  -0.01907 $ & $   0.02200 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.87579 $ & $   0.01648 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.01249 $ & $   0.00848 $ & $   0.02160 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.98104 $ & $  -0.03241 $ & $   0.01839 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.77184 $ & $   0.05259 $ & $   0.02627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.80377 $ & $   0.00391 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.94056 $ & $   0.01546 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89325 $ & $   0.00592 $ & $   0.02055 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.02994 $ & $   0.01299 $ & $   0.04281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55950.99862 $ & $  -0.00786 $ & $   0.01638 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89403 $ & $  -0.00371 $ & $   0.01714 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.10360 $ & $  -0.00182 $ & $   0.01572 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.87825 $ & $   0.05562 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.01496 $ & $  -0.00983 $ & $   0.02206 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.92624 $ & $   0.03383 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.98349 $ & $  -0.02556 $ & $   0.01773 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.94308 $ & $  -0.01917 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.67001 $ & $   0.01290 $ & $   0.04092 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89572 $ & $  -0.00731 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.03243 $ & $  -0.05394 $ & $   0.03198 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.80719 $ & $   0.01248 $ & $   0.02245 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.77548 $ & $  -0.02193 $ & $   0.02735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.00112 $ & $  -0.01338 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.01746 $ & $  -0.03690 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.10636 $ & $   0.01298 $ & $   0.01710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.92869 $ & $   0.00385 $ & $   0.02294 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.98624 $ & $   0.01586 $ & $   0.01825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.88167 $ & $   0.00346 $ & $   0.01882 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89763 $ & $  -0.02314 $ & $   0.01769 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.94550 $ & $  -0.02297 $ & $   0.01927 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.67250 $ & $   0.01007 $ & $   0.03560 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.03488 $ & $   0.01286 $ & $   0.03686 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.89823 $ & $  -0.00971 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.80969 $ & $  -0.00961 $ & $   0.02166 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.77794 $ & $   0.01828 $ & $   0.02705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.01993 $ & $  -0.02486 $ & $   0.02187 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.10883 $ & $   0.02744 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.93118 $ & $   0.01573 $ & $   0.02419 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.00445 $ & $  -0.03247 $ & $   0.01681 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90009 $ & $   0.01834 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.94800 $ & $  -0.00422 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55980.88438 $ & $   0.01955 $ & $   0.01959 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.67498 $ & $  -0.01544 $ & $   0.03625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90070 $ & $  -0.00076 $ & $   0.02114 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.98955 $ & $   0.00614 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.03740 $ & $   0.04957 $ & $   0.03990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.78042 $ & $   0.04017 $ & $   0.02900 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.81245 $ & $  -0.03778 $ & $   0.02171 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.93368 $ & $  -0.01871 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.02270 $ & $  -0.01643 $ & $   0.02399 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.00693 $ & $  -0.00849 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.11189 $ & $  -0.02015 $ & $   0.01671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90259 $ & $   0.00314 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.99200 $ & $  -0.00052 $ & $   0.01823 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.03986 $ & $   0.02837 $ & $   0.06699 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90321 $ & $  -0.01655 $ & $   0.02048 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.67830 $ & $  -0.03164 $ & $   0.03184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.93619 $ & $  -0.02218 $ & $   0.02393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.63111 $ & $   0.04465 $ & $   0.03305 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.78377 $ & $   0.00681 $ & $   0.02574 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.02521 $ & $   0.01714 $ & $   0.02141 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.00946 $ & $  -0.01506 $ & $   0.01680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.81592 $ & $  -0.03000 $ & $   0.02125 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.11440 $ & $   0.00134 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.95318 $ & $  -0.04283 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.99450 $ & $   0.00809 $ & $   0.01745 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.04259 $ & $  -0.02019 $ & $   0.04087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90595 $ & $  -0.00420 $ & $   0.01990 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.63355 $ & $   0.01057 $ & $   0.02444 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.78623 $ & $  -0.00237 $ & $   0.02486 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.93894 $ & $   0.03916 $ & $   0.02357 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.81838 $ & $  -0.02904 $ & $   0.02506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.11686 $ & $   0.02733 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.95564 $ & $  -0.00685 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.01303 $ & $  -0.01333 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.73072 $ & $  -0.00217 $ & $   0.02087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90842 $ & $  -0.02523 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.04508 $ & $   0.00314 $ & $   0.04086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.90843 $ & $  -0.00339 $ & $   0.02009 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.68321 $ & $   0.04382 $ & $   0.03379 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55973.99780 $ & $   0.03025 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.63604 $ & $   0.01660 $ & $   0.02425 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.78872 $ & $   0.02147 $ & $   0.02528 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55928.03016 $ & $   0.01632 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.94144 $ & $  -0.01835 $ & $   0.02252 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.59536 $ & $  -0.04752 $ & $   0.05461 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.82089 $ & $   0.01330 $ & $   0.02451 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.01551 $ & $  -0.01047 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.04753 $ & $  -0.03438 $ & $   0.04483 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91092 $ & $  -0.03977 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91093 $ & $  -0.01267 $ & $   0.01946 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.12051 $ & $  -0.02721 $ & $   0.01760 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.73339 $ & $   0.00907 $ & $   0.02062 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.00030 $ & $   0.01624 $ & $   0.01885 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.63853 $ & $  -0.01023 $ & $   0.02375 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.68653 $ & $  -0.07453 $ & $   0.03762 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.94394 $ & $  -0.03069 $ & $   0.02154 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.59785 $ & $  -0.06597 $ & $   0.03680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.96051 $ & $  -0.03611 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.79209 $ & $  -0.06556 $ & $   0.02516 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.82428 $ & $  -0.00028 $ & $   0.02290 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.01801 $ & $   0.00712 $ & $   0.01584 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.05002 $ & $  -0.05165 $ & $   0.04121 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91340 $ & $  -0.02562 $ & $   0.02066 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55944.12298 $ & $  -0.00682 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.73586 $ & $   0.00706 $ & $   0.02083 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.00276 $ & $  -0.00900 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91427 $ & $  -0.02921 $ & $   0.01906 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.94644 $ & $  -0.01281 $ & $   0.02439 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.60031 $ & $  -0.04191 $ & $   0.02913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.68924 $ & $  -0.03604 $ & $   0.03679 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.96301 $ & $  -0.00786 $ & $   0.01861 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.64189 $ & $   0.02188 $ & $   0.02060 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.05248 $ & $  -0.04290 $ & $   0.04489 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.82701 $ & $   0.01782 $ & $   0.02473 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91587 $ & $  -0.00072 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.73836 $ & $  -0.01343 $ & $   0.02183 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.02135 $ & $   0.00158 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91677 $ & $  -0.00146 $ & $   0.02100 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.94894 $ & $   0.02566 $ & $   0.02381 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.69171 $ & $  -0.00467 $ & $   0.03529 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.00610 $ & $   0.00363 $ & $   0.01868 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.64438 $ & $  -0.01889 $ & $   0.02054 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.79724 $ & $  -0.01598 $ & $   0.02846 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.60362 $ & $  -0.04394 $ & $   0.02507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.82952 $ & $   0.01863 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.74084 $ & $   0.01866 $ & $   0.02109 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.05524 $ & $   0.01818 $ & $   0.03559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91863 $ & $   0.00158 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.02382 $ & $   0.00156 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.91952 $ & $   0.01029 $ & $   0.01909 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.95169 $ & $  -0.02367 $ & $   0.02172 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.00883 $ & $  -0.01004 $ & $   0.01937 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.64687 $ & $  -0.02368 $ & $   0.02069 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.60612 $ & $  -0.02658 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.96841 $ & $   0.03710 $ & $   0.02127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55905.05774 $ & $  -0.00944 $ & $   0.04124 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.92110 $ & $  -0.03617 $ & $   0.02033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.74361 $ & $   0.02704 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.80065 $ & $   0.01547 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.83284 $ & $   0.00057 $ & $   0.01958 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.02659 $ & $  -0.01747 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.01132 $ & $   0.01819 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.60859 $ & $  -0.05228 $ & $   0.01956 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.64962 $ & $   0.01040 $ & $   0.02123 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.97109 $ & $  -0.01174 $ & $   0.02010 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.92360 $ & $  -0.00074 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.74607 $ & $  -0.00002 $ & $   0.02135 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.80311 $ & $   0.01675 $ & $   0.02792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.83535 $ & $  -0.00825 $ & $   0.01733 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.95665 $ & $   0.00099 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.02995 $ & $   0.00480 $ & $   0.01669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.92534 $ & $   0.00078 $ & $   0.02117 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.97359 $ & $   0.01471 $ & $   0.01983 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.01466 $ & $  -0.01805 $ & $   0.01779 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.65272 $ & $  -0.00826 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.92607 $ & $   0.01186 $ & $   0.02094 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.74858 $ & $   0.01767 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.80561 $ & $  -0.00421 $ & $   0.02718 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.61201 $ & $   0.01135 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.83785 $ & $   0.05397 $ & $   0.03058 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.95908 $ & $   0.00887 $ & $   0.02220 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.03242 $ & $   0.02530 $ & $   0.01705 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.92783 $ & $  -0.01278 $ & $   0.01904 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.97605 $ & $  -0.01806 $ & $   0.01992 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.01713 $ & $   0.06474 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.65521 $ & $   0.01738 $ & $   0.02106 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.92853 $ & $  -0.00896 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.75105 $ & $  -0.00954 $ & $   0.01981 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.61474 $ & $   0.02363 $ & $   0.01889 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.80895 $ & $  -0.01516 $ & $   0.02536 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.96159 $ & $   0.07775 $ & $   0.02424 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.03489 $ & $   0.00233 $ & $   0.01676 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.84149 $ & $  -0.00012 $ & $   0.03994 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.72093 $ & $  -0.02325 $ & $   0.02559 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.01958 $ & $   0.01140 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.65770 $ & $   0.03059 $ & $   0.02126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.97884 $ & $  -0.05025 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93117 $ & $  -0.01693 $ & $   0.02113 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.75352 $ & $  -0.01626 $ & $   0.02063 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93129 $ & $   0.00554 $ & $   0.02129 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.61724 $ & $   0.01606 $ & $   0.01954 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.81141 $ & $  -0.00766 $ & $   0.02825 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.96435 $ & $   0.00222 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.84403 $ & $   0.00943 $ & $   0.01944 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.98126 $ & $   0.03533 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.03826 $ & $   0.00732 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56063.66020 $ & $  -0.00739 $ & $   0.01965 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93376 $ & $   0.00360 $ & $   0.01951 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.02268 $ & $   0.01092 $ & $   0.01803 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.75630 $ & $  -0.00547 $ & $   0.02024 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.81390 $ & $   0.03114 $ & $   0.02606 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.96681 $ & $   0.00900 $ & $   0.02184 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.62063 $ & $   0.05099 $ & $   0.02032 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.84650 $ & $   0.01678 $ & $   0.01794 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.72591 $ & $   0.03425 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93608 $ & $  -0.03441 $ & $   0.02403 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.04100 $ & $   0.00694 $ & $   0.01735 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93623 $ & $   0.01806 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.02514 $ & $   0.00013 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.75880 $ & $  -0.00902 $ & $   0.02018 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.96931 $ & $  -0.00755 $ & $   0.02314 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.62310 $ & $  -0.03477 $ & $   0.01896 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.81728 $ & $  -0.03089 $ & $   0.02498 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.71279 $ & $  -0.02017 $ & $   0.03753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.98621 $ & $  -0.02079 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.04351 $ & $   0.00347 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93874 $ & $  -0.03709 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.84990 $ & $  -0.01949 $ & $   0.02936 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.02763 $ & $   0.00432 $ & $   0.01759 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.72933 $ & $   0.00320 $ & $   0.01755 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.76131 $ & $   0.03446 $ & $   0.02086 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.93945 $ & $   0.01114 $ & $   0.01997 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.62559 $ & $   0.03817 $ & $   0.02072 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.82000 $ & $   0.00624 $ & $   0.02702 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.71523 $ & $  -0.00977 $ & $   0.03506 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.98871 $ & $  -0.02021 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94121 $ & $  -0.00401 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.73179 $ & $   0.02542 $ & $   0.01771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.76381 $ & $   0.04501 $ & $   0.02237 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.04684 $ & $   0.01272 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94219 $ & $  -0.01193 $ & $   0.01977 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.03122 $ & $  -0.00989 $ & $   0.01792 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.97428 $ & $   0.00858 $ & $   0.02474 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.82249 $ & $  -0.01085 $ & $   0.02462 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.71772 $ & $  -0.01414 $ & $   0.03957 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.62896 $ & $   0.00091 $ & $   0.01874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.99149 $ & $  -0.01477 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.73428 $ & $  -0.00848 $ & $   0.01743 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94393 $ & $  -0.01275 $ & $   0.01869 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.76629 $ & $  -0.04319 $ & $   0.01915 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.04935 $ & $   0.01202 $ & $   0.01672 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94469 $ & $  -0.00622 $ & $   0.01796 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.03368 $ & $   0.04589 $ & $   0.01912 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.97703 $ & $  -0.00569 $ & $   0.02457 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.63142 $ & $  -0.03271 $ & $   0.02052 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.99391 $ & $  -0.00719 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94641 $ & $   0.01856 $ & $   0.01881 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.82590 $ & $  -0.00410 $ & $   0.02352 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.72111 $ & $   0.07689 $ & $   0.03873 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.76906 $ & $  -0.01348 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.05182 $ & $   0.00690 $ & $   0.01810 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.73769 $ & $   0.02581 $ & $   0.01630 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.03614 $ & $   0.02614 $ & $   0.01811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.97953 $ & $   0.00896 $ & $   0.02471 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94806 $ & $  -0.00588 $ & $   0.02163 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.63389 $ & $  -0.02883 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55888.99641 $ & $   0.00702 $ & $   0.01933 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.94891 $ & $   0.01348 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.72356 $ & $  -0.03393 $ & $   0.03614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.82835 $ & $   0.02024 $ & $   0.02771 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.77153 $ & $   0.01699 $ & $   0.02089 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.86085 $ & $  -0.03928 $ & $   0.02768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.89274 $ & $  -0.01610 $ & $   0.01926 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.74042 $ & $   0.00561 $ & $   0.01571 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.98203 $ & $   0.00752 $ & $   0.02190 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.05541 $ & $   0.00258 $ & $   0.01730 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55974.03953 $ & $   0.02586 $ & $   0.01931 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.95138 $ & $   0.01707 $ & $   0.01872 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.72605 $ & $  -0.08282 $ & $   0.03464 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.83084 $ & $   0.04593 $ & $   0.02811 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.77400 $ & $   0.01341 $ & $   0.02179 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.63754 $ & $   0.00784 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.86335 $ & $   0.01057 $ & $   0.03127 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.89543 $ & $   0.02791 $ & $   0.01910 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.74291 $ & $   0.01351 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.98453 $ & $  -0.02011 $ & $   0.02364 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.05788 $ & $  -0.00333 $ & $   0.01647 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.00139 $ & $  -0.02846 $ & $   0.01941 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.95385 $ & $   0.04043 $ & $   0.02027 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.77650 $ & $   0.01362 $ & $   0.02251 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.64001 $ & $   0.03815 $ & $   0.02321 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.89786 $ & $   0.00746 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.72944 $ & $  -0.00845 $ & $   0.03814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.83425 $ & $   0.01151 $ & $   0.02281 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.98697 $ & $  -0.00247 $ & $   0.02391 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.06035 $ & $  -0.05170 $ & $   0.01646 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.74629 $ & $  -0.02200 $ & $   0.01597 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.76246 $ & $  -0.00158 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.00415 $ & $  -0.01572 $ & $   0.01840 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.95661 $ & $   0.00317 $ & $   0.01971 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.77900 $ & $   0.01077 $ & $   0.02050 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.64251 $ & $   0.02865 $ & $   0.02232 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.90037 $ & $  -0.00799 $ & $   0.01828 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.83671 $ & $  -0.01898 $ & $   0.02410 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.98973 $ & $  -0.03814 $ & $   0.02185 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.74878 $ & $  -0.02185 $ & $   0.01629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.76497 $ & $  -0.02111 $ & $   0.01807 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.00665 $ & $  -0.01765 $ & $   0.01966 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.06372 $ & $  -0.00570 $ & $   0.01510 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.95908 $ & $  -0.01896 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.78177 $ & $   0.01925 $ & $   0.02130 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.83920 $ & $  -0.02198 $ & $   0.02327 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.90310 $ & $  -0.00694 $ & $   0.01859 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.73466 $ & $   0.07289 $ & $   0.04033 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.64593 $ & $   0.00773 $ & $   0.02008 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.99219 $ & $  -0.03556 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.87197 $ & $   0.04239 $ & $   0.03348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.75127 $ & $   0.02212 $ & $   0.01627 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.76747 $ & $   0.01303 $ & $   0.01751 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.00915 $ & $  -0.00306 $ & $   0.02014 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.06618 $ & $  -0.04123 $ & $   0.01641 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.96155 $ & $  -0.00760 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.78422 $ & $   0.04313 $ & $   0.02143 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.66403 $ & $   0.01038 $ & $   0.01920 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.90559 $ & $   0.03040 $ & $   0.01814 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.64840 $ & $  -0.00393 $ & $   0.01890 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.99469 $ & $   0.00170 $ & $   0.02453 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.84291 $ & $  -0.00460 $ & $   0.02304 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.01165 $ & $   0.00381 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.96406 $ & $   0.02501 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.06894 $ & $   0.01682 $ & $   0.01754 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.75462 $ & $   0.00516 $ & $   0.01756 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.87540 $ & $   0.03239 $ & $   0.02863 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.78672 $ & $  -0.00661 $ & $   0.02277 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.75494 $ & $   0.00898 $ & $   0.02315 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.77113 $ & $  -0.04995 $ & $   0.01593 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.90809 $ & $   0.00266 $ & $   0.01809 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.65090 $ & $   0.02111 $ & $   0.01862 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.99715 $ & $  -0.00987 $ & $   0.02368 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.66703 $ & $  -0.02322 $ & $   0.01854 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.74042 $ & $   0.01322 $ & $   0.03710 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.84540 $ & $  -0.00005 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.01415 $ & $   0.03759 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.96652 $ & $  -0.02244 $ & $   0.01720 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.75708 $ & $   0.01397 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.78923 $ & $  -0.00378 $ & $   0.02244 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.75769 $ & $   0.00532 $ & $   0.03387 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.77363 $ & $   0.01205 $ & $   0.01815 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.07230 $ & $   0.01209 $ & $   0.01583 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.91057 $ & $   0.02126 $ & $   0.01843 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55911.99964 $ & $   0.00156 $ & $   0.02416 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.66950 $ & $  -0.03756 $ & $   0.01935 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.74286 $ & $  -0.02447 $ & $   0.03507 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.84786 $ & $  -0.00459 $ & $   0.02334 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.65427 $ & $  -0.00664 $ & $   0.01942 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.01691 $ & $   0.02630 $ & $   0.02040 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.96925 $ & $   0.02658 $ & $   0.01777 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.79169 $ & $  -0.01045 $ & $   0.02043 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.77613 $ & $  -0.00661 $ & $   0.01668 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.07477 $ & $  -0.00601 $ & $   0.01684 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.91307 $ & $  -0.00837 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.67200 $ & $   0.00145 $ & $   0.01968 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.00240 $ & $   0.00409 $ & $   0.02450 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.65676 $ & $  -0.01687 $ & $   0.01837 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.74620 $ & $   0.00572 $ & $   0.03949 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.97175 $ & $  -0.02617 $ & $   0.01664 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.85120 $ & $  -0.02537 $ & $   0.02408 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.79445 $ & $   0.01503 $ & $   0.02134 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.07727 $ & $   0.02107 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.91581 $ & $  -0.02405 $ & $   0.01918 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.76323 $ & $   0.03289 $ & $   0.01534 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.67447 $ & $   0.03152 $ & $   0.02031 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.00490 $ & $   0.00333 $ & $   0.02438 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.77952 $ & $   0.00532 $ & $   0.01628 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.78003 $ & $  -0.07180 $ & $   0.03908 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.65953 $ & $   0.03394 $ & $   0.02012 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.02186 $ & $   0.01338 $ & $   0.01901 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.74864 $ & $  -0.03878 $ & $   0.04087 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.97422 $ & $  -0.03708 $ & $   0.01695 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.85370 $ & $  -0.02587 $ & $   0.02266 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.79696 $ & $  -0.00175 $ & $   0.02061 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.76571 $ & $  -0.00997 $ & $   0.01607 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.91831 $ & $   0.01498 $ & $   0.01853 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.67697 $ & $   0.01272 $ & $   0.01940 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.00740 $ & $  -0.07764 $ & $   0.02203 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.78199 $ & $   0.01736 $ & $   0.01764 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.08062 $ & $  -0.00149 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.78283 $ & $  -0.02950 $ & $   0.03884 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.02436 $ & $   0.00211 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.97669 $ & $  -0.01227 $ & $   0.01782 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.85616 $ & $   0.02796 $ & $   0.02217 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.79948 $ & $   0.02885 $ & $   0.02158 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.66293 $ & $  -0.00696 $ & $   0.02051 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.76821 $ & $   0.03039 $ & $   0.01625 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.67948 $ & $   0.04747 $ & $   0.02015 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.00989 $ & $  -0.00077 $ & $   0.02526 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.78476 $ & $   0.01339 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.08338 $ & $  -0.00060 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.02686 $ & $  -0.01197 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.97920 $ & $   0.00759 $ & $   0.01791 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.80198 $ & $   0.01375 $ & $   0.01984 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.66540 $ & $  -0.02635 $ & $   0.01850 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.92327 $ & $   0.02685 $ & $   0.01704 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.75478 $ & $  -0.03815 $ & $   0.03582 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.85957 $ & $   0.01064 $ & $   0.02240 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.01239 $ & $   0.02848 $ & $   0.02629 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.89194 $ & $   0.01061 $ & $   0.03669 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.08585 $ & $  -0.01462 $ & $   0.01651 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.77156 $ & $  -0.01355 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.78768 $ & $  -0.00739 $ & $   0.07193 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.78815 $ & $  -0.01489 $ & $   0.01656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.02959 $ & $  -0.01305 $ & $   0.01921 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.98192 $ & $   0.00161 $ & $   0.01715 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.80448 $ & $  -0.00992 $ & $   0.01979 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.66790 $ & $   0.05330 $ & $   0.02017 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.92577 $ & $   0.00691 $ & $   0.01818 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.86203 $ & $   0.00406 $ & $   0.02268 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.75726 $ & $   0.05318 $ & $   0.04126 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.68441 $ & $   0.02976 $ & $   0.01879 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.01514 $ & $  -0.03106 $ & $   0.02341 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.77407 $ & $  -0.02403 $ & $   0.01596 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.03209 $ & $  -0.01436 $ & $   0.02039 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.79065 $ & $  -0.00453 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.98439 $ & $   0.00744 $ & $   0.01798 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.08923 $ & $   0.02059 $ & $   0.01620 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.80725 $ & $  -0.01593 $ & $   0.01973 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.75969 $ & $   0.03002 $ & $   0.03874 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.68692 $ & $   0.00348 $ & $   0.01816 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55987.86478 $ & $  -0.01395 $ & $   0.02258 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.92853 $ & $   0.02288 $ & $   0.01786 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.67125 $ & $   0.02404 $ & $   0.01916 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.01761 $ & $  -0.03412 $ & $   0.02524 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55941.89715 $ & $   0.02281 $ & $   0.03348 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.77657 $ & $   0.02038 $ & $   0.01691 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.03456 $ & $   0.00586 $ & $   0.02132 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.79316 $ & $   0.00275 $ & $   0.01722 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.98686 $ & $   0.00200 $ & $   0.01783 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.09170 $ & $   0.01114 $ & $   0.01736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.80976 $ & $   0.00109 $ & $   0.01975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.93104 $ & $  -0.00565 $ & $   0.01795 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.67372 $ & $  -0.00358 $ & $   0.01824 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.02010 $ & $   0.02382 $ & $   0.02532 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.76303 $ & $  -0.06582 $ & $   0.03680 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.79504 $ & $   0.06362 $ & $   0.05671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.03706 $ & $  -0.01647 $ & $   0.02098 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.98937 $ & $   0.00241 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.09421 $ & $  -0.01430 $ & $   0.01660 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.77995 $ & $   0.00719 $ & $   0.01624 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.81223 $ & $   0.02776 $ & $   0.02034 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.79652 $ & $   0.01398 $ & $   0.01832 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.69174 $ & $   0.00718 $ & $   0.01784 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.93354 $ & $  -0.03750 $ & $   0.01932 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.67619 $ & $  -0.01051 $ & $   0.01865 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.02261 $ & $   0.03248 $ & $   0.02566 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.76547 $ & $  -0.05246 $ & $   0.03671 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.79754 $ & $   0.00535 $ & $   0.02599 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.03958 $ & $   0.01419 $ & $   0.02093 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.99184 $ & $  -0.00371 $ & $   0.01724 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.78245 $ & $   0.00206 $ & $   0.01590 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.81474 $ & $   0.00430 $ & $   0.02131 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.69424 $ & $   0.03330 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.79925 $ & $  -0.01919 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.93605 $ & $  -0.00891 $ & $   0.01849 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.09781 $ & $   0.00632 $ & $   0.01622 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.02504 $ & $   0.03155 $ & $   0.02706 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.76795 $ & $   0.00765 $ & $   0.04186 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.67959 $ & $   0.01979 $ & $   0.01813 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.71154 $ & $  -0.00871 $ & $   0.02787 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.99457 $ & $  -0.00242 $ & $   0.01758 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.78517 $ & $   0.02182 $ & $   0.01569 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.81721 $ & $  -0.01655 $ & $   0.02080 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.69670 $ & $   0.01380 $ & $   0.01772 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.80176 $ & $  -0.01893 $ & $   0.01700 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.10027 $ & $   0.00377 $ & $   0.01634 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.93856 $ & $   0.03606 $ & $   0.02004 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.02779 $ & $  -0.01250 $ & $   0.02265 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.71419 $ & $  -0.04034 $ & $   0.02776 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.68233 $ & $   0.02376 $ & $   0.01967 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.77126 $ & $   0.02953 $ & $   0.03887 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.99708 $ & $   0.01845 $ & $   0.01697 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.04492 $ & $  -0.02906 $ & $   0.02878 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.69920 $ & $  -0.01652 $ & $   0.01768 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.81997 $ & $  -0.00984 $ & $   0.02042 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55951.10277 $ & $  -0.00784 $ & $   0.01713 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.78852 $ & $   0.01060 $ & $   0.01481 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.94133 $ & $  -0.00361 $ & $   0.01886 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.03029 $ & $   0.02909 $ & $   0.02645 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.80514 $ & $  -0.00226 $ & $   0.01640 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.71666 $ & $   0.01858 $ & $   0.02975 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.68480 $ & $  -0.04911 $ & $   0.01898 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.77372 $ & $   0.00104 $ & $   0.03736 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55957.99955 $ & $  -0.01076 $ & $   0.01683 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55889.04761 $ & $   0.03203 $ & $   0.03433 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.70166 $ & $   0.01069 $ & $   0.01801 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.82249 $ & $  -0.00925 $ & $   0.01907 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.79102 $ & $   0.01169 $ & $   0.01665 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.94385 $ & $  -0.00520 $ & $   0.02023 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.03279 $ & $  -0.01429 $ & $   0.02458 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.80764 $ & $   0.03764 $ & $   0.01682 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.71912 $ & $   0.01608 $ & $   0.02677 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.77645 $ & $  -0.08338 $ & $   0.03806 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.00205 $ & $  -0.01545 $ & $   0.01667 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.68819 $ & $  -0.00704 $ & $   0.01864 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.70413 $ & $   0.01845 $ & $   0.01913 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.82497 $ & $  -0.00243 $ & $   0.02035 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.79348 $ & $  -0.02175 $ & $   0.01589 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.94628 $ & $   0.01139 $ & $   0.01892 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.03524 $ & $   0.01303 $ & $   0.02466 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.81011 $ & $   0.01835 $ & $   0.01635 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.72188 $ & $   0.02804 $ & $   0.02656 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.00452 $ & $  -0.00128 $ & $   0.01753 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.69066 $ & $  -0.00696 $ & $   0.01799 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.70664 $ & $  -0.01596 $ & $   0.01765 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.82747 $ & $  -0.04512 $ & $   0.02036 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.77981 $ & $  -0.01830 $ & $   0.03393 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.94880 $ & $   0.00161 $ & $   0.01894 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.03774 $ & $  -0.04607 $ & $   0.02513 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.79686 $ & $   0.03976 $ & $   0.01678 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55932.72434 $ & $   0.02344 $ & $   0.02739 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55958.00726 $ & $   0.02338 $ & $   0.01675 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55948.81374 $ & $  -0.01419 $ & $   0.01614 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55978.69315 $ & $   0.00793 $ & $   0.01808 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55955.70913 $ & $  -0.02407 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55925.82998 $ & $   0.00756 $ & $   0.01976 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55994.78224 $ & $  -0.06486 $ & $   0.04049 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55895.95127 $ & $  -0.00054 $ & $   0.01826 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55912.04050 $ & $  -0.04976 $ & $   0.02247 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 55971.79932 $ & $   0.02501 $ & $   0.01649 $ & $ \cdots $ & $ r$ &     HATNet\\
HAT-P-68 & $ 56296.90115 $ & $   0.00039 $ & $   0.00096 $ & $  11.92000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.90339 $ & $  -0.00103 $ & $   0.00095 $ & $  11.91870 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.90565 $ & $   0.00269 $ & $   0.00095 $ & $  11.92360 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.90789 $ & $  -0.00142 $ & $   0.00094 $ & $  11.92040 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.91015 $ & $  -0.00303 $ & $   0.00095 $ & $  11.91880 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.91239 $ & $   0.00201 $ & $   0.00094 $ & $  11.92210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.91464 $ & $   0.00089 $ & $   0.00096 $ & $  11.92290 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.91688 $ & $  -0.00001 $ & $   0.00095 $ & $  11.91920 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.91914 $ & $   0.00178 $ & $   0.00096 $ & $  11.91940 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.92139 $ & $  -0.00088 $ & $   0.00096 $ & $  11.91670 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.92365 $ & $  -0.00161 $ & $   0.00097 $ & $  11.91660 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.92592 $ & $  -0.00244 $ & $   0.00097 $ & $  11.91450 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.92816 $ & $   0.00128 $ & $   0.00099 $ & $  11.91870 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.93042 $ & $   0.00148 $ & $   0.00098 $ & $  11.91950 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.93267 $ & $  -0.00015 $ & $   0.00098 $ & $  11.92060 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.97376 $ & $   0.00199 $ & $   0.00143 $ & $  11.91640 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.97603 $ & $  -0.00168 $ & $   0.00197 $ & $  11.90940 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56296.97834 $ & $  -0.00049 $ & $   0.00111 $ & $  11.91370 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.59525 $ & $  -0.00189 $ & $   0.00132 $ & $  11.99250 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.59657 $ & $  -0.00199 $ & $   0.00127 $ & $  11.99250 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.59790 $ & $   0.00281 $ & $   0.00126 $ & $  11.99870 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.59921 $ & $   0.00167 $ & $   0.00126 $ & $  11.99670 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60054 $ & $   0.00093 $ & $   0.00125 $ & $  11.99550 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60188 $ & $  -0.00039 $ & $   0.00125 $ & $  11.99570 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60319 $ & $   0.00082 $ & $   0.00124 $ & $  11.99620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60452 $ & $  -0.00107 $ & $   0.00124 $ & $  11.99470 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60584 $ & $   0.00047 $ & $   0.00123 $ & $  11.99710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60715 $ & $   0.00036 $ & $   0.00124 $ & $  11.99680 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60849 $ & $   0.00142 $ & $   0.00123 $ & $  11.99710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.60980 $ & $   0.00004 $ & $   0.00123 $ & $  11.99610 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61112 $ & $  -0.00083 $ & $   0.00123 $ & $  11.99510 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61244 $ & $  -0.00047 $ & $   0.00123 $ & $  11.99550 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61374 $ & $   0.00085 $ & $   0.00123 $ & $  11.99660 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61507 $ & $  -0.00090 $ & $   0.00123 $ & $  11.99580 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61639 $ & $  -0.00095 $ & $   0.00122 $ & $  11.99510 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61770 $ & $   0.00121 $ & $   0.00123 $ & $  11.99760 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.61902 $ & $   0.00250 $ & $   0.00123 $ & $  11.99860 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62034 $ & $  -0.00178 $ & $   0.00122 $ & $  11.99380 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62167 $ & $   0.00128 $ & $   0.00122 $ & $  11.99720 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62301 $ & $  -0.00117 $ & $   0.00122 $ & $  11.99520 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62432 $ & $  -0.00023 $ & $   0.00122 $ & $  11.99400 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62566 $ & $   0.00009 $ & $   0.00123 $ & $  11.99570 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62699 $ & $  -0.00190 $ & $   0.00121 $ & $  11.99360 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62833 $ & $  -0.00006 $ & $   0.00123 $ & $  11.99680 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.62964 $ & $   0.00179 $ & $   0.00123 $ & $  11.99710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63096 $ & $  -0.00059 $ & $   0.00123 $ & $  11.99490 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63227 $ & $  -0.00108 $ & $   0.00122 $ & $  11.99430 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63359 $ & $  -0.00100 $ & $   0.00122 $ & $  11.99520 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63491 $ & $   0.00031 $ & $   0.00122 $ & $  11.99560 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63623 $ & $   0.00026 $ & $   0.00122 $ & $  11.99590 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63757 $ & $  -0.00098 $ & $   0.00122 $ & $  11.99450 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.63888 $ & $  -0.00178 $ & $   0.00121 $ & $  11.99310 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64020 $ & $   0.00026 $ & $   0.00122 $ & $  11.99530 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64152 $ & $  -0.00236 $ & $   0.00122 $ & $  11.99350 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64283 $ & $   0.00227 $ & $   0.00122 $ & $  11.99960 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64416 $ & $  -0.00095 $ & $   0.00121 $ & $  11.99460 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64549 $ & $  -0.00074 $ & $   0.00121 $ & $  11.99500 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64683 $ & $  -0.00300 $ & $   0.00122 $ & $  11.99190 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64813 $ & $  -0.00121 $ & $   0.00121 $ & $  11.99380 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.64947 $ & $   0.00107 $ & $   0.00122 $ & $  11.99550 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65081 $ & $   0.00042 $ & $   0.00121 $ & $  11.99640 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65212 $ & $   0.00287 $ & $   0.00121 $ & $  11.99830 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65344 $ & $   0.00355 $ & $   0.00122 $ & $  11.99950 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65476 $ & $   0.00828 $ & $   0.00121 $ & $  12.00480 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65608 $ & $   0.01027 $ & $   0.00123 $ & $  12.00630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65739 $ & $   0.01276 $ & $   0.00121 $ & $  12.00890 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.65871 $ & $   0.01985 $ & $   0.00121 $ & $  12.01560 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66003 $ & $   0.01651 $ & $   0.00121 $ & $  12.01340 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66135 $ & $   0.02470 $ & $   0.00122 $ & $  12.02050 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66268 $ & $   0.02496 $ & $   0.00122 $ & $  12.02050 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66400 $ & $   0.02677 $ & $   0.00122 $ & $  12.02160 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66530 $ & $   0.02631 $ & $   0.00124 $ & $  12.02220 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66661 $ & $   0.02852 $ & $   0.00124 $ & $  12.02250 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66792 $ & $   0.03145 $ & $   0.00123 $ & $  12.02620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.66924 $ & $   0.03038 $ & $   0.00124 $ & $  12.02530 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67057 $ & $   0.03201 $ & $   0.00123 $ & $  12.02650 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67188 $ & $   0.03286 $ & $   0.00124 $ & $  12.02720 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67322 $ & $   0.03560 $ & $   0.00123 $ & $  12.03100 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67452 $ & $   0.03281 $ & $   0.00123 $ & $  12.02740 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67581 $ & $   0.03018 $ & $   0.00123 $ & $  12.02490 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67714 $ & $   0.03232 $ & $   0.00123 $ & $  12.02840 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67846 $ & $   0.03483 $ & $   0.00123 $ & $  12.03140 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.67977 $ & $   0.03198 $ & $   0.00124 $ & $  12.02630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68111 $ & $   0.03419 $ & $   0.00123 $ & $  12.02890 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68242 $ & $   0.03266 $ & $   0.00123 $ & $  12.02770 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68375 $ & $   0.03122 $ & $   0.00123 $ & $  12.02620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68506 $ & $   0.03314 $ & $   0.00123 $ & $  12.02720 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68639 $ & $   0.03442 $ & $   0.00123 $ & $  12.02910 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68769 $ & $   0.03444 $ & $   0.00123 $ & $  12.02940 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.68899 $ & $   0.03552 $ & $   0.00123 $ & $  12.03010 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69031 $ & $   0.03249 $ & $   0.00123 $ & $  12.02780 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69162 $ & $   0.03421 $ & $   0.00124 $ & $  12.02990 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69294 $ & $   0.03562 $ & $   0.00124 $ & $  12.03130 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69427 $ & $   0.03482 $ & $   0.00123 $ & $  12.02970 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69560 $ & $   0.03669 $ & $   0.00123 $ & $  12.03250 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69691 $ & $   0.03596 $ & $   0.00123 $ & $  12.03110 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69823 $ & $   0.03519 $ & $   0.00123 $ & $  12.03000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.69957 $ & $   0.03594 $ & $   0.00123 $ & $  12.03110 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70089 $ & $   0.03475 $ & $   0.00123 $ & $  12.02940 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70219 $ & $   0.03524 $ & $   0.00123 $ & $  12.03020 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70352 $ & $   0.03560 $ & $   0.00122 $ & $  12.02950 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70484 $ & $   0.03462 $ & $   0.00122 $ & $  12.02930 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70616 $ & $   0.03596 $ & $   0.00124 $ & $  12.03060 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70749 $ & $   0.03574 $ & $   0.00122 $ & $  12.03090 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.70880 $ & $   0.03444 $ & $   0.00122 $ & $  12.02960 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71013 $ & $   0.03212 $ & $   0.00122 $ & $  12.02710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71146 $ & $   0.03269 $ & $   0.00122 $ & $  12.02710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71275 $ & $   0.03224 $ & $   0.00122 $ & $  12.02670 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71409 $ & $   0.03345 $ & $   0.00122 $ & $  12.02800 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71539 $ & $   0.03218 $ & $   0.00121 $ & $  12.02620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71671 $ & $   0.03111 $ & $   0.00122 $ & $  12.02510 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71804 $ & $   0.03192 $ & $   0.00122 $ & $  12.02660 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.71939 $ & $   0.03209 $ & $   0.00122 $ & $  12.02700 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72072 $ & $   0.03029 $ & $   0.00122 $ & $  12.02530 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72204 $ & $   0.02790 $ & $   0.00121 $ & $  12.02230 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72336 $ & $   0.02441 $ & $   0.00121 $ & $  12.01960 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72469 $ & $   0.02429 $ & $   0.00121 $ & $  12.01870 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72602 $ & $   0.02305 $ & $   0.00121 $ & $  12.01820 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72735 $ & $   0.01647 $ & $   0.00120 $ & $  12.01140 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72867 $ & $   0.01718 $ & $   0.00120 $ & $  12.01210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.72999 $ & $   0.00978 $ & $   0.00120 $ & $  12.00490 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73131 $ & $   0.00967 $ & $   0.00121 $ & $  12.00550 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73265 $ & $   0.00406 $ & $   0.00120 $ & $  11.99850 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73396 $ & $   0.00345 $ & $   0.00120 $ & $  11.99830 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73529 $ & $   0.00185 $ & $   0.00120 $ & $  11.99770 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73660 $ & $   0.00003 $ & $   0.00120 $ & $  11.99400 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73793 $ & $   0.00212 $ & $   0.00121 $ & $  11.99620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.73926 $ & $  -0.00204 $ & $   0.00120 $ & $  11.99320 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74058 $ & $   0.00035 $ & $   0.00120 $ & $  11.99420 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74188 $ & $  -0.00239 $ & $   0.00119 $ & $  11.99300 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74319 $ & $  -0.00097 $ & $   0.00119 $ & $  11.99420 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74449 $ & $   0.00098 $ & $   0.00120 $ & $  11.99630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74581 $ & $  -0.00037 $ & $   0.00121 $ & $  11.99390 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74714 $ & $   0.00045 $ & $   0.00120 $ & $  11.99440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74847 $ & $  -0.00058 $ & $   0.00120 $ & $  11.99390 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.74979 $ & $   0.00188 $ & $   0.00120 $ & $  11.99660 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.75112 $ & $  -0.00159 $ & $   0.00120 $ & $  11.99330 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.75245 $ & $  -0.00142 $ & $   0.00120 $ & $  11.99320 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.75509 $ & $   0.00035 $ & $   0.00120 $ & $  11.99520 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.75641 $ & $   0.00115 $ & $   0.00121 $ & $  11.99600 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.75774 $ & $  -0.00050 $ & $   0.00120 $ & $  11.99460 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.75905 $ & $   0.00057 $ & $   0.00120 $ & $  11.99520 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76038 $ & $   0.00244 $ & $   0.00120 $ & $  11.99730 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76169 $ & $  -0.00092 $ & $   0.00120 $ & $  11.99420 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76301 $ & $   0.00149 $ & $   0.00121 $ & $  11.99690 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76433 $ & $   0.00140 $ & $   0.00121 $ & $  11.99640 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76566 $ & $  -0.00013 $ & $   0.00121 $ & $  11.99510 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76698 $ & $   0.00234 $ & $   0.00121 $ & $  11.99690 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76831 $ & $  -0.00001 $ & $   0.00120 $ & $  11.99500 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.76961 $ & $  -0.00073 $ & $   0.00121 $ & $  11.99320 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77097 $ & $   0.00256 $ & $   0.00120 $ & $  11.99680 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77227 $ & $  -0.00010 $ & $   0.00120 $ & $  11.99370 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77358 $ & $  -0.00210 $ & $   0.00120 $ & $  11.99390 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77492 $ & $   0.00284 $ & $   0.00121 $ & $  11.99790 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77624 $ & $  -0.00081 $ & $   0.00120 $ & $  11.99370 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77755 $ & $  -0.00002 $ & $   0.00120 $ & $  11.99390 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.77887 $ & $  -0.00016 $ & $   0.00120 $ & $  11.99580 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78018 $ & $  -0.00073 $ & $   0.00120 $ & $  11.99440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78155 $ & $   0.00191 $ & $   0.00121 $ & $  11.99650 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78287 $ & $  -0.00155 $ & $   0.00120 $ & $  11.99460 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78417 $ & $  -0.00158 $ & $   0.00120 $ & $  11.99420 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78548 $ & $   0.00000 $ & $   0.00120 $ & $  11.99520 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78681 $ & $  -0.00007 $ & $   0.00119 $ & $  11.99470 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78812 $ & $  -0.00138 $ & $   0.00120 $ & $  11.99440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.78944 $ & $  -0.00267 $ & $   0.00120 $ & $  11.99260 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79075 $ & $  -0.00008 $ & $   0.00120 $ & $  11.99590 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79208 $ & $  -0.00002 $ & $   0.00119 $ & $  11.99440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79339 $ & $  -0.00049 $ & $   0.00120 $ & $  11.99410 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79472 $ & $  -0.00083 $ & $   0.00120 $ & $  11.99420 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79602 $ & $   0.00163 $ & $   0.00120 $ & $  11.99710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79736 $ & $  -0.00321 $ & $   0.00120 $ & $  11.99160 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79866 $ & $  -0.00090 $ & $   0.00120 $ & $  11.99380 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.79999 $ & $  -0.00181 $ & $   0.00121 $ & $  11.99360 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80133 $ & $  -0.00178 $ & $   0.00120 $ & $  11.99260 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80263 $ & $   0.00147 $ & $   0.00120 $ & $  11.99550 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80396 $ & $  -0.00070 $ & $   0.00121 $ & $  11.99420 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80528 $ & $  -0.00004 $ & $   0.00120 $ & $  11.99440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80659 $ & $   0.00116 $ & $   0.00120 $ & $  11.99740 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80791 $ & $   0.00086 $ & $   0.00120 $ & $  11.99530 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.80923 $ & $  -0.00242 $ & $   0.00120 $ & $  11.99320 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81056 $ & $   0.00036 $ & $   0.00120 $ & $  11.99500 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81187 $ & $   0.00066 $ & $   0.00120 $ & $  11.99620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81321 $ & $   0.00009 $ & $   0.00120 $ & $  11.99560 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81452 $ & $  -0.00085 $ & $   0.00120 $ & $  11.99440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81586 $ & $   0.00141 $ & $   0.00121 $ & $  11.99610 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81719 $ & $   0.00261 $ & $   0.00120 $ & $  11.99710 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81851 $ & $  -0.00097 $ & $   0.00121 $ & $  11.99480 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.81983 $ & $   0.00146 $ & $   0.00120 $ & $  11.99660 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82114 $ & $  -0.00063 $ & $   0.00120 $ & $  11.99350 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82248 $ & $  -0.00139 $ & $   0.00120 $ & $  11.99230 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82379 $ & $   0.00248 $ & $   0.00120 $ & $  11.99750 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82512 $ & $   0.00110 $ & $   0.00121 $ & $  11.99630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82645 $ & $   0.00105 $ & $   0.00120 $ & $  11.99630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82778 $ & $   0.00042 $ & $   0.00120 $ & $  11.99560 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.82913 $ & $  -0.00172 $ & $   0.00120 $ & $  11.99340 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83043 $ & $  -0.00083 $ & $   0.00120 $ & $  11.99410 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83175 $ & $  -0.00160 $ & $   0.00120 $ & $  11.99360 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83309 $ & $   0.00163 $ & $   0.00120 $ & $  11.99620 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83440 $ & $  -0.00214 $ & $   0.00119 $ & $  11.99390 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83575 $ & $   0.00366 $ & $   0.00120 $ & $  11.99910 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83703 $ & $   0.00064 $ & $   0.00119 $ & $  11.99630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 56340.83836 $ & $  -0.00077 $ & $   0.00119 $ & $  11.99400 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57441.59842 $ & $   0.01854 $ & $   0.00178 $ & $  12.47010 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.59979 $ & $   0.02503 $ & $   0.00185 $ & $  12.47560 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60116 $ & $   0.02355 $ & $   0.00172 $ & $  12.47110 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60250 $ & $   0.02673 $ & $   0.00176 $ & $  12.47320 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60386 $ & $   0.02642 $ & $   0.00180 $ & $  12.47520 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60521 $ & $   0.02501 $ & $   0.00171 $ & $  12.47510 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60656 $ & $   0.03319 $ & $   0.00185 $ & $  12.48130 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60793 $ & $   0.03353 $ & $   0.00173 $ & $  12.48200 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.60927 $ & $   0.03370 $ & $   0.00170 $ & $  12.48240 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61061 $ & $   0.03290 $ & $   0.00173 $ & $  12.47790 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61198 $ & $   0.03715 $ & $   0.00182 $ & $  12.48380 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61335 $ & $   0.03521 $ & $   0.00187 $ & $  12.47920 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61471 $ & $   0.03689 $ & $   0.00178 $ & $  12.48280 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61605 $ & $   0.03958 $ & $   0.00185 $ & $  12.48490 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61742 $ & $   0.03840 $ & $   0.00180 $ & $  12.48380 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.61876 $ & $   0.03539 $ & $   0.00173 $ & $  12.48350 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62012 $ & $   0.03724 $ & $   0.00180 $ & $  12.48450 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62147 $ & $   0.04091 $ & $   0.00180 $ & $  12.48870 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62283 $ & $   0.03932 $ & $   0.00181 $ & $  12.48620 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62420 $ & $   0.03697 $ & $   0.00181 $ & $  12.48630 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62556 $ & $   0.04031 $ & $   0.00176 $ & $  12.48740 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62691 $ & $   0.03849 $ & $   0.00177 $ & $  12.48500 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62825 $ & $   0.04176 $ & $   0.00172 $ & $  12.48760 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.62962 $ & $   0.03699 $ & $   0.00179 $ & $  12.48250 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63097 $ & $   0.03961 $ & $   0.00181 $ & $  12.48540 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63232 $ & $   0.04248 $ & $   0.00182 $ & $  12.49030 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63367 $ & $   0.04031 $ & $   0.00187 $ & $  12.49090 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63502 $ & $   0.03665 $ & $   0.00187 $ & $  12.48750 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63638 $ & $   0.04374 $ & $   0.00188 $ & $  12.48690 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63774 $ & $   0.03931 $ & $   0.00186 $ & $  12.48510 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.63910 $ & $   0.03575 $ & $   0.00176 $ & $  12.48400 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64046 $ & $   0.04059 $ & $   0.00176 $ & $  12.49000 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64182 $ & $   0.04084 $ & $   0.00177 $ & $  12.48850 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64318 $ & $   0.03670 $ & $   0.00185 $ & $  12.48210 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64454 $ & $   0.03553 $ & $   0.00185 $ & $  12.48560 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64589 $ & $   0.03411 $ & $   0.00183 $ & $  12.47930 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64725 $ & $   0.03634 $ & $   0.00184 $ & $  12.48350 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64859 $ & $   0.03529 $ & $   0.00188 $ & $  12.47940 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.64995 $ & $   0.03701 $ & $   0.00174 $ & $  12.48290 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65130 $ & $   0.03271 $ & $   0.00177 $ & $  12.47730 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65267 $ & $   0.03539 $ & $   0.00181 $ & $  12.48290 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65406 $ & $   0.03510 $ & $   0.00178 $ & $  12.48330 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65541 $ & $   0.03094 $ & $   0.00187 $ & $  12.47620 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65677 $ & $   0.03208 $ & $   0.00190 $ & $  12.47850 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65814 $ & $   0.02739 $ & $   0.00189 $ & $  12.47590 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.65950 $ & $   0.02934 $ & $   0.00183 $ & $  12.47600 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66085 $ & $   0.02144 $ & $   0.00180 $ & $  12.46650 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66221 $ & $   0.02166 $ & $   0.00199 $ & $  12.46750 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66357 $ & $   0.01616 $ & $   0.00184 $ & $  12.46350 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66490 $ & $   0.00534 $ & $   0.00192 $ & $  12.45170 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66626 $ & $   0.00659 $ & $   0.00191 $ & $  12.45210 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66763 $ & $   0.00484 $ & $   0.00192 $ & $  12.45240 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.66899 $ & $   0.00258 $ & $   0.00184 $ & $  12.45170 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67035 $ & $   0.00233 $ & $   0.00171 $ & $  12.44710 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67171 $ & $  -0.00339 $ & $   0.00175 $ & $  12.44010 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67306 $ & $  -0.00040 $ & $   0.00175 $ & $  12.44720 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67440 $ & $   0.00249 $ & $   0.00177 $ & $  12.44960 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67579 $ & $  -0.00441 $ & $   0.00170 $ & $  12.44030 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67715 $ & $  -0.00118 $ & $   0.00177 $ & $  12.44540 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67855 $ & $  -0.00135 $ & $   0.00184 $ & $  12.44450 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.67989 $ & $   0.00213 $ & $   0.00174 $ & $  12.44810 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68125 $ & $   0.00108 $ & $   0.00185 $ & $  12.44960 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68260 $ & $  -0.00138 $ & $   0.00186 $ & $  12.44270 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68394 $ & $  -0.00438 $ & $   0.00189 $ & $  12.44400 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68533 $ & $  -0.00071 $ & $   0.00187 $ & $  12.44630 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68668 $ & $   0.00349 $ & $   0.00180 $ & $  12.44770 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68805 $ & $   0.00424 $ & $   0.00185 $ & $  12.45520 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.68940 $ & $  -0.00031 $ & $   0.00183 $ & $  12.44600 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69077 $ & $  -0.00065 $ & $   0.00186 $ & $  12.44650 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69212 $ & $  -0.00279 $ & $   0.00180 $ & $  12.44570 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69348 $ & $   0.00238 $ & $   0.00187 $ & $  12.45160 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69484 $ & $  -0.00121 $ & $   0.00196 $ & $  12.44690 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69621 $ & $  -0.00228 $ & $   0.00188 $ & $  12.44540 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69756 $ & $   0.00532 $ & $   0.00198 $ & $  12.45270 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.69890 $ & $  -0.00117 $ & $   0.00198 $ & $  12.44900 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70027 $ & $   0.00092 $ & $   0.00192 $ & $  12.45180 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70162 $ & $   0.00471 $ & $   0.00239 $ & $  12.45650 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70299 $ & $  -0.00407 $ & $   0.00200 $ & $  12.44090 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70434 $ & $  -0.00229 $ & $   0.00217 $ & $  12.44030 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70570 $ & $   0.00450 $ & $   0.00204 $ & $  12.44720 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70706 $ & $   0.00283 $ & $   0.00207 $ & $  12.45230 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70841 $ & $  -0.00338 $ & $   0.00200 $ & $  12.44580 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.70977 $ & $   0.00362 $ & $   0.00215 $ & $  12.44930 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.71249 $ & $   0.00116 $ & $   0.00188 $ & $  12.44690 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.71385 $ & $   0.00177 $ & $   0.00189 $ & $  12.44970 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.71520 $ & $   0.00149 $ & $   0.00186 $ & $  12.45080 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.71658 $ & $  -0.00113 $ & $   0.00201 $ & $  12.44490 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.71793 $ & $   0.00001 $ & $   0.00178 $ & $  12.44890 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.71930 $ & $  -0.00092 $ & $   0.00187 $ & $  12.44610 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72063 $ & $   0.00052 $ & $   0.00175 $ & $  12.44720 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72198 $ & $  -0.00147 $ & $   0.00185 $ & $  12.44770 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72334 $ & $  -0.00268 $ & $   0.00177 $ & $  12.44340 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72470 $ & $   0.00103 $ & $   0.00177 $ & $  12.44900 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72606 $ & $  -0.00020 $ & $   0.00172 $ & $  12.44780 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72740 $ & $  -0.00058 $ & $   0.00172 $ & $  12.44660 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.72877 $ & $   0.00308 $ & $   0.00170 $ & $  12.44970 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.73013 $ & $   0.00050 $ & $   0.00168 $ & $  12.44720 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.73149 $ & $   0.00255 $ & $   0.00170 $ & $  12.45100 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.73285 $ & $  -0.00445 $ & $   0.00167 $ & $  12.44480 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.73420 $ & $  -0.00081 $ & $   0.00164 $ & $  12.44630 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $ 57441.73558 $ & $   0.00107 $ & $   0.00164 $ & $  12.44910 $ & $ g$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $   0.00000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.61415 $ & $   0.00012 $ & $   0.00098 $ & $  11.58130 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.61550 $ & $  -0.00037 $ & $   0.00098 $ & $  11.58230 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.61684 $ & $   0.00053 $ & $   0.00098 $ & $  11.58160 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.61820 $ & $   0.00119 $ & $   0.00098 $ & $  11.58240 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.61956 $ & $  -0.00068 $ & $   0.00097 $ & $  11.58100 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62091 $ & $   0.00102 $ & $   0.00097 $ & $  11.58240 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62226 $ & $  -0.00059 $ & $   0.00097 $ & $  11.58040 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62363 $ & $  -0.00347 $ & $   0.00097 $ & $  11.57720 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62497 $ & $  -0.00053 $ & $   0.00097 $ & $  11.58020 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62632 $ & $   0.00111 $ & $   0.00097 $ & $  11.58210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62769 $ & $  -0.00086 $ & $   0.00097 $ & $  11.58030 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.62902 $ & $  -0.00191 $ & $   0.00097 $ & $  11.58040 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63039 $ & $  -0.00053 $ & $   0.00097 $ & $  11.58060 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63174 $ & $  -0.00126 $ & $   0.00097 $ & $  11.58130 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63309 $ & $  -0.00072 $ & $   0.00098 $ & $  11.58290 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63444 $ & $   0.00191 $ & $   0.00097 $ & $  11.58400 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63580 $ & $   0.00197 $ & $   0.00098 $ & $  11.58450 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63716 $ & $   0.00066 $ & $   0.00097 $ & $  11.58210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63850 $ & $   0.00003 $ & $   0.00097 $ & $  11.58120 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.63986 $ & $   0.00070 $ & $   0.00098 $ & $  11.58260 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64121 $ & $  -0.00177 $ & $   0.00097 $ & $  11.58140 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64257 $ & $   0.00123 $ & $   0.00097 $ & $  11.58440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64391 $ & $  -0.00004 $ & $   0.00097 $ & $  11.58190 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64529 $ & $   0.00129 $ & $   0.00097 $ & $  11.58380 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64665 $ & $   0.00048 $ & $   0.00096 $ & $  11.58250 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64800 $ & $  -0.00138 $ & $   0.00096 $ & $  11.58040 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.64934 $ & $  -0.00167 $ & $   0.00097 $ & $  11.58010 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65071 $ & $  -0.00038 $ & $   0.00096 $ & $  11.58020 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65205 $ & $  -0.00071 $ & $   0.00096 $ & $  11.58010 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65340 $ & $   0.00263 $ & $   0.00097 $ & $  11.58490 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65477 $ & $  -0.00124 $ & $   0.00097 $ & $  11.58120 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65610 $ & $  -0.00209 $ & $   0.00096 $ & $  11.57890 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65747 $ & $  -0.00024 $ & $   0.00096 $ & $  11.58070 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.65882 $ & $  -0.00132 $ & $   0.00095 $ & $  11.57910 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66016 $ & $  -0.00179 $ & $   0.00095 $ & $  11.57860 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66153 $ & $   0.00248 $ & $   0.00096 $ & $  11.58360 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66288 $ & $   0.00535 $ & $   0.00096 $ & $  11.58530 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66424 $ & $   0.00858 $ & $   0.00096 $ & $  11.58910 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66557 $ & $   0.00915 $ & $   0.00096 $ & $  11.58990 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66691 $ & $   0.01538 $ & $   0.00096 $ & $  11.59690 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66826 $ & $   0.02006 $ & $   0.00096 $ & $  11.60170 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.66964 $ & $   0.02069 $ & $   0.00096 $ & $  11.60100 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67099 $ & $   0.02422 $ & $   0.00097 $ & $  11.60390 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67235 $ & $   0.02440 $ & $   0.00097 $ & $  11.60560 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67369 $ & $   0.02608 $ & $   0.00097 $ & $  11.60630 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67504 $ & $   0.02892 $ & $   0.00097 $ & $  11.60810 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67641 $ & $   0.02869 $ & $   0.00097 $ & $  11.60930 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67775 $ & $   0.02944 $ & $   0.00097 $ & $  11.60930 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.67912 $ & $   0.03034 $ & $   0.00097 $ & $  11.61010 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68046 $ & $   0.03273 $ & $   0.00097 $ & $  11.61340 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68180 $ & $   0.03353 $ & $   0.00097 $ & $  11.61430 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68317 $ & $   0.03185 $ & $   0.00097 $ & $  11.61110 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68452 $ & $   0.03137 $ & $   0.00097 $ & $  11.61110 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68587 $ & $   0.03688 $ & $   0.00097 $ & $  11.61640 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68723 $ & $   0.03142 $ & $   0.00097 $ & $  11.61200 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68857 $ & $   0.03458 $ & $   0.00097 $ & $  11.61510 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.68993 $ & $   0.03650 $ & $   0.00097 $ & $  11.61590 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69128 $ & $   0.03463 $ & $   0.00097 $ & $  11.61400 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69262 $ & $   0.03518 $ & $   0.00097 $ & $  11.61460 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69399 $ & $   0.03483 $ & $   0.00097 $ & $  11.61410 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69533 $ & $   0.03360 $ & $   0.00097 $ & $  11.61450 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69670 $ & $   0.03333 $ & $   0.00097 $ & $  11.61310 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69804 $ & $   0.03747 $ & $   0.00098 $ & $  11.61760 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.69941 $ & $   0.03451 $ & $   0.00097 $ & $  11.61370 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70074 $ & $   0.03629 $ & $   0.00097 $ & $  11.61700 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70210 $ & $   0.03465 $ & $   0.00097 $ & $  11.61430 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70345 $ & $   0.03437 $ & $   0.00097 $ & $  11.61460 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70481 $ & $   0.03263 $ & $   0.00097 $ & $  11.61280 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70616 $ & $   0.03476 $ & $   0.00098 $ & $  11.61490 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70751 $ & $   0.03389 $ & $   0.00098 $ & $  11.61440 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.70886 $ & $   0.03597 $ & $   0.00097 $ & $  11.61560 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71022 $ & $   0.03180 $ & $   0.00098 $ & $  11.61160 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71158 $ & $   0.03572 $ & $   0.00098 $ & $  11.61500 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71292 $ & $   0.03005 $ & $   0.00098 $ & $  11.61130 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71428 $ & $   0.03197 $ & $   0.00098 $ & $  11.61140 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71565 $ & $   0.03394 $ & $   0.00098 $ & $  11.61370 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71701 $ & $   0.03330 $ & $   0.00098 $ & $  11.61320 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71836 $ & $   0.03150 $ & $   0.00098 $ & $  11.61150 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.71972 $ & $   0.03233 $ & $   0.00098 $ & $  11.61180 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72106 $ & $   0.03335 $ & $   0.00097 $ & $  11.61320 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72241 $ & $   0.02963 $ & $   0.00098 $ & $  11.60930 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72378 $ & $   0.03336 $ & $   0.00098 $ & $  11.61260 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72512 $ & $   0.03166 $ & $   0.00098 $ & $  11.61130 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72649 $ & $   0.02976 $ & $   0.00098 $ & $  11.60970 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72782 $ & $   0.02908 $ & $   0.00098 $ & $  11.60870 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.72917 $ & $   0.02980 $ & $   0.00098 $ & $  11.61100 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73053 $ & $   0.03282 $ & $   0.00098 $ & $  11.61230 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73189 $ & $   0.02905 $ & $   0.00098 $ & $  11.60910 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73325 $ & $   0.02841 $ & $   0.00098 $ & $  11.60910 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73460 $ & $   0.02266 $ & $   0.00098 $ & $  11.60410 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73594 $ & $   0.02229 $ & $   0.00098 $ & $  11.60210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73730 $ & $   0.01576 $ & $   0.00098 $ & $  11.59600 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73865 $ & $   0.01345 $ & $   0.00098 $ & $  11.59340 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.73999 $ & $   0.01044 $ & $   0.00098 $ & $  11.59170 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74136 $ & $   0.00955 $ & $   0.00098 $ & $  11.58930 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74270 $ & $   0.00412 $ & $   0.00097 $ & $  11.58400 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74407 $ & $   0.00339 $ & $   0.00098 $ & $  11.58510 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74540 $ & $  -0.00058 $ & $   0.00097 $ & $  11.57880 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74675 $ & $   0.00023 $ & $   0.00097 $ & $  11.58030 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74812 $ & $  -0.00008 $ & $   0.00097 $ & $  11.58020 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.74946 $ & $  -0.00227 $ & $   0.00097 $ & $  11.57740 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75085 $ & $   0.00124 $ & $   0.00097 $ & $  11.58200 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75219 $ & $   0.00183 $ & $   0.00097 $ & $  11.58280 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75357 $ & $  -0.00104 $ & $   0.00097 $ & $  11.57850 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75492 $ & $   0.00093 $ & $   0.00098 $ & $  11.58210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75625 $ & $  -0.00014 $ & $   0.00098 $ & $  11.58000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75761 $ & $   0.00064 $ & $   0.00098 $ & $  11.58100 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.75900 $ & $   0.00019 $ & $   0.00097 $ & $  11.58110 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76035 $ & $  -0.00073 $ & $   0.00097 $ & $  11.58010 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76170 $ & $  -0.00067 $ & $   0.00097 $ & $  11.57920 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76306 $ & $   0.00108 $ & $   0.00097 $ & $  11.58060 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76443 $ & $  -0.00016 $ & $   0.00097 $ & $  11.57880 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76580 $ & $   0.00039 $ & $   0.00098 $ & $  11.58010 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76713 $ & $   0.00091 $ & $   0.00098 $ & $  11.58180 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76851 $ & $   0.00168 $ & $   0.00099 $ & $  11.58190 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.76984 $ & $   0.00146 $ & $   0.00099 $ & $  11.58470 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77123 $ & $  -0.00166 $ & $   0.00098 $ & $  11.57940 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77257 $ & $  -0.00083 $ & $   0.00099 $ & $  11.58020 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77392 $ & $  -0.00051 $ & $   0.00098 $ & $  11.58210 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77528 $ & $  -0.00226 $ & $   0.00098 $ & $  11.57880 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77663 $ & $  -0.00043 $ & $   0.00099 $ & $  11.58140 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77800 $ & $   0.00379 $ & $   0.00099 $ & $  11.58540 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.77934 $ & $  -0.00143 $ & $   0.00099 $ & $  11.57880 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.78069 $ & $   0.00310 $ & $   0.00099 $ & $  11.58480 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.78206 $ & $  -0.00196 $ & $   0.00099 $ & $  11.58060 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.78339 $ & $  -0.00123 $ & $   0.00099 $ & $  11.58000 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.78475 $ & $  -0.00100 $ & $   0.00099 $ & $  11.58020 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.78611 $ & $  -0.00060 $ & $   0.00099 $ & $  11.58190 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.78745 $ & $  -0.00092 $ & $   0.00100 $ & $  11.57980 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.79017 $ & $   0.00153 $ & $   0.00100 $ & $  11.58310 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.79152 $ & $  -0.00001 $ & $   0.00100 $ & $  11.58150 $ & $ i$ &  KeplerCam\\
HAT-P-68 & $ 57480.79287 $ & $   0.00279 $ & $   0.00100 $ & $  11.58510 $ & $ i$ &  KeplerCam\\

